Addition and Differentiation of ZX-diagrams

The ZX-calculus is a powerful framework for reasoning in quantum computing. It provides in particular a compact representation of matrices of interests. A peculiar property of the ZX-calculus is the absence of a formal sum allowing the linear combinations of arbitrary ZX-diagrams. The universality of the formalism guarantees however that for any two ZX-diagrams, the sum of their interpretations can be represented by a ZX-diagram. We introduce a general, inductive definition of the addition of ZX-diagrams, relying on the construction of controlled diagrams. Based on this addition technique, we provide an inductive differentiation of ZX-diagrams. Indeed, given a ZX-diagram with variables in the description of its angles, one can differentiate the diagram according to one of these variables. Differentiation is ubiquitous in quantum mechanics and quantum computing (e.g. for solving optimization problems). Technically, differentiation of ZX-diagrams is strongly related to summation as witnessed by the product rules. We also introduce an alternative, non inductive, differentiation technique rather based on the isolation of the variables. Finally, we apply our results to deduce a diagram for an Ising Hamiltonian.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-2, -0.5) {$\dots$};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style={big_diag}] (12) at (-1.25, 0) {$C(D_1)$};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (22) at (-1.25, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-1.75, -1.5) {$n$};
		\node [style=none] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (2, -0.5) {$\dots$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style={big_diag}] (35) at (1.25, 0) {$C(D_3)$};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (0.5, -0.25) {};
		\node [style={z_dot}] (40) at (0, 1) {};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (47) at (1.75, -1.5) {$k$};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (-1.25, 0.25) {};
		\node [style={z_dot}] (50) at (0, 1) {};
		\node [style={x_dot}] (51) at (0, 1.5) {};
		\node [style={z_dot}] (58) at (1.25, 1.25) {};
		\node [style={x_dot}] (59) at (1.25, 0.75) {};
		\node [style=none] (60) at (1.75, 1.5) {$\otimes 2m$};
		\node [style={z_dot}] (61) at (-0.5, 1.5) {};
		\node [style={x_dot}] (62) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [style=underbrace] (23.center) to (22.center);
		\draw (32.center) to (29.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (40) to (48.center);
		\draw (40) to (49.center);
		\draw (51) to (40);
		\draw (34.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (8.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw (59) to (58);
		\draw [bend right=45] (59) to (58);
		\draw [bend left=45] (59) to (58);
		\draw (62) to (61);
		\draw [bend right=45] (62) to (61);
		\draw [bend left=45] (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

 \nonumber\\
&\equal{\bo}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2, -0.25) {$\dots$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.75, -0.25) {$\dots$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style={big_diag}] (12) at (-1.25, 0.25) {$C(D_1)$};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (25) at (-1.75, -1.25) {$n$};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (30) at (2, -0.25) {$\dots$};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (2.25, -0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style={big_diag}] (35) at (1.25, 0.25) {$C(D_3)$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, -1.25) {$k$};
		\node [style=none] (48) at (1.25, 0.5) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style={x_dot}] (51) at (-1.25, 1.25) {};
		\node [style={z_dot}] (58) at (0, 1.75) {};
		\node [style={x_dot}] (59) at (0, 1.25) {};
		\node [style=none] (60) at (0.5, 2) {$\otimes 2m$};
		\node [style={z_dot}] (61) at (-1.75, 1.25) {};
		\node [style={x_dot}] (62) at (-1.75, 0.75) {};
		\node [style={x_dot}] (65) at (1.25, 1.25) {};
		\node [style={z_dot}] (66) at (0.75, 1.25) {};
		\node [style={x_dot}] (67) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [style=underbrace] (23.center) to (22.center);
		\draw (32.center) to (29.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (34.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (8.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw (59) to (58);
		\draw [bend right=45] (59) to (58);
		\draw [bend left=45] (59) to (58);
		\draw (62) to (61);
		\draw [bend right=45] (62) to (61);
		\draw [bend left=45] (62) to (61);
		\draw (67) to (66);
		\draw [bend right=45] (67) to (66);
		\draw [bend left=45] (67) to (66);
		\draw (51) to (49.center);
		\draw (65) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

=

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.25) {$\dots$};
		\node [style={z_dot}] (5) at (-1.5, 0.5) {};
		\node [style={z_dot}] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.5, 1) {$\dots$};
		\node [style={z_dot}] (8) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.75) {$n$};
		\node [style={z_dot}] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.25, 0.25) {$\dots$};
		\node [style={z_dot}] (31) at (0.75, 0.5) {};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=none] (34) at (0.75, -0.25) {};
		\node [style=none] (43) at (1.75, -0.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (47) at (1, -0.75) {$k$};
		\node [style={z_dot}] (58) at (1.25, 1.5) {};
		\node [style={x_dot}] (59) at (1.25, 1) {};
		\node [style=none] (60) at (1.75, 1.75) {$\otimes 2m$};
		\node [style=none] (61) at (-1, 1.5) {};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (-0.5, 1.75) {$m$};
		\node [style={z_dot}] (64) at (0.75, 1.25) {};
		\node [style={z_dot}] (65) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3);
		\draw (14.center) to (5);
		\draw [style=underbrace] (23.center) to (22.center);
		\draw (32.center) to (29);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (34.center) to (31);
		\draw (59) to (58);
		\draw [bend right=45] (59) to (58);
		\draw [bend left=45] (59) to (58);
		\draw [style=brace] (61.center) to (62.center);
		\draw [bend right=90, looseness=2.00] (6) to (64);
		\draw [bend left=90, looseness=2.00] (65) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

 \nonumber\\
&\equal{\ref{lemma:sqrt-2-sqrt-1-over-2}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {$\dots$};
		\node [style={z_dot}] (5) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-0.75, -0.5) {$n$};
		\node [style={z_dot}] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (0.75, 0.25) {$\dots$};
		\node [style={z_dot}] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=none] (44) at (0.25, -0.25) {};
		\node [style=none] (47) at (0.75, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3);
		\draw (14.center) to (5);
		\draw [style=underbrace] (23.center) to (22.center);
		\draw (32.center) to (29);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (34.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {$\pi$};
		\node [style={x_dot}] (1) at (0, -1) {$\beta$};
		\node [style={z_dot}] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style={z_dot}] (4) at (0.75, 0.5) {};
		\node [style={x_dot}] (5) at (0, 1) {$\pi$};
		\node [style={x_dot}] (6) at (-0.5, 1) {};
		\node [style={z_dot}] (7) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (0);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (4) to (2);
		\draw (2) to (5);
		\draw (6) to (7);
		\draw [bend right=45] (6) to (7);
		\draw [bend left=45, looseness=1.25] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\bo}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {$\pi$};
		\node [style={x_dot}] (1) at (0, -0.75) {$\beta$};
		\node [style={x_dot}] (2) at (0.5, 0) {$\pi$};
		\node [style=none] (3) at (0, -1) {};
		\node [style={z_dot}] (4) at (1.25, 0) {};
		\node [style={x_dot}] (5) at (0, 0.75) {$\pi$};
		\node [style={x_dot}] (6) at (-0.5, 1) {};
		\node [style={z_dot}] (7) at (-0.5, 0.5) {};
		\node [style={x_dot}] (8) at (0.5, 1) {};
		\node [style={z_dot}] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (4) to (2);
		\draw (6) to (7);
		\draw [bend right=45] (6) to (7);
		\draw [bend left=45] (6) to (7);
		\draw (5) to (0);
		\draw (8) to (9);
		\draw [bend right=45] (8) to (9);
		\draw [bend left=45] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:controlled_scalars} \\\ref{lemma:zero-triangle-up}} 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0.25, 0.25) {};
		\node [style={x_dot}] (1) at (0.25, -0.5) {$\beta$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style={z_dot}] (4) at (-0.25, -0.5) {};
		\node [style={x_dot}] (6) at (-0.25, 0.5) {};
		\node [style={z_dot}] (7) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (6) to (7);
		\draw [bend right=45] (6) to (7);
		\draw [bend left=45] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:sqrt-2-sqrt-1-over-2}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (1) at (0.25, 0.25) {$\beta$};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style={z_dot}] (13) at (-0.25, 0.25) {};
		\node [style={x_dot}] (14) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

\end{align}

\begin{align}
\controlizer{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0, 0.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

} \circ \ketone = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (1) at (0, 1) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={z_dot}] (5) at (-0.5, -0.25) {};
		\node [style={x_dot}] (7) at (-0.5, 0.75) {};
		\node [style={z_dot}] (8) at (-0.5, 0.25) {};
		\node [style={z_dot}] (9) at (0, 0.5) {};
		\node [style={z_dot}] (10) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (7) to (8);
		\draw [bend right=45] (7) to (8);
		\draw [bend left=45] (7) to (8);
		\draw [style=plus-edge] (9) to (0);
		\draw [style=plus-edge] (10) to (9);
		\draw (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\bo}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (1) at (0, 0.75) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={z_dot}] (5) at (-0.5, -0.25) {};
		\node [style={x_dot}] (7) at (-0.5, 0.75) {};
		\node [style={z_dot}] (8) at (-0.5, 0.25) {};
		\node [style={x_dot}] (12) at (0.5, 0.75) {};
		\node [style={z_dot}] (13) at (0.5, 0.25) {};
		\node [style={x_dot}] (14) at (1, 0.5) {$\pi$};
		\node [style={z_dot}] (15) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (7) to (8);
		\draw [bend right=45] (7) to (8);
		\draw [bend left=45] (7) to (8);
		\draw (12) to (13);
		\draw [bend right=45] (12) to (13);
		\draw [bend left=45] (12) to (13);
		\draw [style=plus-edge] (15) to (14);
		\draw [style=plus-edge] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:controlled_scalars} \\ \ref{lemma:pi-triangle-down}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style={x_dot}] (7) at (-1, 0.25) {};
		\node [style={z_dot}] (8) at (-1, -0.25) {};
		\node [style={z_dot}] (9) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

\end{align}

\begin{align}
\controlizer{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style={h_box}] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

} \circ \ketone = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.5, 0.5) {};
		\node [style={z_dot}] (1) at (-0.5, -0.25) {};
		\node [style={z_dot}] (2) at (0.5, -0.25) {};
		\node [style={x_dot}] (3) at (0, 0.5) {$\pi$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style={h_box}] (7) at (-0.5, -0.75) {};
		\node [style={x_dot}] (8) at (0.5, 1) {$\pi$};
		\node [style={z_dot}] (9) at (0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (10) at (0.5, 1.5) {$-\frac{\pi}{4}$};
		\node [style={z_dot}] (13) at (0, 1) {};
		\node [style={x_dot}] (14) at (0, 1.5) {$\pi$};
		\node [style={x_dot}] (15) at (-0.5, 1.5) {};
		\node [style={z_dot}] (16) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (5.center) to (7);
		\draw (6.center) to (2);
		\draw (1) to (3);
		\draw [style=plus-edge] (2) to (3);
		\draw [style=plus-edge] (1) to (2);
		\draw (8) to (13);
		\draw (10) to (8);
		\draw (9) to (8);
		\draw (3) to (13);
		\draw (13) to (14);
		\draw (16) to (15);
		\draw [bend left=45] (16) to (15);
		\draw [bend right=45] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\bo \\ \ref{lemma:sqrt-2-sqrt-1-over-2}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 0.25) {};
		\node [style={z_dot}] (1) at (-1, -0.25) {};
		\node [style={z_dot}] (2) at (0, -0.25) {};
		\node [style={x_dot}] (3) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style={h_box}] (7) at (-1, -0.75) {};
		\node [style={x_dot}] (14) at (-0.5, 1.25) {$\pi$};
		\node [style={x_dot}] (15) at (-1, 1.25) {};
		\node [style={z_dot}] (16) at (-1, 0.75) {};
		\node [style={x_dot}] (17) at (1, 1) {};
		\node [style={z_dot}] (18) at (1, 0.5) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (19) at (1, 1.5) {$-\frac{\pi}{4}$};
		\node [style={x_dot}] (20) at (0.5, 1) {};
		\node [style={x_dot}] (22) at (0, 1.25) {};
		\node [style={z_dot}] (23) at (0, 0.75) {};
		\node [style={z_dot}] (24) at (0.5, 0) {};
		\node [style={x_dot}] (25) at (0.5, -0.5) {};
		\node [style={x_dot}] (26) at (1, 0) {};
		\node [style={z_dot}] (27) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (5.center) to (7);
		\draw (6.center) to (2);
		\draw (1) to (3);
		\draw [style=plus-edge] (2) to (3);
		\draw [style=plus-edge] (1) to (2);
		\draw (16) to (15);
		\draw [bend left=45] (16) to (15);
		\draw [bend right=45] (16) to (15);
		\draw (17) to (20);
		\draw (19) to (17);
		\draw (18) to (17);
		\draw (23) to (22);
		\draw [bend left=45] (23) to (22);
		\draw [bend right=45] (23) to (22);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw [bend left=45] (27) to (26);
		\draw [bend right=45] (27) to (26);
		\draw (3) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:controlled_scalars} \\ \ref{lemma:opposite-triangles}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0.25) {};
		\node [style={z_dot}] (1) at (-0.5, -0.25) {};
		\node [style={z_dot}] (2) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style={h_box}] (7) at (-0.5, -0.75) {};
		\node [style={x_dot}] (15) at (-0.5, 0.75) {};
		\node [style={z_dot}] (16) at (-0.5, 0.25) {};
		\node [style={z_dot}] (24) at (0.5, 0.75) {};
		\node [style={x_dot}] (25) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (1);
		\draw (15) to (16);
		\draw [bend right=45] (15) to (16);
		\draw [bend left=45] (15) to (16);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\stt \\ \ref{lemma:sqrt-2-sqrt-1-over-2}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style={h_box}] (7) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (7) to (5.center);
		\draw [bend left, looseness=1.25] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

\end{align}

\begin{align}
\controlizer{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.1) {};
		\node [style=none] (3) at (0.25, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-270, out=90, looseness=2.00] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

} \circ \ketone = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, -0.25) {$\pi$};
		\node [style={z_dot}] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={z_dot}] (5) at (-0.5, -0.5) {};
		\node [style={x_dot}] (6) at (-0.5, 0) {};
		\node [style={x_dot}] (7) at (-0.5, 1) {};
		\node [style={z_dot}] (8) at (-0.5, 0.5) {};
		\node [style={x_dot}] (9) at (0, 1) {$\pi$};
		\node [style={z_dot}] (10) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (4.center);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw [bend right=45] (7) to (8);
		\draw [bend left=45] (7) to (8);
		\draw [style=plus-edge] (10) to (1);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\bo}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {$\pi$};
		\node [style={x_dot}] (1) at (0, 0.75) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style={z_dot}] (5) at (-1, -0.25) {};
		\node [style={x_dot}] (6) at (-1, 0.25) {};
		\node [style={x_dot}] (7) at (-0.5, 0.75) {};
		\node [style={z_dot}] (8) at (-0.5, 0.25) {};
		\node [style={x_dot}] (11) at (0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (12) at (0.5, 0.75) {};
		\node [style={z_dot}] (13) at (0.5, 0.25) {};
		\node [style={z_dot}] (15) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (1) to (0);
		\draw (0) to (2.center);
		\draw (0) to (4.center);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw [bend right=45] (7) to (8);
		\draw [bend left=45] (7) to (8);
		\draw (12) to (13);
		\draw [bend right=45] (12) to (13);
		\draw [bend left=45] (12) to (13);
		\draw [style=plus-edge] (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:controlled_scalars} \\ \ref{lemma:pi-triangle-down}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style={z_dot}] (5) at (-0.25, 0.25) {};
		\node [style={x_dot}] (6) at (-0.25, 0.75) {};
		\node [style={x_dot}] (7) at (0.5, 0.75) {};
		\node [style={z_dot}] (8) at (0.5, 0.25) {};
		\node [style={z_dot}] (15) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (4.center);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw [bend right=45] (7) to (8);
		\draw [bend left=45] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\stt \\ \ref{lemma:sqrt-2-sqrt-1-over-2}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style={z_dot}] (15) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=3.50] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

\end{align}

\begin{align}
\controlizer{
\input{./ZX_diagrams/generators/swap.tikz}
} \circ \ketone & = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {};
		\node [style={x_dot}] (2) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style={z_dot}] (9) at (-1.5, -0.25) {};
		\node [style={x_dot}] (10) at (-1.5, 1) {};
		\node [style={z_dot}] (11) at (-1.5, 0.5) {};
		\node [style={x_dot}] (12) at (-1, 1.5) {$\pi$};
		\node [style={z_dot}] (13) at (-1, 1) {};
		\node [style={z_dot}] (14) at (0, 1.25) {};
		\node [style={z_dot}] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
		\draw (3) to (2);
		\draw [style=plus-edge] (0) to (3);
		\draw [style=plus-edge] (1) to (3);
		\draw (11) to (10);
		\draw [bend left=45] (11) to (10);
		\draw [bend right=45] (11) to (10);
		\draw (12) to (13);
		\draw [style=plus-edge] (15) to (13);
		\draw [style=plus-edge] (14) to (13);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\bo}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {};
		\node [style={x_dot}] (2) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style={z_dot}] (9) at (-1.5, -0.25) {};
		\node [style={x_dot}] (10) at (-1.5, 1) {};
		\node [style={z_dot}] (11) at (-1.5, 0.5) {};
		\node [style={x_dot}] (13) at (-1, 1) {$\pi$};
		\node [style={x_dot}] (16) at (-0.5, 1) {};
		\node [style={z_dot}] (17) at (-0.5, 0.5) {};
		\node [style={x_dot}] (18) at (0, 0.75) {$\pi$};
		\node [style={z_dot}] (19) at (0.75, 0.75) {};
		\node [style={x_dot}] (20) at (1.25, 1) {};
		\node [style={z_dot}] (21) at (1.25, 0.5) {};
		\node [style={x_dot}] (22) at (1.75, 0.75) {$\pi$};
		\node [style={z_dot}] (23) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
		\draw (3) to (2);
		\draw [style=plus-edge] (0) to (3);
		\draw [style=plus-edge] (1) to (3);
		\draw (11) to (10);
		\draw [bend left=45] (11) to (10);
		\draw [bend right=45] (11) to (10);
		\draw (13) to (2);
		\draw (16) to (17);
		\draw [bend right=45] (16) to (17);
		\draw [bend left=45] (16) to (17);
		\draw [style=plus-edge] (19) to (18);
		\draw (20) to (21);
		\draw [bend right=45] (20) to (21);
		\draw [bend left=45] (20) to (21);
		\draw [style=plus-edge] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

 \nonumber \\
&\equal{\ref{lemma:controlled_scalars} \\ \bo}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {};
		\node [style={x_dot}] (1) at (0, 0) {};
		\node [style={x_dot}] (2) at (-0.75, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style={z_dot}] (9) at (-1.25, 0) {};
		\node [style={x_dot}] (10) at (-1.25, 1) {};
		\node [style={z_dot}] (11) at (-1.25, 0.5) {};
		\node [style={x_dot}] (13) at (-0.75, 0.5) {};
		\node [style={z_dot}] (19) at (0.5, 0.5) {};
		\node [style={z_dot}] (23) at (1, 0.5) {};
		\node [style=none] (24) at (-1, 1.25) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
		\draw (11) to (10);
		\draw [bend left=45] (11) to (10);
		\draw [bend right=45] (11) to (10);
		\draw [style=plus-edge] (0) to (13);
		\draw [style=plus-edge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:zero-triangle-up}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {};
		\node [style={x_dot}] (1) at (0, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style={z_dot}] (19) at (-0.25, 1) {};
		\node [style={z_dot}] (23) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\stt}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style={z_dot}] (19) at (-0.25, 0.75) {};
		\node [style={z_dot}] (23) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, -0.25) {$\dots$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.25, 0) {$\dots$};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style={big_diag}] (12) at (0.75, 0.25) {$C(D_1\circ D_2)$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style={x_dot}] (17) at (0.75, 0.75) {$\pi$};
		\node [style={x_dot}] (18) at (1.25, 0.75) {};
		\node [style={z_dot}] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (-1.25, 1.25) {$n$};
		\node [style=none] (25) at (1.25, -1.25) {$k$};
		\node [style={z_dot}] (26) at (-2.5, 1.25) {};
		\node [style={x_dot}] (27) at (-2.5, 0.75) {};
		\node [style=none] (28) at (-1.75, 1.5) {$\otimes n+k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.50] (18) to (19);
		\draw [bend right=45, looseness=1.50] (18) to (19);
		\draw (12) to (17);
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=90, looseness=0.75] (9.center) to (6.center);
		\draw [bend right=90] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.5) {$\dots$};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style={big_diag}] (12) at (-1.25, 0) {$C(D_1)$};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-3.25, -0.25) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-3.5, 0.5) {};
		\node [style=none] (25) at (-3, 1) {$n$};
		\node [style=none] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (2, -0.5) {$\dots$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style={big_diag}] (35) at (1.25, 0) {$C(D_2)$};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (0.5, -0.25) {};
		\node [style={z_dot}] (40) at (0, 1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, -1.25) {$k$};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (-1.25, 0.25) {};
		\node [style={z_dot}] (50) at (0, 1) {};
		\node [style={x_dot}] (51) at (0, 1.5) {$\pi$};
		\node [style={z_dot}] (58) at (1.25, 1.25) {};
		\node [style={x_dot}] (59) at (1.25, 0.75) {};
		\node [style=none] (60) at (1.75, 1.5) {$\otimes 2m$};
		\node [style=none] (61) at (-3.25, 0.5) {};
		\node [style=none] (62) at (-2.75, 0.5) {};
		\node [style=none] (63) at (-3.25, -0.25) {};
		\node [style={z_dot}] (64) at (-0.5, 1.75) {};
		\node [style={x_dot}] (65) at (-0.5, 1.25) {};
		\node [style={z_dot}] (66) at (-2.25, 1.5) {};
		\node [style={x_dot}] (67) at (-2.25, 1) {};
		\node [style=none] (68) at (-1.5, 1.75) {$\otimes n+k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (13.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (5.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (32.center) to (29.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (40) to (48.center);
		\draw (40) to (49.center);
		\draw (51) to (40);
		\draw (34.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (8.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw (59) to (58);
		\draw [bend right=45] (59) to (58);
		\draw [bend left=45] (59) to (58);
		\draw (61.center) to (63.center);
		\draw (62.center) to (13.center);
		\draw (65) to (64);
		\draw [bend right=45] (65) to (64);
		\draw [bend left=45] (65) to (64);
		\draw (67) to (66);
		\draw [bend right=45] (67) to (66);
		\draw [bend left=45] (67) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{} \nonumber \\
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-2.75, -0.25) {$\dots$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.5, -0.25) {$\dots$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style={big_diag}] (12) at (-1, 0.25) {$C(D_1)$};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-3.25, 0.75) {};
		\node [style=none] (25) at (-2.75, 1.25) {$n$};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (30) at (2, -0.25) {$\dots$};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (2.25, -0.75) {};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style={big_diag}] (35) at (1.5, 0.25) {$C(D_2)$};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (43) at (2.5, -0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (47) at (2, -1) {$k$};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (-1, 0.5) {};
		\node [style={x_dot}] (51) at (-1, 1) {$\pi$};
		\node [style={z_dot}] (58) at (-0.5, 1.25) {};
		\node [style={x_dot}] (59) at (-0.5, 0.75) {};
		\node [style=none] (60) at (0.25, 1.5) {$\otimes n+m$};
		\node [style=none] (61) at (-3, 0.75) {};
		\node [style=none] (62) at (-2.5, 0.75) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style={z_dot}] (64) at (-1.5, 1.25) {};
		\node [style={x_dot}] (65) at (-1.5, 0.75) {};
		\node [style={x_dot}] (66) at (1.5, 1) {$\pi$};
		\node [style={z_dot}] (67) at (1, 1.25) {};
		\node [style={x_dot}] (68) at (1, 0.75) {};
		\node [style={z_dot}] (69) at (2, 1.25) {};
		\node [style={x_dot}] (70) at (2, 0.75) {};
		\node [style=none] (71) at (2.75, 1.5) {$\otimes k+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (13.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (5.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (32.center) to (29.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (34.center) to (31.center);
		\draw [bend left=90, looseness=2.00] (36.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (37.center) to (8.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw (59) to (58);
		\draw [bend right=45] (59) to (58);
		\draw [bend left=45] (59) to (58);
		\draw (61.center) to (63.center);
		\draw (62.center) to (13.center);
		\draw (65) to (64);
		\draw [bend right=45] (65) to (64);
		\draw [bend left=45] (65) to (64);
		\draw (68) to (67);
		\draw [bend right=45] (68) to (67);
		\draw [bend left=45] (68) to (67);
		\draw (70) to (69);
		\draw [bend right=45] (70) to (69);
		\draw [bend left=45] (70) to (69);
		\draw (66) to (48.center);
		\draw (51) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1) {$\dots$};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0, 0) {$\dots$};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style={big_diag}] (12) at (0, 0.5) {$D_1$};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (25) at (0, 1.75) {$n$};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=none] (30) at (0, -1) {$\dots$};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style={big_diag}] (35) at (0, -0.5) {$D_2$};
		\node [style=none] (43) at (0.75, -1.25) {};
		\node [style=none] (44) at (-0.75, -1.25) {};
		\node [style=none] (47) at (0, -1.5) {$k$};
		\node [style=none] (61) at (-0.5, 1.25) {};
		\node [style=none] (62) at (0.5, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.75) {};
		\node [style=none] (64) at (-0.5, -0.25) {};
		\node [style=none] (65) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace] (23.center) to (22.center);
		\draw (32.center) to (29.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (34.center) to (31.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (13.center);
		\draw (6.center) to (65.center);
		\draw (8.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, -0.25) {$\dots$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.25, 0) {$\dots$};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style={big_diag}] (12) at (0.75, 0.25) {$C(D_2\otimes D_1)$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style={x_dot}] (17) at (0.75, 0.75) {$\pi$};
		\node [style={x_dot}] (18) at (1.25, 0.75) {};
		\node [style={z_dot}] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (-1.25, 1.25) {$n+k$};
		\node [style=none] (25) at (1.25, -1.25) {$m+l$};
		\node [style={z_dot}] (26) at (-4.75, 1) {};
		\node [style={x_dot}] (27) at (-4.75, 0.25) {};
		\node [style=none] (28) at (-3.25, 1.25) {$\otimes n+m+k+l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.50] (18) to (19);
		\draw [bend right=45, looseness=1.50] (18) to (19);
		\draw (12) to (17);
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=75, looseness=1.25] (9.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

 \nonumber\\
&\equal{}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2.5, -0.75) {$\dots$};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style={big_diag}] (12) at (1.75, 0) {$C(D_1)$};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (2.75, -1.25) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (25) at (2.25, -1.75) {$m$};
		\node [style=none] (29) at (-2.75, -0.25) {};
		\node [style=none] (30) at (-5, 0) {$\dots$};
		\node [style=none] (31) at (-2, -0.25) {};
		\node [style=none] (32) at (-5.25, -0.25) {};
		\node [style=none] (34) at (-4.5, -0.25) {};
		\node [style={big_diag}] (35) at (-1.75, 0) {$C(D_2)$};
		\node [style=none] (36) at (-1.5, -0.25) {};
		\node [style={z_dot}] (40) at (0, 0.75) {};
		\node [style=none] (48) at (-1.75, 0.25) {};
		\node [style=none] (49) at (1.75, 0.25) {};
		\node [style={x_dot}] (51) at (0, 1.25) {$\pi$};
		\node [style=none] (52) at (-1.25, -0.75) {};
		\node [style=none] (53) at (-4, -0.25) {};
		\node [style=none] (54) at (-0.25, -0.75) {};
		\node [style=none] (55) at (-3.25, -0.25) {};
		\node [style=none] (56) at (0.5, -0.75) {};
		\node [style=none] (57) at (0.5, -1.25) {};
		\node [style=none] (58) at (1.5, -0.75) {};
		\node [style=none] (59) at (1.5, -1.25) {};
		\node [style=none] (60) at (0.5, -1.5) {};
		\node [style=none] (61) at (1.75, -1.5) {};
		\node [style=none] (62) at (1, -1.75) {$l$};
		\node [style=none] (66) at (-3.5, 0) {$\dots$};
		\node [style=none] (67) at (1, -1) {$\dots$};
		\node [style=none] (68) at (-0.75, -0.25) {};
		\node [style={x_dot}] (69) at (-0.5, 0.75) {};
		\node [style={z_dot}] (70) at (-0.5, 1.25) {};
		\node [style=none] (71) at (-5.25, 0.5) {};
		\node [style=none] (72) at (-4.5, 0.5) {};
		\node [style=none] (73) at (-4, 0.5) {};
		\node [style=none] (74) at (-3.25, 0.5) {};
		\node [style=none] (75) at (-5.5, 0.5) {};
		\node [style=none] (76) at (-4.25, 0.5) {};
		\node [style=none] (77) at (-4.25, 0.5) {};
		\node [style=none] (78) at (-3, 0.5) {};
		\node [style=none] (79) at (-5, 1) {$k$};
		\node [style=none] (80) at (-3.5, 1) {$n$};
		\node [style={z_dot}] (81) at (-8.25, 0.75) {};
		\node [style={x_dot}] (82) at (-8.25, 0.25) {};
		\node [style=none] (83) at (-6.75, 1) {$\otimes n+m+k+l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (5.center) to (14.center);
		\draw [style=underbrace] (22.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (29.center) to (32.center);
		\draw (48.center) to (40);
		\draw (40) to (49.center);
		\draw (51) to (40);
		\draw [bend left=90, looseness=1.25] (31.center) to (34.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (36.center) to ();
		\draw [in=90, out=-75, looseness=0.25] (36.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (6.center) to (52.center);
		\draw [in=-90, out=-165, looseness=1.25] (52.center) to (53.center);
		\draw (8.center) to (54.center);
		\draw [in=-90, out=-165, looseness=1.25] (54.center) to (55.center);
		\draw [style=underbrace] (60.center) to (61.center);
		\draw [in=90, out=-45, looseness=0.50] (68.center) to (58.center);
		\draw (69) to (70);
		\draw [bend left=45, looseness=1.50] (69) to (70);
		\draw [bend right=45, looseness=1.50] (69) to (70);
		\draw (71.center) to (32.center);
		\draw (72.center) to (34.center);
		\draw (73.center) to (53.center);
		\draw (74.center) to (55.center);
		\draw [style=brace] (75.center) to (76.center);
		\draw [style=brace] (77.center) to (78.center);
		\draw (81) to (82);
		\draw [bend right=45, looseness=1.25] (81) to (82);
		\draw [bend left=45, looseness=1.25] (81) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

 \nonumber\\
&\equal{}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.25, -0.25) {};
		\node [style=none] (4) at (3.75, -0.75) {$\dots$};
		\node [style=none] (5) at (4, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style={big_diag}] (12) at (3, 0) {$C(D_1)$};
		\node [style=none] (13) at (3.25, -1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (4.25, -1.25) {};
		\node [style=none] (25) at (3.5, -1.5) {$m$};
		\node [style=none] (29) at (-1.5, -0.25) {};
		\node [style=none] (30) at (-3.75, 0) {$\dots$};
		\node [style=none] (31) at (-0.75, -0.25) {};
		\node [style=none] (32) at (-4, -0.25) {};
		\node [style=none] (34) at (-3.25, -0.25) {};
		\node [style={big_diag}] (35) at (-0.5, 0) {$C(D_2)$};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (48) at (-0.5, 0.25) {};
		\node [style=none] (49) at (3, 0.25) {};
		\node [style={x_dot}] (51) at (3, 0.75) {$\pi$};
		\node [style=none] (52) at (0, -0.75) {};
		\node [style=none] (53) at (-2.75, -0.25) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (-2, -0.25) {};
		\node [style=none] (56) at (1.75, -0.75) {};
		\node [style=none] (57) at (1.75, -1) {};
		\node [style=none] (58) at (2.75, -0.75) {};
		\node [style=none] (59) at (2.75, -1) {};
		\node [style=none] (60) at (1.75, -1.25) {};
		\node [style=none] (61) at (3, -1.25) {};
		\node [style=none] (62) at (2.25, -1.5) {$l$};
		\node [style=none] (66) at (-2.25, 0) {$\dots$};
		\node [style=none] (67) at (2.25, -1) {$\dots$};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style={x_dot}] (69) at (2.5, 0.5) {};
		\node [style={z_dot}] (70) at (2.5, 1) {};
		\node [style=none] (71) at (-4, 0.5) {};
		\node [style=none] (72) at (-3.25, 0.5) {};
		\node [style=none] (73) at (-2.75, 0.5) {};
		\node [style=none] (74) at (-2, 0.5) {};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-3, 0.75) {};
		\node [style=none] (77) at (-3, 0.75) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-3.5, 1.25) {$k$};
		\node [style=none] (80) at (-2.25, 1.25) {$n$};
		\node [style={z_dot}] (81) at (3.75, 1) {};
		\node [style={x_dot}] (82) at (3.75, 0.5) {};
		\node [style=none] (83) at (4.5, 1.25) {$\otimes n+m$};
		\node [style={x_dot}] (84) at (-0.5, 0.75) {$\pi$};
		\node [style={x_dot}] (85) at (-1, 0.5) {};
		\node [style={z_dot}] (86) at (-1, 1) {};
		\node [style={z_dot}] (87) at (0.25, 1) {};
		\node [style={x_dot}] (88) at (0.25, 0.5) {};
		\node [style=none] (89) at (1, 1.25) {$\otimes k+l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (5.center) to (14.center);
		\draw [style=underbrace] (22.center) to (23.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (32.center);
		\draw [bend left=90] (31.center) to (34.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (36.center) to ();
		\draw [in=90, out=-45, looseness=0.50] (36.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (6.center) to (52.center);
		\draw [in=-90, out=-165, looseness=1.25] (52.center) to (53.center);
		\draw (8.center) to (54.center);
		\draw [in=-90, out=-165, looseness=1.25] (54.center) to (55.center);
		\draw [style=underbrace] (60.center) to (61.center);
		\draw [in=90, out=-15, looseness=0.25] (68.center) to (58.center);
		\draw (69) to (70);
		\draw [bend left=45, looseness=1.50] (69) to (70);
		\draw [bend right=45, looseness=1.50] (69) to (70);
		\draw (71.center) to (32.center);
		\draw (72.center) to (34.center);
		\draw (73.center) to (53.center);
		\draw (74.center) to (55.center);
		\draw [style=brace] (75.center) to (76.center);
		\draw [style=brace] (77.center) to (78.center);
		\draw (81) to (82);
		\draw [bend right=45, looseness=1.25] (81) to (82);
		\draw [bend left=45, looseness=1.25] (81) to (82);
		\draw (85) to (86);
		\draw [bend left=45, looseness=1.50] (85) to (86);
		\draw [bend right=45, looseness=1.50] (85) to (86);
		\draw (87) to (88);
		\draw [bend right=45, looseness=1.25] (87) to (88);
		\draw [bend left=45, looseness=1.25] (87) to (88);
		\draw (84) to (48.center);
		\draw (51) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_diag}] (12) at (1.25, 0) {$D_1$};
		\node [style=none] (30) at (-1.25, 0.5) {$\dots$};
		\node [style=none] (32) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style={big_diag}] (35) at (-1.25, 0) {$D_2$};
		\node [style=none] (53) at (0.75, 0.25) {};
		\node [style=none] (55) at (1.75, 0.25) {};
		\node [style=none] (66) at (1.25, 0.5) {$\dots$};
		\node [style=none] (71) at (-1.75, 0.75) {};
		\node [style=none] (72) at (-0.75, 0.75) {};
		\node [style=none] (73) at (0.75, 0.75) {};
		\node [style=none] (74) at (1.75, 0.75) {};
		\node [style=none] (75) at (-2, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (0.5, 0.75) {};
		\node [style=none] (78) at (2, 0.75) {};
		\node [style=none] (79) at (-1.25, 1.25) {$k$};
		\node [style=none] (80) at (1.25, 1.25) {$n$};
		\node [style=none] (81) at (-1.25, -0.5) {$\dots$};
		\node [style=none] (82) at (-1.75, -0.25) {};
		\node [style=none] (83) at (-0.75, -0.25) {};
		\node [style=none] (84) at (0.75, -0.25) {};
		\node [style=none] (85) at (1.75, -0.25) {};
		\node [style=none] (86) at (1.25, -0.5) {$\dots$};
		\node [style=none] (87) at (-1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.75) {};
		\node [style=none] (89) at (0.75, -0.75) {};
		\node [style=none] (90) at (1.75, -0.75) {};
		\node [style=none] (91) at (-2, -1) {};
		\node [style=none] (92) at (-0.5, -1) {};
		\node [style=none] (93) at (0.5, -1) {};
		\node [style=none] (94) at (2, -1) {};
		\node [style=none] (95) at (-1.25, -1.25) {$l$};
		\node [style=none] (96) at (1.25, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (32.center);
		\draw (72.center) to (34.center);
		\draw (73.center) to (53.center);
		\draw (74.center) to (55.center);
		\draw [style=brace] (75.center) to (76.center);
		\draw [style=brace] (77.center) to (78.center);
		\draw (87.center) to (82.center);
		\draw (88.center) to (83.center);
		\draw (89.center) to (84.center);
		\draw (90.center) to (85.center);
		\draw [style=underbrace] (91.center) to (92.center);
		\draw [style=underbrace] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.2) {$\pi$};
		\node [style=none] (1) at (-0.25, -0.225) {};
		\node [style=none] (2) at (0.25, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=1.25] (0) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

$:
\begin{align}
C\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, -0.075) {};
		\node [style=none] (1) at (-0.25, -0.475) {};
		\node [style=none] (2) at (0.25, -0.475) {};
		\node [style={x_dot}] (3) at (0, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (0) to (1.center);
		\draw [in=90, out=-60] (0) to (2.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

\right) = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.25, 0.75) {};
		\node [style={x_dot}] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1, 1) {$\otimes 2$};
		\node [style={z_dot}] (3) at (-1.25, -0.25) {};
		\node [style={z_dot}] (4) at (0.25, 0.75) {};
		\node [style={z_dot}] (5) at (-0.5, 1.25) {};
		\node [style={z_dot}] (6) at (1, 1.25) {};
		\node [style={x_dot}] (7) at (-0.5, 0.75) {$\pi$};
		\node [style={x_dot}] (8) at (-0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (9) at (0.25, -0.25) {$\pi$};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw [style=plus-edge] (5) to (4);
		\draw [style=plus-edge] (6) to (4);
		\draw [style=plus-edge] (4) to (9);
		\draw [style=plus-edge] (8) to (7);
		\draw (10.center) to (4);
		\draw (7) to (4);
		\draw [in=90, out=-120] (9) to (11.center);
		\draw [in=90, out=-60] (9) to (12.center);
		\draw [bend right] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:pi-triangle-push} \\ \ref{lemma:sqrt-2-sqrt-1-over-2} \\ \stt}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (4) at (0, 0.75) {};
		\node [style={z_dot}] (5) at (-0.75, 1.25) {};
		\node [style={z_dot}] (6) at (0.75, 1.25) {};
		\node [style={x_dot}] (9) at (0, -0.25) {$\pi$};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style={z_dot}] (13) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (5) to (4);
		\draw [style=plus-edge] (6) to (4);
		\draw [style=plus-edge] (4) to (9);
		\draw (10.center) to (4);
		\draw [in=90, out=-120] (9) to (11.center);
		\draw [in=90, out=-60] (9) to (12.center);
		\draw [style=plus-edge] (4) to (13);
		\draw (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:same-direction-triangles-link-removal}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (4) at (0, 0.75) {};
		\node [style={z_dot}] (5) at (-0.75, 1.25) {};
		\node [style={z_dot}] (6) at (0.75, 1.25) {};
		\node [style={x_dot}] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style={z_dot}] (13) at (0.5, -0.25) {};
		\node [style={z_dot}] (14) at (-0.5, 0.5) {};
		\node [style={x_dot}] (15) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (5) to (4);
		\draw [style=plus-edge] (6) to (4);
		\draw [style=plus-edge] (4) to (9);
		\draw (10.center) to (4);
		\draw [in=90, out=-120] (9) to (11.center);
		\draw [in=90, out=-60] (9) to (12.center);
		\draw [style=plus-edge] (4) to (13);
		\draw (14) to (15);
		\draw [bend right=45, looseness=1.25] (14) to (15);
		\draw [bend left=45, looseness=1.25] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

\equal{\ref{lemma:green-dots-with-opposed-triangles} \\ \ref{lemma:sqrt-2-sqrt-1-over-2}}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (4) at (0.25, 0.75) {};
		\node [style={z_dot}] (5) at (-0.5, 0.75) {};
		\node [style={x_dot}] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 1.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style={z_dot}] (14) at (-0.25, 0.25) {};
		\node [style={x_dot}] (15) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (5) to (4);
		\draw [style=plus-edge] (4) to (9);
		\draw (10.center) to (4);
		\draw [in=90, out=-120] (9) to (11.center);
		\draw [in=90, out=-60] (9) to (12.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> ZX_diagrams/QAOA/initial_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.75, 0.5) {};
		\node [style={z_dot}] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.25, 0) {$\vdots$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw [style=brace] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/QAOA/mixing_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.75, 0.5) {$\beta$};
		\node [style={x_dot}] (1) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (2) at (-1.25, 0) {$\vdots$};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {$n$};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw [style=brace] (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/QAOA/phase_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-2.25, 2.25) {$\gamma_1$};
		\node [style={z_dot}] (1) at (-2.25, 0.75) {$\gamma_2$};
		\node [style={z_dot}] (2) at (-2.25, -1.25) {$\gamma_n$};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.25) {$\dots$};
		\node [style={z_dot}] (5) at (-1, 2.25) {};
		\node [style={z_dot}] (6) at (-1, 0.75) {};
		\node [style={z_dot}] (7) at (1, 0.75) {};
		\node [style={z_dot}] (8) at (1, -1.25) {};
		\node [style={x_dot}] (9) at (-0.25, 1.5) {};
		\node [style={x_dot}] (10) at (1.75, -0.25) {};
		\node [style={z_dot}] (11) at (1, 1.5) { $\gamma_{1,2}$};
		\node [style={z_dot}] (12) at (3, -0.25) {$\gamma_{2,n}$};
		\node [style=none] (13) at (3, 2.25) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (3, -1.25) {};
		\node [style=none] (16) at (-3, 2.25) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (6);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (7) to (10);
		\draw (10) to (12);
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (9) to (11);
		\draw (16.center) to (0);
		\draw (5) to (13.center);
		\draw (17.center) to (1);
		\draw (7) to (14.center);
		\draw (18.center) to (2);
		\draw (8) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/QAOA/zx_qaoa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-3, 2.25) {$\gamma_1$};
		\node [style={z_dot}] (1) at (-3, 0.75) {$\gamma_2$};
		\node [style={z_dot}] (2) at (-3, -1.25) {$\gamma_n$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.25) {$\dots$};
		\node [style={z_dot}] (5) at (-1.5, 2.25) {};
		\node [style={z_dot}] (6) at (-1.5, 0.75) {};
		\node [style={z_dot}] (7) at (0.5, 0.75) {};
		\node [style={z_dot}] (8) at (0.5, -1.25) {};
		\node [style={x_dot}] (9) at (-0.75, 1.5) {};
		\node [style={x_dot}] (10) at (1.75, -0.25) {};
		\node [style={z_dot}] (11) at (0.5, 1.5) { $\gamma_{1,2}$};
		\node [style={z_dot}] (12) at (3, -0.25) {$\gamma_{2,n}$};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (4, -1.25) {};
		\node [style={x_dot}] (16) at (2.5, 2.25) {$- \beta$};
		\node [style={x_dot}] (17) at (2.5, 0.75) {$-\beta$};
		\node [style={x_dot}] (18) at (2.5, -1.25) {$-\beta$};
		\node [style={z_dot}] (19) at (-4.5, 1.75) {};
		\node [style={x_dot}] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-3.75, 2) {$\otimes n$};
		\node [style={z_dot}] (22) at (-4.5, -0.25) {};
		\node [style={x_dot}] (23) at (-4.5, -1) {};
		\node [style=none] (24) at (-3.75, 0) {$\otimes m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (6);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (7) to (10);
		\draw (10) to (12);
		\draw (8) to (18);
		\draw (18) to (15.center);
		\draw (7) to (17);
		\draw (17) to (14.center);
		\draw (5) to (16);
		\draw (16) to (13.center);
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (9) to (11);
		\draw [bend left, looseness=1.25] (19) to (20);
		\draw [bend right, looseness=1.25] (19) to (20);
		\draw (19) to (20);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/QAOA/zx_z_mean.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-5, 2) {$\gamma_1$};
		\node [style={z_dot}] (1) at (-5, 0.5) {$\gamma_2$};
		\node [style={z_dot}] (2) at (-5, -1.25) {$\gamma_n$};
		\node [style=none] (4) at (-4.5, -0.25) {$\dots$};
		\node [style={z_dot}] (5) at (-4, 2) {};
		\node [style={z_dot}] (6) at (-4, 0.5) {};
		\node [style={z_dot}] (7) at (-2.5, 0.5) {};
		\node [style={z_dot}] (8) at (-2.5, -1.25) {};
		\node [style={x_dot}] (9) at (-3.25, 1.5) {};
		\node [style={x_dot}] (10) at (-1.75, -0.25) {};
		\node [style={z_dot}] (11) at (-2.5, 1.5) { $\gamma_{1,2}$};
		\node [style={z_dot}] (12) at (-0.75, -0.25) {$\gamma_{2,n}$};
		\node [style={z_dot}] (13) at (0.25, 2) {$\pi$};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, -1.25) {};
		\node [style={x_dot}] (16) at (-1, 2) {$\beta$};
		\node [style={x_dot}] (17) at (-1, 0.5) {$\beta$};
		\node [style={x_dot}] (18) at (-1, -1.25) {$\beta$};
		\node [style={z_dot}] (19) at (-6.75, 1.75) {};
		\node [style={x_dot}] (20) at (-6.75, 0.75) {};
		\node [style=none] (21) at (-6, 2) {$\otimes 2n$};
		\node [style={z_dot}] (22) at (-6.75, -0.25) {};
		\node [style={x_dot}] (23) at (-6.75, -1) {};
		\node [style=none] (25) at (-6, 0) {$\otimes 2m$};
		\node [style={x_dot}] (65) at (1.75, 2) {$-\beta$};
		\node [style={x_dot}] (66) at (1.75, 0.5) {$-\beta$};
		\node [style={x_dot}] (67) at (1.75, -1.25) {$-\beta$};
		\node [style={z_dot}] (68) at (5.75, 2) {$-\gamma_1$};
		\node [style={z_dot}] (69) at (5.75, 0.5) {$-\gamma_2$};
		\node [style={z_dot}] (70) at (5.75, -1.25) {$-\gamma_n$};
		\node [style={z_dot}] (71) at (4.75, 2) {};
		\node [style={z_dot}] (72) at (4.75, 0.5) {};
		\node [style={z_dot}] (73) at (3.25, 0.5) {};
		\node [style={z_dot}] (74) at (3.25, -1.25) {};
		\node [style={z_dot}] (76) at (1.25, -0.25) {$-\gamma_{2,n}$};
		\node [style={x_dot}] (77) at (4, 1.5) {};
		\node [style={x_dot}] (78) at (2.25, -0.25) {};
		\node [style={z_dot}] (79) at (3.25, 1.5) {$-\gamma_{1, 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (6);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (7) to (10);
		\draw (10) to (12);
		\draw (8) to (18);
		\draw [in=180, out=0] (18) to (15.center);
		\draw (7) to (17);
		\draw (17) to (14.center);
		\draw (5) to (16);
		\draw (16) to (13);
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (9) to (11);
		\draw [bend left, looseness=1.25] (19) to (20);
		\draw [bend right, looseness=1.25] (19) to (20);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (13) to (65);
		\draw (65) to (71);
		\draw (71) to (68);
		\draw (71) to (77);
		\draw (77) to (72);
		\draw (72) to (69);
		\draw (72) to (73);
		\draw (73) to (66);
		\draw (66) to (14.center);
		\draw (15.center) to (67);
		\draw (67) to (74);
		\draw (74) to (70);
		\draw (73) to (78);
		\draw (78) to (74);
		\draw (76) to (78);
		\draw (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/QAOA/zx_z_mean_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-2, 2) {$\gamma_1$};
		\node [style={z_dot}] (1) at (0, 0.5) {};
		\node [style={z_dot}] (2) at (0, -1) {};
		\node [style={x_dot}] (9) at (-0.75, 1) {};
		\node [style={x_dot}] (10) at (-1.25, -0.5) {};
		\node [style={z_dot}] (11) at (-2.5, 1) { $\gamma_{1,2}$};
		\node [style={z_dot}] (12) at (-2.25, -0.5) {$\gamma_{1,n}$};
		\node [style={z_dot}] (13) at (0, 2) {$\pi$};
		\node [style={x_dot}] (16) at (-1, 2) {$\beta$};
		\node [style={z_dot}] (19) at (-4, 1.75) {};
		\node [style={x_dot}] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-3.25, 2) {$\otimes 2n$};
		\node [style={z_dot}] (22) at (-4, -0.25) {};
		\node [style={x_dot}] (23) at (-4, -1) {};
		\node [style=none] (25) at (-3.25, 0) {$\otimes 2d$};
		\node [style={x_dot}] (65) at (1, 2) {$-\beta$};
		\node [style={z_dot}] (68) at (2, 2) {$-\gamma_1$};
		\node [style={z_dot}] (76) at (2.25, -0.5) {$-\gamma_{1,n}$};
		\node [style={x_dot}] (77) at (0.75, 1) {};
		\node [style={x_dot}] (78) at (1.25, -0.5) {};
		\node [style={z_dot}] (79) at (2.25, 1) {$-\gamma_{1, 2}$};
		\node [style=none] (80) at (0, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw (16) to (13);
		\draw (9) to (11);
		\draw [bend left, looseness=1.25] (19) to (20);
		\draw [bend right, looseness=1.25] (19) to (20);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (13) to (65);
		\draw (76) to (78);
		\draw (79) to (77);
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (0) to (16);
		\draw (65) to (68);
		\draw (68) to (77);
		\draw [bend left=15] (68) to (78);
		\draw (1) to (77);
		\draw [bend right=15] (0) to (10);
		\draw (10) to (2);
		\draw (2) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/QAOA/zx_zz_mean.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-6.75, 2.5) {$\gamma_1$};
		\node [style={z_dot}] (1) at (-6.75, 0.5) {$\gamma_2$};
		\node [style={z_dot}] (2) at (-6.75, -2.5) {$\gamma_n$};
		\node [style=none] (4) at (-5.75, -1) {$\dots$};
		\node [style={z_dot}] (5) at (-5.75, 2.5) {};
		\node [style={z_dot}] (6) at (-5.75, 0.5) {};
		\node [style={z_dot}] (7) at (-3.75, 0.5) {};
		\node [style={z_dot}] (8) at (-3.75, -2.5) {};
		\node [style={x_dot}] (9) at (-5, 1.5) {};
		\node [style={x_dot}] (10) at (-2.5, -1) {};
		\node [style={z_dot}] (11) at (-3.75, 1.5) { $\gamma_{1,2}$};
		\node [style={z_dot}] (12) at (-1, -1) {$\gamma_{2,n}$};
		\node [style={z_dot}] (13) at (0, 2.5) {$\pi$};
		\node [style={z_dot}] (14) at (0, 0.5) {$\pi$};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style={x_dot}] (16) at (-1.75, 2.5) {$ \beta$};
		\node [style={x_dot}] (17) at (-1.75, 0.5) {$\beta$};
		\node [style={x_dot}] (18) at (-1.75, -2.5) {$\beta$};
		\node [style={z_dot}] (19) at (-8.75, 1.75) {};
		\node [style={x_dot}] (20) at (-8.75, 0.25) {};
		\node [style=none] (21) at (-8, 2) {$\otimes 2n$};
		\node [style={z_dot}] (22) at (-8.75, -0.5) {};
		\node [style={x_dot}] (23) at (-8.75, -1.5) {};
		\node [style=none] (25) at (-8, -0.25) {$\otimes 2m$};
		\node [style={x_dot}] (65) at (1.75, 2.5) {$-\beta$};
		\node [style={x_dot}] (66) at (1.75, 0.5) {$-\beta$};
		\node [style={x_dot}] (67) at (1.75, -2.5) {$-\beta$};
		\node [style={z_dot}] (68) at (6.75, 2.5) {$-\gamma_1$};
		\node [style={z_dot}] (69) at (6.75, 0.5) {$-\gamma_2$};
		\node [style={z_dot}] (70) at (6.75, -2.5) {$-\gamma_n$};
		\node [style={z_dot}] (71) at (5.75, 2.5) {};
		\node [style={z_dot}] (72) at (5.75, 0.5) {};
		\node [style={z_dot}] (73) at (3.75, 0.5) {};
		\node [style={z_dot}] (74) at (3.75, -2.5) {};
		\node [style={z_dot}] (75) at (1, -1) {};
		\node [style={z_dot}] (76) at (1, -1) {$-\gamma_{2,n}$};
		\node [style={x_dot}] (77) at (5, 1.5) {};
		\node [style={x_dot}] (78) at (2.25, -1) {};
		\node [style={z_dot}] (79) at (3.75, 1.5) {$-\gamma_{1, 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (6);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (7) to (10);
		\draw (10) to (12);
		\draw (8) to (18);
		\draw (18) to (15.center);
		\draw (7) to (17);
		\draw (17) to (14);
		\draw (5) to (16);
		\draw (16) to (13);
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (9) to (11);
		\draw [bend left, looseness=1.25] (19) to (20);
		\draw [bend right, looseness=1.25] (19) to (20);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (13) to (65);
		\draw (65) to (71);
		\draw (71) to (68);
		\draw (71) to (77);
		\draw (77) to (72);
		\draw (72) to (69);
		\draw (72) to (73);
		\draw (73) to (66);
		\draw (66) to (14);
		\draw (15.center) to (67);
		\draw (67) to (74);
		\draw (74) to (70);
		\draw (73) to (78);
		\draw (78) to (74);
		\draw (76) to (78);
		\draw (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/partial_xnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-6, -1) {};
		\node [style=none] (23) at (-5.25, -0.75) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (25) at (-4, 0.25) {\small$\pi$};
		\node [style={z_dot}] (26) at (-3, 0.25) {\small$\pi$};
		\node [style=none] (27) at (-2.5, 0.25) {};
		\node [style=none] (28) at (-2.25, 0.25) {$\dots$};
		\node [style=none] (29) at (-1.75, 0.25) {};
		\node [style={z_dot}] (30) at (-1, 0.25) {\small$\pi$};
		\node [style={z_dot}] (31) at (0, 0.25) {\small$\pi$};
		\node [style={x_dot}] (33) at (-3.5, -0.25) {\small $\beta$};
		\node [style={x_dot}] (34) at (-0.5, -0.25) {\small $\beta$};
		\node [style=none] (35) at (-3.5, -1) {};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style={z_dot}] (48) at (1.5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (49) at (2.5, 0.25) {\small$\pi$};
		\node [style=none] (50) at (3, 0.25) {};
		\node [style=none] (52) at (3.75, 0.25) {};
		\node [style={z_dot}] (53) at (4.5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (54) at (5.5, 0.25) {\small$\pi$};
		\node [style={x_dot}] (55) at (6, 0.25) {};
		\node [style={x_dot}] (56) at (2, -0.25) {\small $-\beta$};
		\node [style={x_dot}] (57) at (5, -0.25) {\small $-\beta$};
		\node [style=none] (58) at (2, -1) {};
		\node [style=none] (59) at (5, -1) {};
		\node [style=none] (68) at (-4.5, 0.75) {};
		\node [style=none] (69) at (0.25, 0.75) {};
		\node [style=none] (70) at (-2.25, 1.25) {$n$};
		\node [style=none] (73) at (0.75, 0.75) {};
		\node [style=none] (74) at (5.5, 0.75) {};
		\node [style=none] (75) at (3, 1.25) {$m$};
		\node [style={z_dot}] (79) at (-5.5, -0.25) {};
		\node [style={x_dot}] (80) at (-5.5, 0.25) {};
		\node [style=none] (81) at (-5.5, 0.75) {};
		\node [style=none] (82) at (-5.5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (83) at (0.5, 0.25) {\small$\pi$};
		\node [style={x_dot}] (85) at (-6, -0.25) {};
		\node [style={z_dot}] (86) at (-6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw [style=plus-edge, in=360, out=180] (30) to (29.center);
		\draw [style=plus-edge] (31) to (30);
		\draw (27.center) to (26);
		\draw (25) to (33);
		\draw (33) to (26);
		\draw (30) to (34);
		\draw (34) to (31);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw [style=plus-edge] (49) to (48);
		\draw [style=plus-edge] (53) to (52.center);
		\draw [style=plus-edge] (54) to (53);
		\draw (50.center) to (49);
		\draw (54) to (55);
		\draw (48) to (56);
		\draw (56) to (49);
		\draw (53) to (57);
		\draw (57) to (54);
		\draw (57) to (59.center);
		\draw (56) to (58.center);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw [style=plus-edge] (33) to (79);
		\draw [style=plus-edge, bend left=15, looseness=0.50] (34) to (79);
		\draw [style=plus-edge, bend left=15, looseness=0.75] (56) to (79);
		\draw [style=plus-edge, bend left=15, looseness=0.75] (57) to (79);
		\draw (79) to (82.center);
		\draw (82.center) to (81.center);
		\draw [bend left] (79) to (24);
		\draw (83) to (31);
		\draw [style=plus-edge] (48) to (83);
		\draw (86) to (85);
		\draw [bend right=45] (86) to (85);
		\draw [bend left=45] (86) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/partial_xnm_plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.5, 1) {};
		\node [style={z_dot}] (1) at (0, 1.75) {};
		\node [style={x_dot}] (2) at (0.5, 1) {};
		\node [style={z_dot}] (3) at (-1.25, 0.75) {};
		\node [style={z_dot}] (4) at (1.5, 0.75) {};
		\node [style=diag] (5) at (-3, 0) {\small$C^{(1,0)}_{\beta}$};
		\node [style=diag] (6) at (1.25, 0) {\small$C_{+\beta}$};
		\node [style={z_dot}] (7) at (-2.25, -1) {};
		\node [style={z_dot}] (8) at (0, -1) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2.5, -0.5) {$\dots$};
		\node [style=none] (15) at (-2.25, -1.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=diag] (20) at (-1.75, 0) {\small$C_{+\beta}$};
		\node [style=diag] (21) at (-0.25, 0) {$C_{-\beta}$};
		\node [style=none] (22) at (-1, 0) {$\dots$};
		\node [style=diag] (23) at (2.75, 0) {\small$C^{(n,m)}_\beta$};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style={z_dot}] (26) at (2.25, -1) {};
		\node [style={x_dot}] (27) at (-1, 1.75) {};
		\node [style={z_dot}] (28) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (1);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (0) to (3);
		\draw (13.center) to (8);
		\draw (7) to (15.center);
		\draw (8) to (16.center);
		\draw (24.center) to (26);
		\draw (26) to (25.center);
		\draw (5) to (7);
		\draw (20) to (8);
		\draw (21) to (26);
		\draw (6) to (7);
		\draw (3) to (5);
		\draw (3) to (20);
		\draw (3) to (21);
		\draw (4) to (6);
		\draw (4) to (23);
		\draw (18.center) to (1);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/pi_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {$\beta$};
		\node [style={x_dot}] (2) at (-0.5, -0.25) {};
		\node [style={z_dot}] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/product_operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {$\dots$};
		\node [style=none] (4) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/rbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {$\pi$};
		\node [style={x_dot}] (1) at (0, -0.5) {\small$\pm\beta$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [style=plus-edge] (1) to (0);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/rminusbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {$\pi$};
		\node [style={x_dot}] (1) at (0, -0.5) {$-\beta$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [style=plus-edge] (1) to (0);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/controlled_states/x_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style={x_dot}] (7) at (0, 1) {$\pi$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0, 0) {\footnotesize $\tilde{X}$};
		\node [style=none] (11) at (0, -0.5) {\tiny $\ldots$};
		\node [style={z_dot}] (12) at (-0.5, 1) {};
		\node [style={x_dot}] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (7);
		\draw (4.center) to (8.center);
		\draw (9.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (12) to (13);
		\draw [bend right=45, looseness=1.25] (12) to (13);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/result.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (19) at (-6.75, -0.5) {};
		\node [style={z_dot}] (20) at (-6.75, 0.5) {};
		\node [style={z_dot}] (21) at (-5.75, 0) {};
		\node [style=none] (22) at (-6, 0.75) {\small$\otimes 2+n+m$};
		\node [style=none] (23) at (-5, 0.25) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-4.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (25) at (-3.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (26) at (-2.75, 0.75) {\small$\pi$};
		\node [style=none] (27) at (-2.25, 0.75) {};
		\node [style=none] (28) at (-1.75, 0.75) {$\dots$};
		\node [style=none] (29) at (-1.5, 0.75) {};
		\node [style={z_dot}] (30) at (-0.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (31) at (0.25, 0.75) {\small$\pi$};
		\node [style={x_dot}] (33) at (-3.25, 0) {\small $\beta$};
		\node [style={x_dot}] (34) at (-0.25, 0) {\small $\beta$};
		\node [style=none] (35) at (-3.25, -0.75) {};
		\node [style=none] (36) at (-0.25, -0.75) {};
		\node [style={z_dot}] (48) at (1.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (49) at (2.75, 0.75) {\small$\pi$};
		\node [style=none] (50) at (3.25, 0.75) {};
		\node [style=none] (52) at (4, 0.75) {};
		\node [style={z_dot}] (53) at (4.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (54) at (5.75, 0.75) {\small$\pi$};
		\node [style={x_dot}] (55) at (6.25, 0.75) {};
		\node [style={x_dot}] (56) at (2.25, 0) {\small $-\beta$};
		\node [style={x_dot}] (57) at (5.25, 0) {\small $-\beta$};
		\node [style=none] (58) at (2.25, -0.75) {};
		\node [style=none] (59) at (5.25, -0.75) {};
		\node [style=none] (68) at (-4.25, 1.25) {};
		\node [style=none] (69) at (0.5, 1.25) {};
		\node [style=none] (70) at (-2, 1.75) {$n + 1$};
		\node [style=none] (73) at (1, 1.25) {};
		\node [style=none] (74) at (5.75, 1.25) {};
		\node [style=none] (75) at (3, 1.75) {$m$};
		\node [style={z_dot}] (76) at (0.75, 0.75) {\small$\pi$};
		\node [style=none] (77) at (3.75, 0.75) {$\dots$};
		\node [style={x_dot}] (78) at (-8.75, -0.5) {};
		\node [style={z_dot}] (79) at (-8.75, 0.5) {};
		\node [style=none] (80) at (-8.5, 0.75) {\small$\otimes 2$};
		\node [style={x_dot}] (81) at (-8, -0.5) {};
		\node [style={z_dot}] (82) at (-8, 0.5) {};
		\node [style=none] (83) at (-7.75, 0.75) {\small$\otimes n+m$};
		\node [style={x_dot}] (84) at (-9.5, -0.5) {\small$\frac{\pi}{2}$};
		\node [style={z_dot}] (85) at (-9.5, 0.5) {\small$\pi$};
		\node [style=none] (86) at (-7.5, 0) {$\otimes_D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [bend right=45] (20) to (19);
		\draw [bend left=45] (20) to (19);
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw [style=plus-edge, in=360, out=180] (30) to (29.center);
		\draw [style=plus-edge] (31) to (30);
		\draw (27.center) to (26);
		\draw (25) to (33);
		\draw (33) to (26);
		\draw (30) to (34);
		\draw (34) to (31);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw [style=plus-edge] (49) to (48);
		\draw [style=plus-edge] (53) to (52.center);
		\draw [style=plus-edge] (54) to (53);
		\draw (50.center) to (49);
		\draw (54) to (55);
		\draw (48) to (56);
		\draw [in=240, out=60] (56) to (49);
		\draw (53) to (57);
		\draw (57) to (54);
		\draw (57) to (59.center);
		\draw (56) to (58.center);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw [style=plus-edge] (48) to (76);
		\draw (76) to (31);
		\draw (79) to (78);
		\draw [bend right=45] (79) to (78);
		\draw [bend left=45] (79) to (78);
		\draw (82) to (81);
		\draw (85) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (5.5, -1) {};
		\node [style=none] (23) at (6.25, -0.75) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-0.5, 0.5) {\small$\pi$};
		\node [style={z_dot}] (25) at (0.5, 0.5) {\small$\pi$};
		\node [style={z_dot}] (26) at (1.5, 0.5) {\small$\pi$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {$\dots$};
		\node [style={z_dot}] (29) at (3, 0.5) {\small$\pi$};
		\node [style={x_dot}] (33) at (1, -0.25) {\small $\beta$};
		\node [style={z_dot}] (48) at (4, 0.5) {\small$\pi$};
		\node [style={z_dot}] (49) at (5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (55) at (7, 0.5) {};
		\node [style={x_dot}] (56) at (4.5, -0.25) {\small $-\beta$};
		\node [style=none] (68) at (0, 1) {};
		\node [style=none] (69) at (2.5, 1) {};
		\node [style=none] (70) at (2.25, 1.5) {$n$};
		\node [style=none] (73) at (3.25, 1) {};
		\node [style=none] (74) at (5.75, 1) {};
		\node [style=none] (75) at (4.5, 1.5) {$m$};
		\node [style={z_dot}] (79) at (-1, -0.25) {};
		\node [style={x_dot}] (80) at (-1, 0.75) {};
		\node [style={z_dot}] (81) at (-1.25, 1.25) {};
		\node [style=none] (82) at (-1, 0.75) {\small$\pi$};
		\node [style={x_dot}] (83) at (-1.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (84) at (-1.5, -0.25) {\small$\beta$};
		\node [style={x_dot}] (85) at (-2.25, 1.25) {\small$\pi$};
		\node [style={z_dot}] (88) at (-3.5, 1.25) {};
		\node [style={x_dot}] (89) at (-3.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (90) at (-3.5, -0.25) {\small$\beta$};
		\node [style={x_dot}] (91) at (-2.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (92) at (-2.5, -0.25) {\small$-\beta$};
		\node [style={z_dot}] (93) at (-6.75, 0.25) {};
		\node [style={x_dot}] (94) at (-6.75, -0.25) {};
		\node [style=none] (97) at (-3, 0.25) {$\dots$};
		\node [style={z_dot}] (98) at (-4, -0.75) {};
		\node [style={z_dot}] (99) at (-2.5, -0.75) {};
		\node [style={z_dot}] (100) at (3.75, -0.75) {};
		\node [style=none] (101) at (-0.75, -1.25) {$\dots$};
		\node [style=none] (102) at (-4, -1.25) {};
		\node [style=none] (103) at (-2.5, -1.25) {};
		\node [style=none] (104) at (3.75, -1.25) {};
		\node [style=none] (106) at (6, 0.5) {$\dots$};
		\node [style=none] (107) at (5.5, 0.5) {};
		\node [style=none] (108) at (6.5, 0.5) {};
		\node [style=none] (109) at (2.5, 0.5) {};
		\node [style={x_dot}] (110) at (5.5, -0.5) {};
		\node [style={z_dot}] (111) at (5.5, 0) {};
		\node [style={x_dot}] (112) at (-6.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (113) at (-6, 0.75) {\small$\pi$};
		\node [style={z_dot}] (114) at (-5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (115) at (-5.5, -0.25) {\small $\beta$};
		\node [style={x_dot}] (116) at (-4.5, 0.75) {};
		\node [style={z_dot}] (117) at (-4.25, 0.25) {};
		\node [style={x_dot}] (118) at (-4, 0.75) {\small$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw (27.center) to (26);
		\draw (25) to (33);
		\draw (33) to (26);
		\draw [style=plus-edge] (49) to (48);
		\draw (48) to (56);
		\draw (56) to (49);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw [style=plus-edge] (33) to (79);
		\draw [style=plus-edge, bend left=15] (56) to (79);
		\draw (79) to (82.center);
		\draw [bend right=15] (82.center) to (81);
		\draw [bend left=15, looseness=0.75] (79) to (24);
		\draw [style=plus-edge] (48) to (29);
		\draw [style=plus-edge] (84) to (83);
		\draw [bend right=15] (81) to (83);
		\draw [style=plus-edge] (90) to (89);
		\draw [style=plus-edge] (92) to (91);
		\draw (93) to (94);
		\draw (88) to (89);
		\draw [bend left] (88) to (91);
		\draw (88) to (85);
		\draw (85) to (81);
		\draw (90) to (99);
		\draw [bend right=15, looseness=0.50] (92) to (100);
		\draw (84) to (98);
		\draw (98) to (102.center);
		\draw (99) to (103.center);
		\draw (100) to (104.center);
		\draw [bend right=15, looseness=0.50] (99) to (33);
		\draw [bend right] (100) to (56);
		\draw (109.center) to (29);
		\draw (49) to (107.center);
		\draw (108.center) to (55);
		\draw (111) to (110);
		\draw [bend right=45] (111) to (110);
		\draw [bend left=45] (111) to (110);
		\draw [style=plus-edge] (113) to (112);
		\draw [style=plus-edge] (114) to (113);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (114) to (116);
		\draw [style=plus-edge] (115) to (117);
		\draw [bend right=15, looseness=1.50] (112) to (117);
		\draw (115) to (98);
		\draw (117) to (118);
		\draw (118) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step2.1 <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (19) at (-4.75, 0) {};
		\node [style={z_dot}] (20) at (-4.75, 1) {};
		\node [style={z_dot}] (21) at (-5, -3) {};
		\node [style=none] (22) at (-4.25, 1.25) {\small$\otimes 3$};
		\node [style=none] (23) at (-4.25, -2.75) {\small$\otimes n+m$};
		\node [style={x_dot}] (33) at (0.25, -0.75) {\small$\pi$};
		\node [style={x_dot}] (35) at (-0.75, -1.5) {\small $\beta$};
		\node [style={x_dot}] (56) at (3.5, -0.75) {\small$\pi$};
		\node [style={x_dot}] (58) at (2.25, -1.5) {\small $-\beta$};
		\node [style={z_dot}] (76) at (-4.75, -1) {};
		\node [style={x_dot}] (77) at (-4.75, -2) {};
		\node [style=none] (78) at (-4.25, -0.75) {\small$\otimes m$};
		\node [style={z_dot}] (81) at (-2.75, 0.25) {};
		\node [style={x_dot}] (84) at (-2.75, -1.5) {\small$\beta$};
		\node [style={z_dot}] (88) at (-0.75, 0.25) {};
		\node [style={x_dot}] (95) at (-3.5, -1.5) {\small$\beta$};
		\node [style={h_box}] (96) at (-3.5, -0.75) {};
		\node [style={z_dot}] (98) at (-3, -2.5) {};
		\node [style={z_dot}] (99) at (-0.75, -2.5) {};
		\node [style={z_dot}] (100) at (2.25, -2.5) {};
		\node [style=none] (102) at (-3, -3.25) {};
		\node [style=none] (103) at (-0.75, -3.25) {};
		\node [style=none] (104) at (2.25, -3.25) {};
		\node [style=none] (105) at (1.25, -1.75) {$\dots$};
		\node [style={x_dot}] (108) at (-1.25, 1.75) {\small$\pi$};
		\node [style={z_dot}] (109) at (-0.25, 1.75) {\small$\pi$};
		\node [style={z_dot}] (110) at (0.75, 1.75) {\small$\pi$};
		\node [style=none] (111) at (1, 1.75) {};
		\node [style=none] (112) at (1.25, 1.75) {$\dots$};
		\node [style=none] (113) at (1.75, 1.75) {};
		\node [style={z_dot}] (114) at (3, 1.75) {\small$\pi$};
		\node [style={z_dot}] (115) at (4, 1.75) {\small$\pi$};
		\node [style=none] (116) at (4.5, 1.75) {};
		\node [style=none] (117) at (5, 1.25) {$\dots$};
		\node [style=none] (118) at (5.25, 1.75) {};
		\node [style={x_dot}] (119) at (6.25, 1.75) {};
		\node [style={x_dot}] (120) at (-1.25, 1) {\small$\pi$};
		\node [style={x_dot}] (121) at (6.25, 1) {\small$\pi$};
		\node [style={z_dot}] (122) at (3.5, 1) {};
		\node [style=none] (123) at (4.5, 1) {};
		\node [style=none] (124) at (5.25, 1) {};
		\node [style=none] (125) at (-1, 2.25) {};
		\node [style=none] (126) at (1.5, 2.25) {};
		\node [style=none] (127) at (1.25, 2.75) {$n$};
		\node [style=none] (128) at (2.25, 2.25) {};
		\node [style=none] (129) at (5.75, 2.25) {};
		\node [style=none] (130) at (4.5, 2.75) {$m$};
		\node [style={z_dot}] (132) at (2.25, 0.25) {};
		\node [style=none] (133) at (3.75, 0.25) {};
		\node [style={z_dot}] (134) at (5, 0.25) {};
		\node [style=none] (135) at (0.25, 0.25) {};
		\node [style=none] (136) at (1.5, 0.25) {};
		\node [style=none] (137) at (1, 0.25) {$\dots$};
		\node [style=none] (138) at (4, 0.25) {$\dots$};
		\node [style=none] (139) at (4.5, 0.25) {};
		\node [style={x_dot}] (140) at (-1.75, 0.25) {\small$\pi$};
		\node [style={x_dot}] (141) at (0.25, -1.5) {\small $\beta$};
		\node [style={x_dot}] (142) at (3.5, -1.5) {\small $-\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [bend right=45] (20) to (19);
		\draw [bend left=45] (20) to (19);
		\draw (76) to (77);
		\draw (95) to (96);
		\draw (95) to (98);
		\draw (84) to (98);
		\draw (98) to (102.center);
		\draw [style=plus-edge] (84) to (81);
		\draw [bend left=45, looseness=0.75] (96) to (81);
		\draw [style=plus-edge] (109) to (108);
		\draw [style=plus-edge] (110) to (109);
		\draw (111.center) to (110);
		\draw [style=plus-edge] (115) to (114);
		\draw (116.center) to (115);
		\draw (120) to (122);
		\draw (122) to (123.center);
		\draw [style=brace] (125.center) to (126.center);
		\draw [style=brace] (128.center) to (129.center);
		\draw [style=plus-edge] (114) to (113.center);
		\draw (118.center) to (119);
		\draw (124.center) to (121);
		\draw (132) to (133.center);
		\draw (136.center) to (132);
		\draw (139.center) to (134);
		\draw (88) to (135.center);
		\draw (33) to (109);
		\draw (33) to (110);
		\draw (56) to (114);
		\draw (56) to (122);
		\draw (56) to (115);
		\draw [bend left=45] (81) to (108);
		\draw [style=plus-edge] (88) to (33);
		\draw [style=plus-edge] (132) to (56);
		\draw (140) to (88);
		\draw (81) to (140);
		\draw [style=plus-edge] (35) to (88);
		\draw [style=plus-edge] (58) to (132);
		\draw (35) to (99);
		\draw (33) to (141);
		\draw (56) to (142);
		\draw (58) to (100);
		\draw [bend right=45, looseness=1.25] (100) to (142);
		\draw [bend right=45, looseness=1.25] (99) to (141);
		\draw (99) to (103.center);
		\draw (100) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (5, -1) {};
		\node [style=none] (23) at (5.75, -0.75) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-1, 0.5) {\small$\pi$};
		\node [style={z_dot}] (25) at (0, 0.5) {\small$\pi$};
		\node [style={z_dot}] (26) at (1, 0.5) {\small$\pi$};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (1.75, 0.5) {$\dots$};
		\node [style={z_dot}] (29) at (2.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (33) at (0.5, -0.25) {\small $\beta$};
		\node [style={z_dot}] (48) at (3.5, 0.5) {\small$\pi$};
		\node [style={z_dot}] (49) at (4.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (55) at (6.5, 0.5) {};
		\node [style={x_dot}] (56) at (4, -0.25) {\small $-\beta$};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (69) at (2, 1) {};
		\node [style=none] (70) at (1.75, 1.5) {$n$};
		\node [style=none] (73) at (2.75, 1) {};
		\node [style=none] (74) at (5.25, 1) {};
		\node [style=none] (75) at (4, 1.5) {$m$};
		\node [style={z_dot}] (79) at (-1, -0.25) {};
		\node [style={z_dot}] (81) at (-3.25, 1.25) {};
		\node [style={x_dot}] (84) at (-1.5, -0.25) {\small$\beta$};
		\node [style={z_dot}] (88) at (-3.25, 1.25) {};
		\node [style={x_dot}] (89) at (-3.25, 0.75) {\small$\pi$};
		\node [style={x_dot}] (90) at (-3.25, -0.25) {\small$\beta$};
		\node [style={x_dot}] (91) at (-2.25, 0.75) {\small$\pi$};
		\node [style={x_dot}] (92) at (-2.25, -0.25) {\small$-\beta$};
		\node [style=none] (97) at (-2.75, 0.25) {$\dots$};
		\node [style={z_dot}] (98) at (-3.75, -0.75) {};
		\node [style={z_dot}] (99) at (-2.25, -0.75) {};
		\node [style={z_dot}] (100) at (3.25, -0.75) {};
		\node [style=none] (101) at (-1.25, -1.25) {$\dots$};
		\node [style=none] (102) at (-3.75, -1.25) {};
		\node [style=none] (103) at (-2.25, -1.25) {};
		\node [style=none] (104) at (3.25, -1.25) {};
		\node [style=none] (106) at (5.5, 0.5) {$\dots$};
		\node [style=none] (107) at (5, 0.5) {};
		\node [style=none] (108) at (6, 0.5) {};
		\node [style=none] (109) at (2, 0.5) {};
		\node [style={x_dot}] (112) at (-6.5, 0.75) {\small$\pi$};
		\node [style={z_dot}] (113) at (-5.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (114) at (-4.75, 0.75) {\small$\pi$};
		\node [style={x_dot}] (115) at (-5.25, -0.25) {\small $\beta$};
		\node [style={x_dot}] (116) at (-4.25, 0.75) {};
		\node [style={z_dot}] (117) at (-4.25, 0.25) {};
		\node [style={x_dot}] (118) at (-3.75, 0.75) {\small$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw (27.center) to (26);
		\draw (25) to (33);
		\draw (33) to (26);
		\draw [style=plus-edge] (49) to (48);
		\draw (48) to (56);
		\draw (56) to (49);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw [style=plus-edge] (33) to (79);
		\draw [style=plus-edge, bend left=15] (56) to (79);
		\draw (79) to (24);
		\draw [style=plus-edge] (48) to (29);
		\draw [style=plus-edge] (90) to (89);
		\draw [style=plus-edge] (92) to (91);
		\draw (88) to (89);
		\draw (88) to (91);
		\draw (90) to (99);
		\draw [bend right=15, looseness=0.50] (92) to (100);
		\draw [bend left=15, looseness=0.75] (84) to (98);
		\draw (98) to (102.center);
		\draw (99) to (103.center);
		\draw (100) to (104.center);
		\draw [bend right=15, looseness=0.50] (99) to (33);
		\draw [bend right] (100) to (56);
		\draw (109.center) to (29);
		\draw (49) to (107.center);
		\draw (108.center) to (55);
		\draw [style=plus-edge] (113) to (112);
		\draw [style=plus-edge] (114) to (113);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (114) to (116);
		\draw [style=plus-edge] (115) to (117);
		\draw [bend right=15, looseness=1.50] (112) to (117);
		\draw (115) to (98);
		\draw [style=plus-edge, bend right, looseness=1.25] (84) to (81);
		\draw [bend right, looseness=1.25] (79) to (81);
		\draw (117) to (118);
		\draw (118) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-6, -0.75) {};
		\node [style=none] (23) at (-5.25, -0.5) {\small$\otimes n+m$};
		\node [style={x_dot}] (33) at (0, 0.5) {};
		\node [style={x_dot}] (35) at (-1.5, -0.5) {\small $\beta$};
		\node [style={x_dot}] (56) at (3.5, 0.5) {};
		\node [style={x_dot}] (58) at (1.5, -0.5) {\small$-\beta$};
		\node [style={z_dot}] (81) at (-2.25, 1) {};
		\node [style={x_dot}] (84) at (-3, -0.75) {\small$\beta$};
		\node [style={z_dot}] (88) at (-1, 0.5) {};
		\node [style={z_dot}] (98) at (-4.25, -0.75) {};
		\node [style={z_dot}] (99) at (-1.5, -1) {};
		\node [style={z_dot}] (100) at (1.5, -1) {};
		\node [style=none] (102) at (-4.25, -1.75) {};
		\node [style=none] (103) at (-1.5, -1.5) {};
		\node [style=none] (104) at (1.5, -1.5) {};
		\node [style=none] (105) at (0.75, 0) {$\dots$};
		\node [style={x_dot}] (108) at (-1.5, 1) {\small$\pi$};
		\node [style={z_dot}] (109) at (-0.5, 1) {\small$\pi$};
		\node [style={z_dot}] (110) at (0.5, 1) {\small$\pi$};
		\node [style=none] (111) at (0.75, 1) {};
		\node [style=none] (112) at (1, 1) {$\dots$};
		\node [style={z_dot}] (113) at (2, 1) {\small$\pi$};
		\node [style={z_dot}] (114) at (2.75, 1) {\small$\pi$};
		\node [style={z_dot}] (115) at (3.75, 1) {\small$\pi$};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style={x_dot}] (119) at (5.25, 1) {};
		\node [style=none] (125) at (-1.25, 1.5) {};
		\node [style=none] (126) at (1.25, 1.5) {};
		\node [style=none] (127) at (1, 2) {$n$};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3, 2) {$m$};
		\node [style={z_dot}] (132) at (2.25, 0.5) {};
		\node [style={x_dot}] (141) at (0, -1) {\small$\beta$};
		\node [style={x_dot}] (142) at (3.5, -1) {\small$-\beta$};
		\node [style=none] (146) at (1.5, 1) {};
		\node [style=none] (149) at (4.25, 1) {};
		\node [style=none] (150) at (4.5, 1) {$\dots$};
		\node [style=none] (151) at (4.75, 1) {};
		\node [style={x_dot}] (152) at (-1.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (153) at (1.5, 0.5) {\small$\pi$};
		\node [style={z_dot}] (155) at (-3.75, 1) {\small$\pi$};
		\node [style={z_dot}] (156) at (-4.75, 1) {\small$\pi$};
		\node [style={x_dot}] (157) at (-4.25, 0.25) {\small$\pi$};
		\node [style={x_dot}] (158) at (-5.25, 1) {};
		\node [style={z_dot}] (159) at (-3, 0.25) {};
		\node [style={x_dot}] (160) at (-4.25, -0.25) {\small$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (98);
		\draw (98) to (102.center);
		\draw [style=plus-edge] (109) to (108);
		\draw [style=plus-edge] (110) to (109);
		\draw (111.center) to (110);
		\draw [style=plus-edge] (115) to (114);
		\draw [style=brace] (125.center) to (126.center);
		\draw [style=brace] (128.center) to (129.center);
		\draw [style=plus-edge] (114) to (113);
		\draw (33) to (109);
		\draw (33) to (110);
		\draw (56) to (114);
		\draw (56) to (115);
		\draw (81) to (108);
		\draw (35) to (99);
		\draw (33) to (141);
		\draw (56) to (142);
		\draw (58) to (100);
		\draw (100) to (142);
		\draw (99) to (141);
		\draw (99) to (103.center);
		\draw (100) to (104.center);
		\draw (146.center) to (113);
		\draw (151.center) to (119);
		\draw (149.center) to (118.center);
		\draw (88) to (152);
		\draw (132) to (153);
		\draw [style=plus-edge] (58) to (153);
		\draw [style=plus-edge] (35) to (152);
		\draw [style=plus-edge] (33) to (88);
		\draw [style=plus-edge] (56) to (132);
		\draw [style=plus-edge] (156) to (155);
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (156) to (158);
		\draw [style=plus-edge] (159) to (157);
		\draw [style=plus-edge] (84) to (159);
		\draw (159) to (81);
		\draw (81) to (88);
		\draw (81) to (132);
		\draw [style=plus-edge] (155) to (159);
		\draw (157) to (160);
		\draw (160) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (109) at (-0.5, 1) {\small$\pi$};
		\node [style={z_dot}] (110) at (0.5, 1) {\small$\pi$};
		\node [style=none] (111) at (0.75, 1) {};
		\node [style=none] (112) at (1, 1) {$\dots$};
		\node [style={z_dot}] (113) at (2, 1) {\small$\pi$};
		\node [style={z_dot}] (114) at (2.75, 1) {\small$\pi$};
		\node [style={z_dot}] (115) at (3.75, 1) {\small$\pi$};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style={x_dot}] (119) at (5.25, 1) {};
		\node [style=none] (125) at (-1.25, 1.5) {};
		\node [style=none] (126) at (1.25, 1.5) {};
		\node [style=none] (127) at (1, 2) {$n$};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3, 2) {$m$};
		\node [style=none] (146) at (1.5, 1) {};
		\node [style=none] (149) at (4.25, 1) {};
		\node [style=none] (150) at (4.5, 1) {$\dots$};
		\node [style=none] (151) at (4.75, 1) {};
		\node [style={x_dot}] (160) at (0, 0.5) {\small$\pi$};
		\node [style={x_dot}] (161) at (-1, -0.5) {\small $\beta$};
		\node [style={x_dot}] (162) at (3.25, 0.5) {\small$\pi$};
		\node [style={x_dot}] (163) at (2.25, -0.5) {\small $-\beta$};
		\node [style={z_dot}] (164) at (-1, 0.5) {};
		\node [style={z_dot}] (165) at (-1, -1) {};
		\node [style={z_dot}] (166) at (2.25, -1) {};
		\node [style=none] (167) at (-1, -1.5) {};
		\node [style=none] (168) at (2.25, -1.5) {};
		\node [style=none] (169) at (1, -0.25) {$\dots$};
		\node [style={z_dot}] (170) at (2.25, 0.5) {};
		\node [style={x_dot}] (171) at (-2, 1) {\small$\pi$};
		\node [style={x_dot}] (172) at (0, -0.5) {\small $\beta$};
		\node [style={x_dot}] (173) at (3.25, -0.5) {\small $-\beta$};
		\node [style={z_dot}] (174) at (-1.5, 1) {};
		\node [style={z_dot}] (176) at (-5.25, -0.75) {};
		\node [style=none] (177) at (-4.5, -0.5) {\small$\otimes n+m$};
		\node [style={x_dot}] (178) at (-2.25, -0.5) {\small$\beta$};
		\node [style={z_dot}] (179) at (-2.25, -1) {};
		\node [style=none] (180) at (-2.25, -1.5) {};
		\node [style={z_dot}] (181) at (-3, 1) {\small$\pi$};
		\node [style={z_dot}] (182) at (-4, 1) {\small$\pi$};
		\node [style={x_dot}] (183) at (-3.25, 0.5) {\small$\pi$};
		\node [style={x_dot}] (184) at (-4.5, 1) {};
		\node [style={z_dot}] (185) at (-2.25, 0.5) {};
		\node [style={x_dot}] (186) at (-3.25, -0.25) {\small$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (110) to (109);
		\draw (111.center) to (110);
		\draw [style=plus-edge] (115) to (114);
		\draw [style=brace] (125.center) to (126.center);
		\draw [style=brace] (128.center) to (129.center);
		\draw [style=plus-edge] (114) to (113);
		\draw (146.center) to (113);
		\draw (151.center) to (119);
		\draw (149.center) to (118.center);
		\draw [style=plus-edge] (164) to (160);
		\draw [style=plus-edge] (170) to (162);
		\draw [style=plus-edge] (161) to (164);
		\draw [style=plus-edge] (163) to (170);
		\draw (161) to (165);
		\draw (160) to (172);
		\draw (162) to (173);
		\draw (163) to (166);
		\draw (166) to (173);
		\draw (165) to (172);
		\draw (165) to (167.center);
		\draw (166) to (168.center);
		\draw (171) to (174);
		\draw (174) to (164);
		\draw (174) to (170);
		\draw [style=plus-edge] (109) to (174);
		\draw (109) to (160);
		\draw (160) to (111.center);
		\draw (114) to (162);
		\draw (162) to (118.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw [style=plus-edge] (182) to (181);
		\draw (181) to (183);
		\draw (183) to (182);
		\draw (182) to (184);
		\draw [style=plus-edge] (185) to (183);
		\draw [style=plus-edge] (178) to (185);
		\draw [style=plus-edge] (181) to (185);
		\draw (183) to (186);
		\draw (186) to (179);
		\draw (185) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-5.75, -0.25) {};
		\node [style=none] (23) at (-5, 0) {\small$\otimes n+m$};
		\node [style={z_dot}] (109) at (-0.5, 1) {\small$\pi$};
		\node [style={z_dot}] (110) at (0.5, 1) {\small$\pi$};
		\node [style=none] (111) at (0.75, 1) {};
		\node [style=none] (112) at (1, 1) {$\dots$};
		\node [style={z_dot}] (113) at (2, 1) {\small$\pi$};
		\node [style={z_dot}] (114) at (2.75, 1) {\small$\pi$};
		\node [style={z_dot}] (115) at (3.75, 1) {\small$\pi$};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style={x_dot}] (119) at (5.25, 1) {};
		\node [style=none] (125) at (-1.25, 1.5) {};
		\node [style=none] (126) at (1.25, 1.5) {};
		\node [style=none] (127) at (0.25, 2) {$n$};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3.5, 2) {$m$};
		\node [style=none] (146) at (1.5, 1) {};
		\node [style=none] (149) at (4.25, 1) {};
		\node [style=none] (150) at (4.5, 1) {$\dots$};
		\node [style=none] (151) at (4.75, 1) {};
		\node [style={z_dot}] (155) at (-3.25, 1) {\small$\pi$};
		\node [style={z_dot}] (156) at (-4.25, 1) {\small$\pi$};
		\node [style={x_dot}] (157) at (-3.75, 0.5) {\small$\pi$};
		\node [style={x_dot}] (158) at (-4.75, 1) {};
		\node [style={z_dot}] (159) at (-2.5, 0.5) {};
		\node [style={x_dot}] (160) at (0, 0.5) {\small$\pi$};
		\node [style={x_dot}] (162) at (3.25, 0.5) {\small$\pi$};
		\node [style={z_dot}] (164) at (-1, 0.5) {};
		\node [style={z_dot}] (165) at (-1, -0.25) {};
		\node [style={z_dot}] (166) at (2.25, -0.25) {};
		\node [style=none] (169) at (1, -0.25) {$\dots$};
		\node [style={z_dot}] (170) at (2.25, 0.5) {};
		\node [style={x_dot}] (171) at (-2, 1) {\small$\pi$};
		\node [style={z_dot}] (174) at (-1.5, 1) {};
		\node [style={x_dot}] (177) at (-1, -0.75) {\small $\beta$};
		\node [style={x_dot}] (178) at (2.25, -0.75) {\small $-\beta$};
		\node [style=none] (179) at (-1, -1.25) {};
		\node [style=none] (180) at (2.25, -1.25) {};
		\node [style={z_dot}] (181) at (-3.75, -0.25) {};
		\node [style={x_dot}] (182) at (-3.75, -0.75) {\small $\beta$};
		\node [style=none] (183) at (-3.75, -1.25) {};
		\node [style={z_dot}] (184) at (-2.5, 1) {};
		\node [style=none] (185) at (-1.75, 2.25) {};
		\node [style=none] (186) at (-1.75, -0.5) {};
		\node [style=none] (188) at (5, 2.25) {};
		\node [style=none] (189) at (5, -0.5) {};
		\node [style=none] (190) at (-4.5, 2.25) {};
		\node [style=none] (191) at (-4.5, -0.5) {};
		\node [style=none] (192) at (-2.25, 2.25) {};
		\node [style=none] (193) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_arrow}] (110) to (109);
		\draw (111.center) to (110);
		\draw [style={red_arrow}] (115) to (114);
		\draw [style=brace] (125.center) to (126.center);
		\draw [style=brace] (128.center) to (129.center);
		\draw [style={red_arrow}] (114) to (113);
		\draw [style={red_edge}] (146.center) to (113);
		\draw (151.center) to (119);
		\draw (149.center) to (118.center);
		\draw [style=plus-edge] (156) to (155);
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (156) to (158);
		\draw [style=plus-edge] (164) to (160);
		\draw [style={red_arrow}] (170) to (162);
		\draw (171) to (174);
		\draw (174) to (164);
		\draw [style={red_edge}] (174) to (170);
		\draw [style={red_arrow}] (109) to (174);
		\draw (109) to (160);
		\draw (160) to (111.center);
		\draw [style={red_edge}] (114) to (162);
		\draw [style={red_edge}] (162) to (118.center);
		\draw [style=plus-edge] (165) to (164);
		\draw [style={red_arrow}] (166) to (170);
		\draw (165) to (160);
		\draw [style={red_edge}] (166) to (162);
		\draw (165) to (177);
		\draw (166) to (178);
		\draw [style=plus-edge] (159) to (157);
		\draw (177) to (179.center);
		\draw (178) to (180.center);
		\draw (181) to (182);
		\draw (182) to (183.center);
		\draw [style=plus-edge] (181) to (159);
		\draw (157) to (181);
		\draw (159) to (184);
		\draw (184) to (171);
		\draw [style=plus-edge] (155) to (184);
		\draw [style={red_edge}] (185.center) to (186.center);
		\draw [style={red_edge}] (188.center) to (189.center);
		\draw [style={red_edge}] (190.center) to (191.center);
		\draw [style={red_edge}] (192.center) to (193.center);
		\draw [style={red_edge}] (190.center) to (192.center);
		\draw [style={red_edge}] (185.center) to (188.center);
		\draw [style={red_edge}] (186.center) to (189.center);
		\draw [style={red_edge}] (191.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-5.75, 0) {};
		\node [style=none] (23) at (-5, 0.25) {\small$\otimes n+m$};
		\node [style={z_dot}] (109) at (-0.5, 1) {\small$\pi$};
		\node [style={z_dot}] (110) at (0.5, 1) {\small$\pi$};
		\node [style=none] (111) at (0.75, 1) {};
		\node [style=none] (112) at (1, 1) {$\dots$};
		\node [style={z_dot}] (113) at (2, 1) {\small$\pi$};
		\node [style={z_dot}] (114) at (2.75, 1) {\small$\pi$};
		\node [style={z_dot}] (115) at (3.75, 1) {\small$\pi$};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style={x_dot}] (119) at (5.5, 1) {};
		\node [style=none] (125) at (-1.25, 1.5) {};
		\node [style=none] (126) at (1.25, 1.5) {};
		\node [style=none] (127) at (0.25, 2) {$n$};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3.5, 2) {$m$};
		\node [style=none] (146) at (1.5, 1) {};
		\node [style=none] (149) at (4.25, 1) {};
		\node [style=none] (150) at (4.5, 1) {$\dots$};
		\node [style=none] (151) at (4.75, 1) {};
		\node [style={z_dot}] (155) at (-3.25, 1) {\small$\pi$};
		\node [style={z_dot}] (156) at (-4.25, 1) {\small$\pi$};
		\node [style={x_dot}] (157) at (-3.75, 0.5) {};
		\node [style={x_dot}] (158) at (-4.75, 1) {};
		\node [style={x_dot}] (160) at (0, 0.5) {};
		\node [style={x_dot}] (162) at (3.25, 0.5) {};
		\node [style=none] (169) at (1, -0.25) {$\dots$};
		\node [style={x_dot}] (171) at (-2, 1) {\small$\pi$};
		\node [style={z_dot}] (174) at (-1.5, 1) {};
		\node [style={x_dot}] (177) at (0, 0) {\small $\beta$};
		\node [style={x_dot}] (178) at (3.25, 0) {\small $-\beta$};
		\node [style=none] (179) at (0, -0.5) {};
		\node [style=none] (180) at (3.25, -0.5) {};
		\node [style={x_dot}] (182) at (-3.75, 0) {\small $\beta$};
		\node [style=none] (183) at (-3.75, -0.5) {};
		\node [style={z_dot}] (184) at (-2.5, 1) {};
		\node [style={x_dot}] (185) at (3.75, 0.5) {};
		\node [style={z_dot}] (186) at (3.75, 0) {};
		\node [style={x_dot}] (187) at (0.5, 0.5) {};
		\node [style={z_dot}] (188) at (0.5, 0) {};
		\node [style={x_dot}] (189) at (-3, 0.5) {};
		\node [style={z_dot}] (190) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (110) to (109);
		\draw (111.center) to (110);
		\draw [style=plus-edge] (115) to (114);
		\draw [style=brace] (125.center) to (126.center);
		\draw [style=brace] (128.center) to (129.center);
		\draw [style=plus-edge] (114) to (113);
		\draw (146.center) to (113);
		\draw (151.center) to (119);
		\draw (149.center) to (118.center);
		\draw [style=plus-edge] (156) to (155);
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (156) to (158);
		\draw (171) to (174);
		\draw [style=plus-edge] (109) to (174);
		\draw (109) to (160);
		\draw (114) to (162);
		\draw (162) to (118.center);
		\draw (177) to (179.center);
		\draw (178) to (180.center);
		\draw (182) to (183.center);
		\draw (184) to (171);
		\draw [style=plus-edge] (155) to (184);
		\draw (160) to (177);
		\draw (162) to (178);
		\draw (185) to (186);
		\draw [bend right=45] (185) to (186);
		\draw [bend left=45] (185) to (186);
		\draw (187) to (188);
		\draw [bend right=45] (187) to (188);
		\draw [bend left=45] (187) to (188);
		\draw (189) to (190);
		\draw [bend right=45] (189) to (190);
		\draw [bend left=45] (189) to (190);
		\draw (157) to (182);
		\draw (160) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/automatic_differentiation/step/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-4, 0) {};
		\node [style=none] (23) at (-3.25, 0.25) {\small$\otimes n+m$};
		\node [style={z_dot}] (109) at (-0.5, 1) {\small$\pi$};
		\node [style={z_dot}] (110) at (0.5, 1) {\small$\pi$};
		\node [style=none] (111) at (0.75, 1) {};
		\node [style=none] (112) at (1, 1) {$\dots$};
		\node [style={z_dot}] (113) at (2, 1) {\small$\pi$};
		\node [style={z_dot}] (114) at (2.75, 1) {\small$\pi$};
		\node [style={z_dot}] (115) at (3.75, 1) {\small$\pi$};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style={x_dot}] (119) at (5.5, 1) {};
		\node [style=none] (125) at (-1.25, 1.5) {};
		\node [style=none] (126) at (1.25, 1.5) {};
		\node [style=none] (127) at (0.25, 2) {$n$};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (4.75, 1.5) {};
		\node [style=none] (130) at (3.5, 2) {$m$};
		\node [style=none] (146) at (1.5, 1) {};
		\node [style=none] (149) at (4.25, 1) {};
		\node [style=none] (150) at (4.5, 1) {$\dots$};
		\node [style=none] (151) at (4.75, 1) {};
		\node [style={z_dot}] (155) at (-1.5, 1) {\small$\pi$};
		\node [style={z_dot}] (156) at (-2.5, 1) {\small$\pi$};
		\node [style={x_dot}] (157) at (-2, 0.5) {};
		\node [style={x_dot}] (158) at (-3, 1) {$\pi$};
		\node [style={x_dot}] (160) at (0, 0.5) {};
		\node [style={x_dot}] (162) at (3.25, 0.5) {};
		\node [style=none] (169) at (1, -0.25) {$\dots$};
		\node [style={x_dot}] (177) at (0, 0) {\small $\beta$};
		\node [style={x_dot}] (178) at (3.25, 0) {\small $-\beta$};
		\node [style=none] (179) at (0, -0.5) {};
		\node [style=none] (180) at (3.25, -0.5) {};
		\node [style={x_dot}] (182) at (-2, 0) {\small $\beta$};
		\node [style=none] (183) at (-2, -0.5) {};
		\node [style={x_dot}] (185) at (3.75, 0.5) {};
		\node [style={z_dot}] (186) at (3.75, 0) {};
		\node [style={x_dot}] (187) at (0.5, 0.5) {};
		\node [style={z_dot}] (188) at (0.5, 0) {};
		\node [style={x_dot}] (189) at (-1.5, 0.5) {};
		\node [style={z_dot}] (190) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (110) to (109);
		\draw (111.center) to (110);
		\draw [style=plus-edge] (115) to (114);
		\draw [style=brace] (125.center) to (126.center);
		\draw [style=brace] (128.center) to (129.center);
		\draw [style=plus-edge] (114) to (113);
		\draw (146.center) to (113);
		\draw (151.center) to (119);
		\draw (149.center) to (118.center);
		\draw [style=plus-edge] (155) to (156);
		\draw (155) to (157);
		\draw (157) to (156);
		\draw (158) to (156);
		\draw (109) to (160);
		\draw (114) to (162);
		\draw (162) to (118.center);
		\draw (177) to (179.center);
		\draw (178) to (180.center);
		\draw (182) to (183.center);
		\draw (160) to (177);
		\draw (162) to (178);
		\draw (185) to (186);
		\draw [bend right=45] (185) to (186);
		\draw [bend left=45] (185) to (186);
		\draw (187) to (188);
		\draw [bend right=45] (187) to (188);
		\draw [bend left=45] (187) to (188);
		\draw (189) to (190);
		\draw [bend right=45] (189) to (190);
		\draw [bend left=45] (189) to (190);
		\draw (157) to (182);
		\draw [style=plus-edge] (109) to (155);
		\draw (160) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-1.75, 0.75) {};
		\node [style={x_dot}] (1) at (-0.75, 1) {};
		\node [style={x_dot}] (2) at (0.75, 0.5) {};
		\node [style={x_dot}] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.125, 0) {$\equal{(B1)}$};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style={z_dot}] (9) at (-0.75, 0.25) {};
		\node [style={z_dot}] (10) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw [in=90, out=-135] (9) to (7.center);
		\draw [in=90, out=-45, looseness=1.25] (9) to (8.center);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-2.75, 0.5) {};
		\node [style={x_dot}] (1) at (1, 0.5) {};
		\node [style=none] (4) at (0.325, 0) {$\equal{(B2)}$};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style={z_dot}] (9) at (1, -0.5) {};
		\node [style={z_dot}] (10) at (-2.75, -0.75) {};
		\node [style={z_dot}] (11) at (-1.75, 0.5) {};
		\node [style={z_dot}] (12) at (-0.75, 0.5) {};
		\node [style={x_dot}] (13) at (-1.75, -0.5) {};
		\node [style={x_dot}] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw [in=90, out=-135] (9) to (7.center);
		\draw [in=90, out=-45] (9) to (8.center);
		\draw (0) to (10);
		\draw [in=135, out=-90] (5.center) to (1);
		\draw [in=-90, out=45] (1) to (6.center);
		\draw (11) to (14);
		\draw (12) to (13);
		\draw [bend right] (11) to (13);
		\draw [bend left] (12) to (14);
		\draw (16.center) to (12);
		\draw (15.center) to (11);
		\draw (13) to (17.center);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/bw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.1, -0.25) {$\equal{(BW)}$};
		\node [style={z_dot}] (1) at (-1.5, 0) {$-\frac{\pi}{2}$};
		\node [style={z_dot}] (2) at (-2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (3) at (-0.25, -1) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (4) at (-0.25, -2) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (5) at (1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style={x_dot}] (6) at (-1, -1.5) {};
		\node [style={x_dot}] (7) at (-1.5, -0.75) {};
		\node [style={z_dot}] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style={z_dot}] (10) at (-2.25, 0.75) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (11) at (-0.25, 1.25) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (12) at (-0.25, 2.25) {$\frac{\pi}{4}$};
		\node [style={x_dot}] (13) at (-1, 1.75) {};
		\node [style={x_dot}] (14) at (-1.5, 0.75) {};
		\node [style={z_dot}] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (-1.5, 2.25) {};
		\node [style={z_dot}] (17) at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (18) at (3.25, 0.75) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (19) at (3.25, 1.75) {$\frac{\pi}{4}$};
		\node [style={x_dot}] (20) at (2.5, 1.25) {$\pi$};
		\node [style={x_dot}] (21) at (1.75, 0.25) {$\pi$};
		\node [style={z_dot}] (22) at (1.75, 1.25) {};
		\node [style=none] (23) at (1.75, 2.25) {};
		\node [style={x_dot}] (24) at (1.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (25) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (7) to (8);
		\draw (8) to (6);
		\draw (6) to (3);
		\draw (6) to (4);
		\draw (8) to (9.center);
		\draw (10) to (14);
		\draw (14) to (15);
		\draw (15) to (13);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (15) to (16.center);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (22) to (23.center);
		\draw (1) to (7);
		\draw (14) to (1);
		\draw (21) to (5);
		\draw (5) to (24);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-3.75, -0.25) {$\alpha$};
		\node [style={z_dot}] (1) at (-3, 0.5) {$\alpha$};
		\node [style={z_dot}] (2) at (-1.5, 0.5) {$\beta$};
		\node [style={z_dot}] (3) at (-0.75, -0.25) {$\beta$};
		\node [style={z_dot}] (4) at (-2.25, -0.75) {};
		\node [style={x_dot}] (5) at (-3, -0.25) {};
		\node [style={x_dot}] (6) at (-1.5, -0.25) {$\pi$};
		\node [style={x_dot}] (7) at (-3, 1.25) {-$\gamma$};
		\node [style={x_dot}] (8) at (-2.25, 0.5) {$\gamma$};
		\node [style={z_dot}] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2.25, 1.75) {};
		\node [style=none] (14) at (0, 0) {$\equal{(C)}$};
		\node [style={z_dot}] (15) at (3.5, -0.25) {$\alpha$};
		\node [style={z_dot}] (16) at (2.75, 0.5) {$\alpha$};
		\node [style={z_dot}] (17) at (1.25, 0.5) {$\beta$};
		\node [style={z_dot}] (18) at (0.5, -0.25) {$\beta$};
		\node [style={z_dot}] (19) at (2, -0.75) {};
		\node [style={x_dot}] (20) at (2.75, -0.25) {};
		\node [style={x_dot}] (21) at (1.25, -0.25) {$\pi$};
		\node [style={x_dot}] (22) at (2.75, 1.25) {$\gamma$};
		\node [style={x_dot}] (23) at (2, 0.5) {-$\gamma$};
		\node [style={z_dot}] (24) at (2, 1.25) {};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=none] (26) at (1.25, 1.75) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none] (28) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (7) to (1);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (2) to (11.center);
		\draw (9) to (13.center);
		\draw (1) to (5);
		\draw (5) to (0);
		\draw [in=150, out=-90, looseness=0.75] (5) to (4);
		\draw [in=-90, out=30, looseness=0.75] (4) to (6);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (4) to (12.center);
		\draw (25.center) to (22);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (22) to (16);
		\draw (16) to (23);
		\draw (23) to (17);
		\draw (17) to (26.center);
		\draw (24) to (28.center);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw [in=30, out=-90, looseness=0.75] (20) to (19);
		\draw [in=-90, out=150, looseness=0.75] (19) to (21);
		\draw (17) to (21);
		\draw (21) to (18);
		\draw (19) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\equal{(E)}$};
		\node [style={z_dot}] (1) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style={x_dot}] (2) at (-0.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=identity] (3) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/eu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\equal{(EU)}$};
		\node [style={h_box}] (1) at (-0.75, 0.25) {};
		\node [style={x_dot}] (2) at (0.75, 0.25) {};
		\node [style={z_dot}] (3) at (0.75, 1) {$\frac{\pi}{2}$};
		\node [style={z_dot}] (4) at (1.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style={z_dot}] (5) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (6.center) to (3);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (5) to (7.center);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/extra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 0.75) {$\alpha_1$};
		\node [style={z_dot}] (1) at (-1, -0.75) {$\alpha_3$};
		\node [style={z_dot}] (2) at (0.5, 0) {$\beta_2$};
		\node [style={z_dot}] (3) at (1.5, 0.25) {};
		\node [style={z_dot}] (4) at (1.5, -1.25) {$\gamma$};
		\node [style={x_dot}] (5) at (-1, 0) {$\alpha_2$};
		\node [style={x_dot}] (6) at (0.5, 0.75) {$\beta_1$};
		\node [style={x_dot}] (7) at (0.5, -0.75) {$\beta_3$};
		\node [style={x_dot}] (8) at (1.5, 1) {};
		\node [style={x_dot}] (9) at (1.5, -0.5) {$\pi$};
		\node [style=none] (10) at (-0.25, 0) {$\equal{(EU2)}$};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (6) to (2);
		\draw (2) to (7);
		\draw (8) to (3);
		\draw (9) to (4);
		\draw [bend right=45, looseness=1.25] (8) to (3);
		\draw [bend left=45, looseness=1.25] (8) to (3);
		\draw (12.center) to (6);
		\draw (11.center) to (0);
		\draw (1) to (14.center);
		\draw (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.05, 0.05) {$\equal{(H)}$};
		\node [style={x_dot}] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style={h_box}] (8) at (-2, -0.75) {};
		\node [style={h_box}] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {$\dots$};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style={h_box}] (13) at (-2, 0.75) {};
		\node [style={h_box}] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {$\dots$};
		\node [style={z_dot}] (16) at (1.25, 0) {$\alpha$};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (1.75, -1) {};
		\node [style=none] (21) at (1.25, -0.5) {$\dots$};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (26) at (1.25, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (13);
		\draw [in=150, out=-90] (13) to (1);
		\draw [in=-90, out=30] (1) to (14);
		\draw (12.center) to (14);
		\draw [in=90, out=-150] (1) to (8);
		\draw (8) to (4.center);
		\draw [in=90, out=-30] (1) to (9);
		\draw (9) to (5.center);
		\draw [in=150, out=-90] (22.center) to (16);
		\draw [in=-90, out=30] (16) to (23.center);
		\draw [in=90, out=-135] (16) to (17.center);
		\draw [in=90, out=-45] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0, -0.25) {$\equal{(K)}$};
		\node [style={z_dot}] (10) at (-1.5, -0.25) {};
		\node [style={x_dot}] (11) at (-0.75, 0.5) {$\alpha$};
		\node [style={z_dot}] (12) at (-0.75, -0.25) {$\pi$};
		\node [style={x_dot}] (13) at (0.75, 0.5) {$\alpha$};
		\node [style={z_dot}] (14) at (0.75, -0.25) {$\pi$};
		\node [style={x_dot}] (15) at (1.5, -0.25) {-$\alpha$};
		\node [style={z_dot}] (16) at (1.5, 0.5) {$\pi$};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (17.center) to (11);
		\draw (12) to (20.center);
		\draw (18.center) to (16);
		\draw (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$\equal{(S1)}$};
		\node [style={z_dot}] (2) at (-0.75, 0.25) {$\beta$};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {$\dots$};
		\node [style=none] (13) at (-0.75, -0.25) {$\dots$};
		\node [style={z_dot}] (14) at (1.25, 0.25) {$\alpha {+} \beta$ };
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {$\dots$};
		\node [style=none] (20) at (1.25, -0.25) {$\dots$};
		\node [style={z_dot}] (21) at (-2.5, 0.25) {$\alpha$};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-3, -0.75) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-2.5, 0.75) {$\dots$};
		\node [style=none] (27) at (-2.5, -0.25) {$\dots$};
		\node [style=none] (28) at (-1.625, 0.35) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (2) to (11.center);
		\draw [in=90, out=-135] (2) to (10.center);
		\draw [in=-90, out=135] (2) to (8.center);
		\draw [in=-90, out=45] (2) to (9.center);
		\draw [in=90, out=-45] (14) to (18.center);
		\draw [in=90, out=-135] (14) to (17.center);
		\draw [in=-90, out=135] (14) to (15.center);
		\draw [in=-90, out=45] (14) to (16.center);
		\draw [in=90, out=-45] (21) to (25.center);
		\draw [in=90, out=-135] (21) to (24.center);
		\draw [in=-90, out=135] (21) to (22.center);
		\draw [in=-90, out=45] (21) to (23.center);
		\draw [bend right] (21) to (2);
		\draw [bend left] (21) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/s1_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$\equal{(S1)}$};
		\node [style={x_dot}] (2) at (-0.75, 0.25) {$\beta$};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {$\dots$};
		\node [style=none] (13) at (-0.75, -0.25) {$\dots$};
		\node [style={x_dot}] (14) at (1.25, 0.25) {$\alpha {+} \beta$ };
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {$\dots$};
		\node [style=none] (20) at (1.25, -0.25) {$\dots$};
		\node [style={x_dot}] (21) at (-2.5, 0.25) {$\alpha$};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-3, -0.75) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-2.5, 0.75) {$\dots$};
		\node [style=none] (27) at (-2.5, -0.25) {$\dots$};
		\node [style=none] (28) at (-1.625, 0.35) {$\ddots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (2) to (11.center);
		\draw [in=90, out=-135] (2) to (10.center);
		\draw [in=-90, out=135] (2) to (8.center);
		\draw [in=-90, out=45] (2) to (9.center);
		\draw [in=90, out=-45] (14) to (18.center);
		\draw [in=90, out=-135] (14) to (17.center);
		\draw [in=-90, out=135] (14) to (15.center);
		\draw [in=-90, out=45] (14) to (16.center);
		\draw [in=90, out=-45] (21) to (25.center);
		\draw [in=90, out=-135] (21) to (24.center);
		\draw [in=-90, out=135] (21) to (22.center);
		\draw [in=-90, out=45] (21) to (23.center);
		\draw [bend right] (21) to (2);
		\draw [bend left] (21) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\equal{(S2)}$};
		\node [style={z_dot}] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/axioms/sup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, 0) {$\equal{(SUP)}$};
		\node [style={z_dot}] (1) at (-1.75, 0.75) {$\alpha$};
		\node [style={z_dot}] (2) at (-0.5, 0.75) {$\alpha {+} \pi$};
		\node [style={z_dot}] (3) at (1, 0.75) {$2\alpha {+} \pi$};
		\node [style={x_dot}] (4) at (1, -0.25) {};
		\node [style={x_dot}] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (5) to (6.center);
		\draw [bend right=45, looseness=1.25] (3) to (4);
		\draw [bend left=45, looseness=1.25] (3) to (4);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/bent-wire-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {\scalebox{1.5}{=}};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (0.25, 0.5) {};
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (27) at (3, -0.125) {};
		\node [style=none] (28) at (3.5, -0.125) {};
		\node [style=none] (35) at (-0.75, 0) {\scalebox{1.5}{=}};
		\node [style=none] (36) at (2.5, 0) {\scalebox{1.5}{=}};
		\node [style=none] (38) at (-4.5, 0) {\scalebox{1.5}{=}};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (6.25, 0.125) {};
		\node [style=none] (42) at (5.25, 0.25) {};
		\node [style=none] (43) at (6.75, 0.125) {};
		\node [style=none] (44) at (5.25, -0.25) {};
		\node [style=none] (45) at (4.75, -0.25) {};
		\node [style=none] (46) at (4.75, 0.25) {};
		\node [style=none] (47) at (5.75, 0) {\scalebox{1.5}{=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.50] (6.center) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90] (10.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.50] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=1.75] (11.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90] (13.center) to (18.center);
		\draw [style=none, in=90, out=-90] (18.center) to (14.center);
		\draw [style=none, in=90, out=-90] (15.center) to (17.center);
		\draw [style=none, in=90, out=-90] (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (23.center) to (39.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (25.center) to (40.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (39.center) to (40.center);
		\draw [style=none, in=89, out=90, looseness=2.00] (27.center) to (28.center);
		\draw [style=none, in=90, out=-90, looseness=0.50] (42.center) to (45.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (46.center) to (44.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (45.center) to (44.center);
		\draw [style=none, in=-89, out=-90, looseness=2.00] (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.425) {};
		\node [style=none] (4) at (0.25, 0) {=};
		\node [style=none] (5) at (0.75, 0.675) {};
		\node [style=none] (6) at (1, -0.425) {};
		\node [style={z_dot}] (7) at (1, 0) {};
		\node [style=none] (8) at (1.25, 0.675) {};
		\node [style=none] (9) at (2.5, -0.4) {};
		\node [style={z_dot}] (10) at (3, 0) {};
		\node [style=none] (11) at (3.75, 0) {=};
		\node [style={z_dot}] (12) at (4.5, 0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.4) {};
		\node [style=none] (15) at (3, -0.4) {};
		\node [style=none] (16) at (4.25, -0.4) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.675) {};
		\node [style=none] (19) at (-4.75, -0.425) {};
		\node [style={z_dot}] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-5, 0.675) {};
		\node [style=none] (22) at (-4, 0.675) {};
		\node [style=none] (23) at (-5.25, 0) {};
		\node [style=none] (24) at (-5.25, -0.425) {};
		\node [style=none] (25) at (-3.75, 0) {=};
		\node [style={z_dot}] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.425) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.675) {};
		\node [style=none] (30) at (-2.5, 0.675) {};
		\node [style=none] (31) at (-2.75, -0.425) {};
		\node [style=none] (32) at (-2, 0.675) {};
		\node [style=none] (33) at (-0.75, 0.65) {};
		\node [style=none] (34) at (-0.25, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=26, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=150, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [in=140, out=-90] (5.center) to (7.center);
		\draw [in=39, out=-90] (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10.center);
		\draw [bend left] (13.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw [in=-135, out=90, looseness=0.75] (16.center) to (12.center);
		\draw (17.center) to (12.center);
		\draw [in=90, out=-27, looseness=0.75] (12.center) to (14.center);
		\draw [in=140, out=-90] (21.center) to (20.center);
		\draw [in=39, out=-90] (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=150, out=-89] (29.center) to (26.center);
		\draw [bend left] (30.center) to (26.center);
		\draw (26.center) to (31.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [in=90, out=-90] (33.center) to (1.center);
		\draw [in=-90, out=90] (2.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (6) at (1.1, -0.9) {};
		\node [style={z_dot}] (8) at (1.8, -0.9) {};
		\node [style={big_diag}] (12) at (-1.25, 0.25) {$C(D_2)$};
		\node [style=none] (22) at (2.4, -2) {};
		\node [style=none] (23) at (3.25, -2) {};
		\node [style=none] (25) at (2.85, -2.25) {$k$};
		\node [style={z_dot}] (29) at (-3.15, -0.9) {};
		\node [style=none] (30) at (-2.825, -1.4) {$\dots$};
		\node [style={z_dot}] (31) at (-2.5, -0.9) {};
		\node [style=none] (32) at (-3.15, -1.75) {};
		\node [style=none] (34) at (-2.5, -1.75) {};
		\node [style={big_diag}] (35) at (-4.5, 0.25) {$\Delta(D_1)$};
		\node [style={z_dot}] (40) at (-3, 0.75) {};
		\node [style=none] (43) at (-3.25, -2) {};
		\node [style=none] (44) at (-2.375, -2) {};
		\node [style=none] (47) at (-2.825, -2.25) {$n$};
		\node [style=none] (48) at (-4.5, 0.5) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style={z_dot}] (51) at (-0.5, 1.25) {};
		\node [style=none] (68) at (-5.4, 0) {};
		\node [style=none] (69) at (-4.75, 0) {};
		\node [style=none] (72) at (-2.15, 0) {};
		\node [style=none] (73) at (-1.5, 0) {};
		\node [style={big_diag}] (76) at (4.5, 0.25) {$\Delta(D_2)$};
		\node [style={big_diag}] (77) at (1.25, 0.25) {$C(D_1)$};
		\node [style={z_dot}] (78) at (2.75, 0.75) {};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=none] (80) at (4.25, 0.5) {};
		\node [style={x_dot}] (81) at (0.5, 1.25) {};
		\node [style=none] (82) at (0.35, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (86) at (3.6, 0) {};
		\node [style=none] (87) at (4.25, 0) {};
		\node [style={z_dot}] (90) at (0, 2) {};
		\node [style=none] (91) at (0, 2.25) {};
		\node [style={z_dot}] (92) at (-1.1, -0.9) {};
		\node [style={z_dot}] (93) at (-1.8, -0.9) {};
		\node [style={z_dot}] (94) at (3.15, -0.9) {};
		\node [style=none] (95) at (2.875, -1.4) {$\dots$};
		\node [style={z_dot}] (96) at (2.5, -0.9) {};
		\node [style=none] (97) at (3.15, -1.75) {};
		\node [style=none] (98) at (2.5, -1.75) {};
		\node [style=none] (107) at (-1.325, -1.3) {$\dots$};
		\node [style=none] (109) at (5.4, 0) {};
		\node [style=none] (110) at (4.75, 0) {};
		\node [style=none] (111) at (2.15, 0) {};
		\node [style=none] (112) at (1.5, 0) {};
		\node [style=none] (113) at (-0.35, 0) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (-3.6, 0) {};
		\node [style=none] (116) at (-4.25, 0) {};
		\node [style={x_dot}] (117) at (-1, 2) {};
		\node [style={z_dot}] (118) at (-1, 1.5) {};
		\node [style={z_dot}] (119) at (-2, 2) {};
		\node [style={x_dot}] (120) at (-2, 1.5) {};
		\node [style=none] (121) at (-1.5, 2.25) {$\otimes 2m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=underbrace] (22.center) to (23.center);
		\draw (29) to (32.center);
		\draw [style=underbrace] (43.center) to (44.center);
		\draw (48.center) to (40);
		\draw (40) to (49.center);
		\draw (51) to (40);
		\draw (31) to (34.center);
		\draw (79.center) to (78);
		\draw (78) to (80.center);
		\draw (81) to (78);
		\draw (68.center) to (29);
		\draw (69.center) to (31);
		\draw (72.center) to (6);
		\draw (73.center) to (8);
		\draw (82.center) to (29);
		\draw (83.center) to (31);
		\draw (86.center) to (6);
		\draw (87.center) to (8);
		\draw (91.center) to (90);
		\draw (51) to (81);
		\draw (81) to (90);
		\draw [style=plus-edge] (51) to (90);
		\draw (94) to (97.center);
		\draw (96) to (98.center);
		\draw (109.center) to (94);
		\draw (110.center) to (96);
		\draw (111.center) to (92);
		\draw (112.center) to (93);
		\draw (113.center) to (94);
		\draw (114.center) to (96);
		\draw (115.center) to (92);
		\draw (116.center) to (93);
		\draw (117) to (118);
		\draw [in=-90, out=-90, looseness=0.75] (93) to (6);
		\draw [in=-90, out=-90, looseness=0.75] (92) to (8);
		\draw (119) to (120);
		\draw [bend right=45, looseness=1.25] (119) to (120);
		\draw [bend left=45, looseness=1.25] (119) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (1) at (0.75, -1) {$\beta$};
		\node [style={z_dot}] (2) at (0.75, 0.5) {};
		\node [style={z_dot}] (4) at (-0.25, 0.5) {};
		\node [style={x_dot}] (6) at (-0.75, 0) {$\pi$};
		\node [style={x_dot}] (7) at (-0.75, -1) {\tiny$-\beta$};
		\node [style={z_dot}] (8) at (-0.75, 0.5) {};
		\node [style={z_dot}] (10) at (-1.75, 0.5) {};
		\node [style={h_box}] (12) at (-0.25, -0.5) {};
		\node [style={x_dot}] (13) at (-0.25, -1) {$\beta$};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style={z_dot}] (17) at (-0.5, -1.5) {};
		\node [style={h_box}] (18) at (0.25, -0.5) {};
		\node [style={x_dot}] (19) at (0.25, -1) {\tiny$-\beta$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style={z_dot}] (23) at (0.5, -1.5) {};
		\node [style={z_dot}] (24) at (-0.5, 0.75) {};
		\node [style={x_dot}] (25) at (0.5, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1.5) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style={z_dot}] (33) at (-2.25, 1.5) {\small$\pi$};
		\node [style={x_dot}] (34) at (-2.25, 1) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (37) at (1.75, 0) {};
		\node [style={z_dot}] (38) at (0, 1.5) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style={h_box}] (40) at (1.75, -0.5) {};
		\node [style={z_dot}] (41) at (1.25, 0) {};
		\node [style={z_dot}] (42) at (0, 1.5) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style={h_box}] (44) at (1.25, -0.5) {};
		\node [style={z_dot}] (45) at (0, 1.5) {};
		\node [style={x_dot}] (46) at (0, 2) {$\pi$};
		\node [style={z_dot}] (47) at (0.75, 1.5) {};
		\node [style={z_dot}] (48) at (-0.75, 1.5) {};
		\node [style={z_dot}] (52) at (0.75, 2) {};
		\node [style={z_dot}] (53) at (-1.5, 1.5) {};
		\node [style={x_dot}] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-1.25, 1.75) {$\otimes 2$};
		\node [style={z_dot}] (56) at (-0.5, 2.25) {};
		\node [style={x_dot}] (57) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (4) to (2);
		\draw (8) to (6);
		\draw [style=plus-edge] (7) to (6);
		\draw [style=plus-edge] (10) to (8);
		\draw (16.center) to (12);
		\draw (12) to (13);
		\draw (22.center) to (18);
		\draw (18) to (19);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw [style=plus-edge] (24) to (26);
		\draw (23) to (1);
		\draw (2) to (25);
		\draw (17) to (7);
		\draw (8) to (24);
		\draw [bend right=60, looseness=1.25] (17) to (30.center);
		\draw [bend right=60, looseness=1.50] (23) to (31.center);
		\draw (16.center) to (8);
		\draw (22.center) to (2);
		\draw (19) to (17);
		\draw (13) to (23);
		\draw (33) to (34);
		\draw (37) to (40);
		\draw (40) to (39.center);
		\draw [style=plus-edge, bend left, looseness=1.25] (38) to (37);
		\draw (41) to (44);
		\draw (44) to (43.center);
		\draw [style=plus-edge, bend left] (42) to (41);
		\draw (46) to (45);
		\draw (46) to (45);
		\draw [style=plus-edge] (47) to (45);
		\draw [style=plus-edge] (48) to (45);
		\draw [style=plus-edge] (52) to (45);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.25] (53) to (54);
		\draw [bend left=45, looseness=1.25] (53) to (54);
		\draw (56) to (57);
		\draw [bend right=45, looseness=1.25] (56) to (57);
		\draw [bend left=45, looseness=1.25] (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/gdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0) {\small$k\beta$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=270, out=30] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/gdot_delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {\small$k\beta$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, -0.5) {$\dots$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.75) {$m$};
		\node [style={h_box}] (9) at (-0.5, 0.425) {};
		\node [style={h_box}] (10) at (0.5, 0.425) {};
		\node [style={h_box}] (11) at (-0.5, -0.425) {};
		\node [style={h_box}] (12) at (0.5, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw [in=150, out=-90] (9) to (0);
		\draw [in=-90, out=30] (0) to (10);
		\draw (3.center) to (10);
		\draw [in=90, out=-150] (0) to (11);
		\draw (11) to (4.center);
		\draw (12) to (6.center);
		\draw [in=90, out=-30] (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/ketbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {$\beta$};
		\node [style={x_dot}] (2) at (-0.5, -0.25) {};
		\node [style={z_dot}] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/ketbeta1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {$\beta$};
		\node [style={x_dot}] (2) at (-0.5, -0.25) {};
		\node [style={z_dot}] (3) at (-0.5, 0.25) {};
		\node [style={x_dot}] (4) at (0, 0.75) {$\pi$};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/ketminusbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (0) at (0, 0) {};
		\node [style={x_dot}] (1) at (0, -0.5) {$-\beta$};
		\node [style={x_dot}] (2) at (-0.5, -0.25) {};
		\node [style={z_dot}] (3) at (-0.5, 0.25) {};
		\node [style={z_dot}] (4) at (0, 0.5) {$\pi$};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (3) to (2);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/ketminusbeta1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (0) at (0, 0) {};
		\node [style={x_dot}] (1) at (0, -0.5) {$-\beta$};
		\node [style={x_dot}] (2) at (-0.5, -0.25) {};
		\node [style={z_dot}] (3) at (-0.5, 0.25) {};
		\node [style={z_dot}] (4) at (0, 0.5) {$\pi$};
		\node [style=none] (5) at (0, -1) {};
		\node [style={x_dot}] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (3) to (2);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/partial_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.375, -0.25) {$\dots$};
		\node [style=none] (5) at (1.625, 0) {};
		\node [style=none] (6) at (-0.05, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.55, 0) {};
		\node [style=none] (10) at (-1.125, 0) {$\dots$};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style={big_diag}] (12) at (0.75, 0.25) {$\Delta(D)$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1.625, -0.75) {};
		\node [style=none] (15) at (-1.55, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style={x_dot}] (17) at (0.75, 0.75) {$\pi$};
		\node [style={x_dot}] (18) at (1.25, 0.75) {};
		\node [style={z_dot}] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (-1.7, 0.75) {};
		\node [style=none] (21) at (-0.6, 0.75) {};
		\node [style=none] (22) at (0.9, -1) {};
		\node [style=none] (23) at (1.775, -1) {};
		\node [style=none] (24) at (-1.15, 1.1) {$n$};
		\node [style=none] (25) at (1.325, -1.25) {$m$};
		\node [style={z_dot}] (26) at (-3.1, 0.75) {};
		\node [style={x_dot}] (27) at (-3.1, 0.25) {};
		\node [style=none] (28) at (-2.4, 1) {\footnotesize $\otimes n{+}m$};
		\node [style={z_dot}] (29) at (-4.1, 0.75) {\small$\pi$};
		\node [style={x_dot}] (30) at (-4.1, 0.25) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (31) at (-3.6, 0.75) {};
		\node [style={x_dot}] (32) at (-3.6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.50] (18) to (19);
		\draw [bend right=45, looseness=1.50] (18) to (19);
		\draw (12) to (17);
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.25] (9.center) to (6.center);
		\draw [in=270, out=-90, looseness=1.50] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend left=45, looseness=1.25] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.75, 0.25) {$\dots$};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1.5, 0) {$\dots$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (-1.5, 1.75) {$n+k$};
		\node [style=none] (25) at (1.75, -1) {$m+l$};
		\node [style={z_dot}] (26) at (-4.5, 0.75) {};
		\node [style={x_dot}] (27) at (-4.5, 0.25) {};
		\node [style=none] (28) at (-3.25, 1) {\small$\otimes n+k+m+l$};
		\node [style={z_dot}] (29) at (-5.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (30) at (-5.5, 0.25) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (31) at (-5, 0.75) {};
		\node [style={x_dot}] (32) at (-5, 0.25) {};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.75, 0.25) {$\dots$};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (41) at (1, 1) {$\Delta(D)$};
		\node [style={x_dot}] (44) at (1, 2) {$\pi$};
		\node [style={x_dot}] (45) at (1.5, 1.75) {};
		\node [style={z_dot}] (46) at (1.5, 2.25) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=none] (49) at (-0.5, 1.5) {};
		\node [style=none] (50) at (2.5, 1.5) {};
		\node [style=none] (51) at (1, 1.5) {};
		\node [style=none] (52) at (0.25, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=90] (9.center) to (6.center);
		\draw [bend right=90] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend left=45, looseness=1.25] (31) to (32);
		\draw (45) to (46);
		\draw [bend left=45, looseness=1.50] (45) to (46);
		\draw [bend right=45, looseness=1.50] (45) to (46);
		\draw (47.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (44) to (51.center);
		\draw (36.center) to (6.center);
		\draw (37.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (3.75, -2.75) {};
		\node [style=none] (25) at (1.25, -3.25) {$m$};
		\node [style=none] (29) at (-3.5, -1) {};
		\node [style=none] (30) at (-8.25, -1.75) {$\dots$};
		\node [style=none] (31) at (-2.5, -1) {};
		\node [style=none] (32) at (-8.75, -1.75) {};
		\node [style=none] (34) at (-7.75, -1.75) {};
		\node [style=none] (43) at (-9, -0.25) {};
		\node [style=none] (44) at (-7.5, -0.25) {};
		\node [style=none] (47) at (-6.5, 0.25) {$k$};
		\node [style=none] (52) at (-1.75, -2) {};
		\node [style=none] (54) at (-0.75, -2) {};
		\node [style=none] (56) at (0.75, -2) {};
		\node [style=none] (57) at (0.75, -2.5) {};
		\node [style=none] (58) at (1.75, -2) {};
		\node [style=none] (59) at (1.75, -2.5) {};
		\node [style=none] (60) at (0.5, -2.75) {};
		\node [style=none] (61) at (2, -2.75) {};
		\node [style=none] (62) at (3, -3.25) {$l$};
		\node [style=none] (63) at (-7.25, -0.25) {};
		\node [style=none] (64) at (-5.75, -0.25) {};
		\node [style=none] (65) at (-8.25, 0.25) {$n$};
		\node [style=none] (67) at (1.25, -2) {$\dots$};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (-1.75, -1) {};
		\node [style=none] (94) at (3.5, -1) {};
		\node [style=none] (95) at (3, -2) {$\dots$};
		\node [style=none] (96) at (2.5, -1) {};
		\node [style=none] (97) at (3.5, -2.5) {};
		\node [style=none] (98) at (2.5, -2.5) {};
		\node [style=none] (99) at (1.75, -2) {};
		\node [style=none] (100) at (1.75, -2.5) {};
		\node [style=none] (101) at (0.75, -2) {};
		\node [style=none] (102) at (0.75, -2.5) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (104) at (-6, -1.75) {};
		\node [style=none] (105) at (-1.75, -2) {};
		\node [style=none] (106) at (-7, -1.75) {};
		\node [style=none] (107) at (1.25, -2) {$\dots$};
		\node [style=none] (108) at (-6.5, -1.75) {$\dots$};
		\node [style={z_dot}] (109) at (1, -1) {};
		\node [style={z_dot}] (110) at (1.75, -1) {};
		\node [style={big_diag}] (111) at (-1.25, 0) {$C(D_2)$};
		\node [style={z_dot}] (115) at (-3.5, -1) {};
		\node [style={z_dot}] (117) at (-2.5, -1) {};
		\node [style={big_diag}] (120) at (-3.75, 0) {$\Delta(D_1)$};
		\node [style={z_dot}] (121) at (-3, 0.5) {};
		\node [style=none] (125) at (-3.75, 0.25) {};
		\node [style=none] (126) at (-1.25, 0.25) {};
		\node [style={z_dot}] (127) at (-0.5, 1) {};
		\node [style=none] (138) at (-4.75, -0.25) {};
		\node [style=none] (139) at (-4, -0.25) {};
		\node [style=none] (140) at (-2.25, -0.25) {};
		\node [style=none] (141) at (-1.5, -0.25) {};
		\node [style={big_diag}] (142) at (3.75, 0) {$\Delta(D_2)$};
		\node [style={big_diag}] (143) at (1.25, 0) {$C(D_1)$};
		\node [style={z_dot}] (144) at (2.75, 0.5) {};
		\node [style=none] (145) at (1.25, 0.25) {};
		\node [style=none] (146) at (3.5, 0.25) {};
		\node [style={x_dot}] (147) at (0.5, 1) {};
		\node [style=none] (148) at (0.25, -0.25) {};
		\node [style=none] (149) at (1, -0.25) {};
		\node [style=none] (150) at (2.75, -0.25) {};
		\node [style=none] (151) at (3.5, -0.25) {};
		\node [style={z_dot}] (152) at (0, 1.75) {};
		\node [style={x_dot}] (153) at (0, 2.25) {$\pi$};
		\node [style={z_dot}] (154) at (-1, -1) {};
		\node [style={z_dot}] (155) at (-1.75, -1) {};
		\node [style={z_dot}] (156) at (3.5, -1) {};
		\node [style={z_dot}] (158) at (2.5, -1) {};
		\node [style=none] (167) at (4.75, -0.25) {};
		\node [style=none] (168) at (4, -0.25) {};
		\node [style=none] (169) at (2.25, -0.25) {};
		\node [style=none] (170) at (1.5, -0.25) {};
		\node [style=none] (171) at (-0.25, -0.25) {};
		\node [style=none] (172) at (-1, -0.25) {};
		\node [style=none] (173) at (-2.75, -0.25) {};
		\node [style=none] (174) at (-3.5, -0.25) {};
		\node [style={x_dot}] (175) at (-1, 1.75) {};
		\node [style={z_dot}] (176) at (-1, 1.25) {};
		\node [style={x_dot}] (177) at (-0.5, 2.25) {};
		\node [style={z_dot}] (178) at (-0.5, 1.75) {};
		\node [style={z_dot}] (179) at (-7.75, 1.75) {};
		\node [style={x_dot}] (180) at (-7.75, 1.25) {};
		\node [style=none] (181) at (-6.5, 2) {\small$\otimes n+k+m+l$};
		\node [style={z_dot}] (182) at (-8.75, 1.75) {\small$\pi$};
		\node [style={x_dot}] (183) at (-8.75, 1.25) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (184) at (-8.25, 1.75) {};
		\node [style={x_dot}] (185) at (-8.25, 1.25) {};
		\node [style=none] (186) at (-8.75, -1.75) {};
		\node [style=none] (187) at (-7.75, -1.75) {};
		\node [style=none] (188) at (-7, -1.75) {};
		\node [style=none] (189) at (-6, -1.75) {};
		\node [style=none] (190) at (-6, -1.75) {};
		\node [style=none] (191) at (-7, -1.75) {};
		\node [style=none] (192) at (-8.75, -0.5) {};
		\node [style=none] (193) at (-7.75, -0.5) {};
		\node [style=none] (194) at (-7, -0.5) {};
		\node [style=none] (195) at (-6, -0.5) {};
		\node [style=none] (196) at (-5.25, 2.75) {};
		\node [style=none] (197) at (-5.25, -1.25) {};
		\node [style=none] (198) at (5.25, 2.75) {};
		\node [style=none] (199) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=underbrace] (22.center) to (23.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (32.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw [bend left=90, looseness=0.75] (31.center) to (34.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-135, looseness=0.50] (6.center) to (52.center);
		\draw [in=105, out=-105, looseness=0.50] (8.center) to (54.center);
		\draw [style=underbrace] (60.center) to (61.center);
		\draw [style=underbrace] (64.center) to (63.center);
		\draw (94.center) to (97.center);
		\draw (96.center) to (98.center);
		\draw [in=-90, out=-90, looseness=0.50] (103.center) to (104.center);
		\draw [in=-90, out=-90, looseness=0.50] (105.center) to (106.center);
		\draw [in=90, out=-45, looseness=0.50] (92.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw [in=90, out=-45, looseness=0.50] (93.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (125.center) to (121);
		\draw (121) to (126.center);
		\draw (127) to (121);
		\draw (145.center) to (144);
		\draw (144) to (146.center);
		\draw (147) to (144);
		\draw (138.center) to (115);
		\draw (139.center) to (117);
		\draw (140.center) to (109);
		\draw (141.center) to (110);
		\draw (148.center) to (115);
		\draw (149.center) to (117);
		\draw (150.center) to (109);
		\draw (151.center) to (110);
		\draw (153) to (152);
		\draw (127) to (147);
		\draw (147) to (152);
		\draw [style=plus-edge] (127) to (152);
		\draw (167.center) to (156);
		\draw (168.center) to (158);
		\draw (169.center) to (154);
		\draw (170.center) to (155);
		\draw (171.center) to (156);
		\draw (172.center) to (158);
		\draw (173.center) to (154);
		\draw (174.center) to (155);
		\draw (175) to (176);
		\draw (177) to (178);
		\draw [bend right=45] (177) to (178);
		\draw [bend left=45] (177) to (178);
		\draw (179) to (180);
		\draw [bend right=45, looseness=1.25] (179) to (180);
		\draw [bend left=45, looseness=1.25] (179) to (180);
		\draw (182) to (183);
		\draw (184) to (185);
		\draw [bend right=45, looseness=1.25] (184) to (185);
		\draw [bend left=45, looseness=1.25] (184) to (185);
		\draw (195.center) to (190.center);
		\draw (194.center) to (191.center);
		\draw (193.center) to (187.center);
		\draw (192.center) to (186.center);
		\draw [style={red_edge}] (196.center) to (198.center);
		\draw [style={red_edge}] (198.center) to (199.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={red_edge}] (197.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.5, 0.75) {$n+m$};
		\node [style=none] (56) at (2.25, 2) {};
		\node [style=none] (57) at (2.25, 1.5) {};
		\node [style=none] (58) at (0.75, 2) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (0.5, 1.25) {};
		\node [style=none] (62) at (1.5, 0.75) {$k+l$};
		\node [style=none] (99) at (0.75, 2) {};
		\node [style=none] (100) at (0.75, 1.5) {};
		\node [style=none] (101) at (2.25, 2) {};
		\node [style=none] (102) at (2.25, 1.5) {};
		\node [style=none] (107) at (1.5, 1.5) {$\dots$};
		\node [style=none] (111) at (-1.5, 2.25) {$C(D_1)$};
		\node [style=none] (120) at (1.5, 2.25) {$\Delta(D_2)$};
		\node [style={z_dot}] (121) at (0, 3.25) {};
		\node [style=none] (125) at (1.5, 2.5) {};
		\node [style=none] (126) at (-1.5, 2.5) {};
		\node [style=none] (138) at (2.25, 2) {};
		\node [style={z_dot}] (152) at (0, 3.25) {};
		\node [style={x_dot}] (153) at (0, 4) {$\pi$};
		\node [style=none] (173) at (0.75, 2) {};
		\node [style={x_dot}] (177) at (-0.5, 4) {};
		\node [style={z_dot}] (178) at (-0.5, 3.5) {};
		\node [style=none] (179) at (2.5, 2.5) {};
		\node [style=none] (180) at (2.5, 2) {};
		\node [style=none] (181) at (0.5, 2) {};
		\node [style=none] (182) at (0.5, 2.5) {};
		\node [style=none] (183) at (-0.75, 2) {};
		\node [style=none] (184) at (-0.75, 1.5) {};
		\node [style=none] (185) at (-2.25, 2) {};
		\node [style=none] (186) at (-2.25, 1.5) {};
		\node [style=none] (187) at (-0.5, 1.25) {};
		\node [style=none] (188) at (-2.5, 1.25) {};
		\node [style=none] (190) at (-2.25, 2) {};
		\node [style=none] (191) at (-2.25, 1.5) {};
		\node [style=none] (192) at (-0.75, 2) {};
		\node [style=none] (193) at (-0.75, 1.5) {};
		\node [style=none] (194) at (-1.5, 1.5) {$\dots$};
		\node [style=none] (196) at (-1.5, 2.5) {};
		\node [style=none] (197) at (-0.75, 2) {};
		\node [style=none] (198) at (-2.25, 2) {};
		\node [style=none] (199) at (-0.5, 2.5) {};
		\node [style=none] (200) at (-0.5, 2) {};
		\node [style=none] (201) at (-2.5, 2) {};
		\node [style=none] (202) at (-2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [style=underbrace] (61.center) to (60.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [bend left, looseness=0.75] (121) to (125.center);
		\draw [bend left, looseness=0.75] (126.center) to (121);
		\draw (152) to (153);
		\draw (178) to (177);
		\draw [bend right=45] (178) to (177);
		\draw [bend left=45] (178) to (177);
		\draw (182.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw (180.center) to (179.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw [style=underbrace] (188.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (202.center) to (199.center);
		\draw (201.center) to (202.center);
		\draw (200.center) to (199.center);
		\draw (201.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.5, 0.75) {$n+m$};
		\node [style=none] (56) at (-2.25, 2) {};
		\node [style=none] (57) at (-2.25, 1.5) {};
		\node [style=none] (58) at (-0.75, 2) {};
		\node [style=none] (59) at (-0.75, 1.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (0.5, 1.25) {};
		\node [style=none] (62) at (1.5, 0.75) {$k+l$};
		\node [style=none] (99) at (-0.75, 2) {};
		\node [style=none] (100) at (-0.75, 1.5) {};
		\node [style=none] (101) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1.5) {};
		\node [style=none] (107) at (-1.5, 1.5) {$\dots$};
		\node [style=none] (111) at (1.5, 2.25) {$C(D_2)$};
		\node [style=none] (120) at (-1.5, 2.25) {$\Delta(D_1)$};
		\node [style={z_dot}] (121) at (0, 3.25) {};
		\node [style=none] (125) at (-1.5, 2.5) {};
		\node [style=none] (126) at (1.5, 2.5) {};
		\node [style=none] (138) at (-2.25, 2) {};
		\node [style={z_dot}] (152) at (0, 3.25) {};
		\node [style={x_dot}] (153) at (0, 4) {$\pi$};
		\node [style=none] (173) at (-0.75, 2) {};
		\node [style={x_dot}] (177) at (-0.5, 4) {};
		\node [style={z_dot}] (178) at (-0.5, 3.5) {};
		\node [style=none] (179) at (-2.5, 2.5) {};
		\node [style=none] (180) at (-2.5, 2) {};
		\node [style=none] (181) at (-0.5, 2) {};
		\node [style=none] (182) at (-0.5, 2.5) {};
		\node [style=none] (183) at (0.75, 2) {};
		\node [style=none] (184) at (0.75, 1.5) {};
		\node [style=none] (185) at (2.25, 2) {};
		\node [style=none] (186) at (2.25, 1.5) {};
		\node [style=none] (187) at (-0.5, 1.25) {};
		\node [style=none] (188) at (-2.5, 1.25) {};
		\node [style=none] (190) at (2.25, 2) {};
		\node [style=none] (191) at (2.25, 1.5) {};
		\node [style=none] (192) at (0.75, 2) {};
		\node [style=none] (193) at (0.75, 1.5) {};
		\node [style=none] (194) at (1.5, 1.5) {$\dots$};
		\node [style=none] (196) at (1.5, 2.5) {};
		\node [style=none] (197) at (0.75, 2) {};
		\node [style=none] (198) at (2.25, 2) {};
		\node [style=none] (199) at (0.5, 2.5) {};
		\node [style=none] (200) at (0.5, 2) {};
		\node [style=none] (201) at (2.5, 2) {};
		\node [style=none] (202) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [style=underbrace] (61.center) to (60.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [bend right, looseness=0.75] (121) to (125.center);
		\draw [bend right, looseness=0.75] (126.center) to (121);
		\draw (152) to (153);
		\draw (178) to (177);
		\draw [bend right=45] (178) to (177);
		\draw [bend left=45] (178) to (177);
		\draw (182.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw (180.center) to (179.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (183.center);
		\draw (186.center) to (185.center);
		\draw [style=underbrace] (188.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (202.center) to (199.center);
		\draw (201.center) to (202.center);
		\draw (200.center) to (199.center);
		\draw (201.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1, 0.25) {$\dots$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1.5, 0) {$\dots$};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style={z_dot}] (26) at (-3.5, 0.75) {};
		\node [style={x_dot}] (27) at (-3.5, 0.25) {};
		\node [style=none] (28) at (2.25, 1) {\small$\otimes k+l$};
		\node [style={z_dot}] (29) at (-4.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (30) at (-4.5, 0.25) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (31) at (-4, 0.75) {};
		\node [style={x_dot}] (32) at (-4, 0.25) {};
		\node [style=none] (37) at (1, -1) {$m$};
		\node [style=none] (45) at (3.5, 1.25) {$k$};
		\node [style=none] (56) at (6, -1) {$l$};
		\node [style=none] (59) at (-1.5, 1.25) {$n$};
		\node [style=none] (60) at (5.5, 0.5) {};
		\node [style=none] (61) at (6, 0.25) {$\dots$};
		\node [style=none] (62) at (6.25, 0.5) {};
		\node [style=none] (68) at (5.5, -0.25) {};
		\node [style=none] (69) at (6.25, -0.25) {};
		\node [style=none] (72) at (2.75, 0.75) {};
		\node [style=none] (73) at (4, 0.75) {};
		\node [style=none] (74) at (5.25, -0.5) {};
		\node [style=none] (75) at (6.5, -0.5) {};
		\node [style={z_dot}] (76) at (1.75, 0.75) {};
		\node [style={x_dot}] (77) at (1.75, 0.25) {};
		\node [style=none] (78) at (-2.75, 1) {\small$\otimes n+m$};
		\node [style=none] (79) at (-0.75, 0.5) {};
		\node [style=none] (80) at (0, 0.5) {};
		\node [style=none] (81) at (4.25, 0) {};
		\node [style=none] (82) at (5, 0) {};
		\node [style=none] (83) at (3, 0) {};
		\node [style=none] (84) at (3.5, 0) {$\dots$};
		\node [style=none] (85) at (3.75, 0) {};
		\node [style=none] (86) at (3, 0.5) {};
		\node [style=none] (87) at (3.75, 0.5) {};
		\node [style=none] (88) at (4.25, 0.5) {};
		\node [style=none] (89) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (6.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend left=45, looseness=1.25] (31) to (32);
		\draw (68.center) to (60.center);
		\draw (69.center) to (62.center);
		\draw [style=underbrace] (73.center) to (72.center);
		\draw [style=brace] (75.center) to (74.center);
		\draw (76) to (77);
		\draw [bend right=45, looseness=1.25] (76) to (77);
		\draw [bend left=45, looseness=1.25] (76) to (77);
		\draw (79.center) to (6.center);
		\draw (80.center) to (8.center);
		\draw [bend right=90, looseness=1.25] (83.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (82.center);
		\draw (83.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw (88.center) to (81.center);
		\draw (89.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step3_d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-1.25, 0) {$\Delta(D_1)$};
		\node [style=none] (126) at (-1.25, 0.25) {};
		\node [style={x_dot}] (153) at (-1.25, 1) {$\pi$};
		\node [style={x_dot}] (177) at (-1.75, 1) {};
		\node [style={z_dot}] (178) at (-1.75, 0.5) {};
		\node [style=none] (183) at (-2, -0.25) {};
		\node [style=none] (184) at (-2, -0.75) {};
		\node [style=none] (185) at (-0.5, -0.25) {};
		\node [style=none] (186) at (-0.5, -0.75) {};
		\node [style=none] (190) at (-0.5, -0.25) {};
		\node [style=none] (191) at (-0.5, -0.75) {};
		\node [style=none] (192) at (-2, -0.25) {};
		\node [style=none] (193) at (-2, -0.75) {};
		\node [style=none] (194) at (-1.25, -0.75) {$\dots$};
		\node [style=none] (196) at (-1.25, 0.25) {};
		\node [style=none] (197) at (-2, -0.25) {};
		\node [style=none] (198) at (-0.5, -0.25) {};
		\node [style=none] (199) at (-2.25, 0.25) {};
		\node [style=none] (200) at (-2.25, -0.25) {};
		\node [style=none] (201) at (-0.25, -0.25) {};
		\node [style=none] (202) at (-0.25, 0.25) {};
		\node [style=none] (203) at (1.25, 0) {$C(D_2)$};
		\node [style=none] (204) at (1.25, 0.25) {};
		\node [style={x_dot}] (205) at (1.25, 1) {$\pi$};
		\node [style={x_dot}] (206) at (0.75, 1) {};
		\node [style={z_dot}] (207) at (0.75, 0.5) {};
		\node [style=none] (208) at (0.5, -0.25) {};
		\node [style=none] (209) at (0.5, -0.75) {};
		\node [style=none] (210) at (2, -0.25) {};
		\node [style=none] (211) at (2, -0.75) {};
		\node [style=none] (212) at (2, -0.25) {};
		\node [style=none] (213) at (2, -0.75) {};
		\node [style=none] (214) at (0.5, -0.25) {};
		\node [style=none] (215) at (0.5, -0.75) {};
		\node [style=none] (216) at (1.25, -0.75) {$\dots$};
		\node [style=none] (217) at (1.25, 0.25) {};
		\node [style=none] (218) at (0.5, -0.25) {};
		\node [style=none] (219) at (2, -0.25) {};
		\node [style=none] (220) at (0.25, 0.25) {};
		\node [style=none] (221) at (0.25, -0.25) {};
		\node [style=none] (222) at (2.25, -0.25) {};
		\node [style=none] (223) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177) to (178);
		\draw [bend left=45] (177) to (178);
		\draw [bend right=45] (177) to (178);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (199.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (153) to (196.center);
		\draw (206) to (207);
		\draw [bend left=45] (206) to (207);
		\draw [bend right=45] (206) to (207);
		\draw (208.center) to (209.center);
		\draw (210.center) to (211.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (220.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (205) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step3_d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (1.25, 0) {$\Delta(D_2)$};
		\node [style=none] (126) at (1.25, 0.25) {};
		\node [style={x_dot}] (153) at (1.25, 1) {$\pi$};
		\node [style={x_dot}] (177) at (0.75, 1) {};
		\node [style={z_dot}] (178) at (0.75, 0.5) {};
		\node [style=none] (183) at (0.5, -0.25) {};
		\node [style=none] (184) at (0.5, -0.75) {};
		\node [style=none] (185) at (2, -0.25) {};
		\node [style=none] (186) at (2, -0.75) {};
		\node [style=none] (190) at (2, -0.25) {};
		\node [style=none] (191) at (2, -0.75) {};
		\node [style=none] (192) at (0.5, -0.25) {};
		\node [style=none] (193) at (0.5, -0.75) {};
		\node [style=none] (194) at (1.25, -0.75) {$\dots$};
		\node [style=none] (196) at (1.25, 0.25) {};
		\node [style=none] (197) at (0.5, -0.25) {};
		\node [style=none] (198) at (2, -0.25) {};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (2.25, -0.25) {};
		\node [style=none] (202) at (2.25, 0.25) {};
		\node [style=none] (203) at (-1.25, 0) {$C(D_1)$};
		\node [style=none] (204) at (-1.25, 0.25) {};
		\node [style={x_dot}] (205) at (-1.25, 1) {$\pi$};
		\node [style={x_dot}] (206) at (-1.75, 1) {};
		\node [style={z_dot}] (207) at (-1.75, 0.5) {};
		\node [style=none] (208) at (-2, -0.25) {};
		\node [style=none] (209) at (-2, -0.75) {};
		\node [style=none] (210) at (-0.5, -0.25) {};
		\node [style=none] (211) at (-0.5, -0.75) {};
		\node [style=none] (212) at (-0.5, -0.25) {};
		\node [style=none] (213) at (-0.5, -0.75) {};
		\node [style=none] (214) at (-2, -0.25) {};
		\node [style=none] (215) at (-2, -0.75) {};
		\node [style=none] (216) at (-1.25, -0.75) {$\dots$};
		\node [style=none] (217) at (-1.25, 0.25) {};
		\node [style=none] (218) at (-2, -0.25) {};
		\node [style=none] (219) at (-0.5, -0.25) {};
		\node [style=none] (220) at (-2.25, 0.25) {};
		\node [style=none] (221) at (-2.25, -0.25) {};
		\node [style=none] (222) at (-0.25, -0.25) {};
		\node [style=none] (223) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177) to (178);
		\draw [bend left=45] (177) to (178);
		\draw [bend right=45] (177) to (178);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (199.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (153) to (196.center);
		\draw (206) to (207);
		\draw [bend left=45] (206) to (207);
		\draw [bend right=45] (206) to (207);
		\draw (208.center) to (209.center);
		\draw (210.center) to (211.center);
		\draw (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (220.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (205) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=none] (4) at (4.25, 0) {$\dots$};
		\node [style=none] (5) at (4.5, 0.25) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {$\dots$};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (13) at (3.75, -0.5) {};
		\node [style=none] (14) at (4.5, -0.5) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (3.5, -0.75) {};
		\node [style=none] (23) at (4.75, -0.75) {};
		\node [style={z_dot}] (26) at (0.25, 0.5) {};
		\node [style={x_dot}] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.75, 0.75) {\small$\otimes k+l$};
		\node [style={z_dot}] (29) at (-6.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (30) at (-6.5, 0) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (31) at (-6, 0.5) {};
		\node [style={x_dot}] (32) at (-6, 0) {};
		\node [style=none] (37) at (-0.75, -1) {$m$};
		\node [style=none] (45) at (1.75, 0.75) {$k$};
		\node [style=none] (56) at (4.25, -1) {$l$};
		\node [style=none] (59) at (-3.25, 0.75) {$n$};
		\node [style=none] (60) at (-1.25, 0.25) {};
		\node [style=none] (61) at (-0.75, 0) {$\dots$};
		\node [style=none] (62) at (-0.5, 0.25) {};
		\node [style=none] (63) at (-2.25, 0.25) {};
		\node [style=none] (64) at (-1.75, 0.25) {};
		\node [style=none] (65) at (-3.75, -0.25) {};
		\node [style=none] (66) at (-3.25, -0.25) {$\dots$};
		\node [style=none] (67) at (-3, -0.25) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (-0.5, -0.5) {};
		\node [style=none] (70) at (-3.75, 0.25) {};
		\node [style=none] (71) at (-3, 0.25) {};
		\node [style=none] (72) at (-4, 0.5) {};
		\node [style=none] (73) at (-2.75, 0.5) {};
		\node [style=none] (74) at (-1.5, -0.75) {};
		\node [style=none] (75) at (-0.25, -0.75) {};
		\node [style={z_dot}] (76) at (-5, 0.5) {};
		\node [style={x_dot}] (77) at (-5, 0) {};
		\node [style=none] (78) at (-4.25, 0.75) {\small$\otimes n+m$};
		\node [style={big_diag}] (79) at (3.5, 0.5) {$\Delta(D_2)$};
		\node [style={big_diag}] (80) at (-1.5, 0.5) {$C(D_1)$};
		\node [style=none] (81) at (3.5, 0.75) {};
		\node [style={x_dot}] (82) at (3.5, 1.25) {$\pi$};
		\node [style={z_dot}] (83) at (3, 1.5) {};
		\node [style={x_dot}] (84) at (3, 1) {};
		\node [style=none] (85) at (-1.5, 0.75) {};
		\node [style={x_dot}] (86) at (-1.5, 1.25) {$\pi$};
		\node [style={z_dot}] (87) at (-2, 1.5) {};
		\node [style={x_dot}] (88) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=75, looseness=1.25] (9.center) to (6.center);
		\draw [bend right=75, looseness=1.50] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend left=45, looseness=1.25] (31) to (32);
		\draw (68.center) to (60.center);
		\draw (69.center) to (62.center);
		\draw [bend right=75, looseness=1.25] (65.center) to (63.center);
		\draw [bend right=75, looseness=1.50] (67.center) to (64.center);
		\draw (65.center) to (70.center);
		\draw (67.center) to (71.center);
		\draw [style=underbrace] (73.center) to (72.center);
		\draw [style=brace] (75.center) to (74.center);
		\draw (76) to (77);
		\draw [bend right=45, looseness=1.25] (76) to (77);
		\draw [bend left=45, looseness=1.25] (76) to (77);
		\draw (83) to (84);
		\draw [bend right=45, looseness=1.25] (83) to (84);
		\draw [bend left=45, looseness=1.25] (83) to (84);
		\draw (82) to (81.center);
		\draw (87) to (88);
		\draw [bend right=45, looseness=1.25] (87) to (88);
		\draw [bend left=45, looseness=1.25] (87) to (88);
		\draw (86) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step4_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3.5, 0.25) {$\dots$};
		\node [style=none] (5) at (3.75, 0.5) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.5, 0) {$\dots$};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3.75, -1) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style={z_dot}] (26) at (-4.25, 0.5) {};
		\node [style={x_dot}] (27) at (-4.25, 0) {};
		\node [style=none] (28) at (-3.5, 0.75) {\small$\otimes k+l$};
		\node [style={z_dot}] (29) at (-5.25, 0.5) {\small$\pi$};
		\node [style={x_dot}] (30) at (-5.25, 0) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (31) at (-4.75, 0.5) {};
		\node [style={x_dot}] (32) at (-4.75, 0) {};
		\node [style=none] (37) at (3.5, -1.5) {$m$};
		\node [style=none] (45) at (0.75, 1) {$k$};
		\node [style=none] (56) at (6.25, -1.5) {$l$};
		\node [style=none] (59) at (-0.5, 1) {$n$};
		\node [style=none] (60) at (5.75, 0.5) {};
		\node [style=none] (61) at (6.25, 0.25) {$\dots$};
		\node [style=none] (62) at (6.5, 0.5) {};
		\node [style=none] (68) at (5.75, -1) {};
		\node [style=none] (69) at (6.5, -1) {};
		\node [style=none] (72) at (0, 0.5) {};
		\node [style=none] (73) at (1.25, 0.5) {};
		\node [style=none] (74) at (5.5, -1) {};
		\node [style=none] (75) at (6.75, -1) {};
		\node [style={z_dot}] (76) at (-2.75, 0.5) {};
		\node [style={x_dot}] (77) at (-2.75, 0) {};
		\node [style=none] (78) at (-2, 0.75) {\small$\otimes n+m$};
		\node [style=none] (79) at (1.75, 0.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (81) at (4.5, 0) {};
		\node [style=none] (82) at (5.25, 0) {};
		\node [style=none] (83) at (0.25, 0) {};
		\node [style=none] (84) at (0.75, 0) {$\dots$};
		\node [style=none] (85) at (1, 0) {};
		\node [style=none] (86) at (0.25, 0.5) {};
		\node [style=none] (87) at (1, 0.5) {};
		\node [style=none] (88) at (4.5, 0.5) {};
		\node [style=none] (89) at (5.25, 0.5) {};
		\node [style=none] (90) at (4.25, 1) {$T$};
		\node [style=none] (91) at (1.5, 1.5) {};
		\node [style=none] (92) at (1.5, 0.5) {};
		\node [style=none] (93) at (6.75, 0.5) {};
		\node [style=none] (94) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=90] (9.center) to (6.center);
		\draw [bend right=90] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend left=45, looseness=1.25] (31) to (32);
		\draw (68.center) to (60.center);
		\draw (69.center) to (62.center);
		\draw [style=underbrace] (73.center) to (72.center);
		\draw [style=brace] (75.center) to (74.center);
		\draw (76) to (77);
		\draw [bend right=45, looseness=1.25] (76) to (77);
		\draw [bend left=45, looseness=1.25] (76) to (77);
		\draw (79.center) to (6.center);
		\draw (80.center) to (8.center);
		\draw [bend right=90, looseness=0.50] (83.center) to (81.center);
		\draw [bend right=90, looseness=0.50] (85.center) to (82.center);
		\draw (83.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw (88.center) to (81.center);
		\draw (89.center) to (82.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (93.center);
		\draw (91.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/step4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4.25, 0.25) {};
		\node [style=none] (4) at (4.75, 0) {$\dots$};
		\node [style=none] (5) at (5, 0.25) {};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (2.25, -0.25) {$\dots$};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (2.75, 0.5) {};
		\node [style=none] (22) at (4, -0.75) {};
		\node [style=none] (23) at (5.25, -0.75) {};
		\node [style={z_dot}] (26) at (0.25, 0.5) {};
		\node [style={x_dot}] (27) at (0.25, 0) {};
		\node [style=none] (28) at (0.75, 0.75) {\small$\otimes k+l$};
		\node [style={z_dot}] (29) at (-6.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (30) at (-6.5, 0) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (31) at (-6, 0.5) {};
		\node [style={x_dot}] (32) at (-6, 0) {};
		\node [style=none] (37) at (-0.75, -1) {$m$};
		\node [style=none] (45) at (2.25, 0.75) {$k$};
		\node [style=none] (56) at (4.75, -1) {$l$};
		\node [style=none] (59) at (-3.25, 0.75) {$n$};
		\node [style=none] (60) at (-1.25, 0.25) {};
		\node [style=none] (61) at (-0.75, 0) {$\dots$};
		\node [style=none] (62) at (-0.5, 0.25) {};
		\node [style=none] (63) at (-2.25, 0.25) {};
		\node [style=none] (64) at (-1.75, 0.25) {};
		\node [style=none] (65) at (-3.75, -0.25) {};
		\node [style=none] (66) at (-3.25, -0.25) {$\dots$};
		\node [style=none] (67) at (-3, -0.25) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (-0.5, -0.5) {};
		\node [style=none] (70) at (-3.75, 0.25) {};
		\node [style=none] (71) at (-3, 0.25) {};
		\node [style=none] (72) at (-4, 0.5) {};
		\node [style=none] (73) at (-2.75, 0.5) {};
		\node [style=none] (74) at (-1.5, -0.75) {};
		\node [style=none] (75) at (-0.25, -0.75) {};
		\node [style={z_dot}] (76) at (-5, 0.5) {};
		\node [style={x_dot}] (77) at (-5, 0) {};
		\node [style=none] (78) at (-4.25, 0.75) {\small$\otimes n+m$};
		\node [style={big_diag}] (79) at (4, 0.5) {$C(D_2)$};
		\node [style={big_diag}] (80) at (-1.5, 0.5) {$\Delta(D_1)$};
		\node [style=none] (81) at (4, 0.75) {};
		\node [style={x_dot}] (82) at (4, 1.25) {$\pi$};
		\node [style={z_dot}] (83) at (3.5, 1.5) {};
		\node [style={x_dot}] (84) at (3.5, 1) {};
		\node [style=none] (85) at (-1.5, 0.75) {};
		\node [style={x_dot}] (86) at (-1.5, 1.25) {$\pi$};
		\node [style={z_dot}] (87) at (-2, 1.5) {};
		\node [style={x_dot}] (88) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [bend right=75, looseness=1.25] (9.center) to (6.center);
		\draw [bend right=75, looseness=1.50] (11.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw [bend left=45, looseness=1.25] (31) to (32);
		\draw (68.center) to (60.center);
		\draw (69.center) to (62.center);
		\draw [bend right=75, looseness=1.25] (65.center) to (63.center);
		\draw [bend right=75, looseness=1.50] (67.center) to (64.center);
		\draw (65.center) to (70.center);
		\draw (67.center) to (71.center);
		\draw [style=underbrace] (73.center) to (72.center);
		\draw [style=brace] (75.center) to (74.center);
		\draw (76) to (77);
		\draw [bend right=45, looseness=1.25] (76) to (77);
		\draw [bend left=45, looseness=1.25] (76) to (77);
		\draw (83) to (84);
		\draw [bend right=45, looseness=1.25] (83) to (84);
		\draw [bend left=45, looseness=1.25] (83) to (84);
		\draw (82) to (81.center);
		\draw (87) to (88);
		\draw [bend right=45, looseness=1.25] (87) to (88);
		\draw [bend left=45, looseness=1.25] (87) to (88);
		\draw (86) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/proof/partial_c/tensor_product/t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.75, 0) {$\dots$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-0.75, 0) {$\dots$};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (0, 0.5) {$T$};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (0.75, -1) {$k+l$};
		\node [style=none] (25) at (-0.75, -1) {$n+m$};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw [style=brace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (6.center) to (5.center);
		\draw (26.center) to (9.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (5.center);
		\draw (6.center) to (29.center);
		\draw (28.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/rdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {$k\beta$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=270, out=30] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/rdot_delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {$\dots$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.75) {$m$};
		\node [style={x_dot}] (9) at (-0.75, 0.5) {$\beta$};
		\node [style={x_dot}] (10) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (11) at (-0.75, 0.1) {$\vdots$};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-1.25, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=270, out=30] (0) to (3.center);
		\draw [in=165, out=-75] (9) to (0);
		\draw [in=-165, out=75] (10) to (0);
		\draw [style=underbrace] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/c-derivative/tensor_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (6) at (1.075, -0.75) {};
		\node [style={z_dot}] (8) at (1.8, -0.75) {};
		\node [style={big_diag}] (12) at (-1.25, 0.25) {$C(D_2)$};
		\node [style=none] (22) at (2.4, -1.75) {};
		\node [style=none] (23) at (3.275, -1.75) {};
		\node [style=none] (25) at (1.325, -2.25) {$m$};
		\node [style={z_dot}] (29) at (-3.175, -0.75) {};
		\node [style=none] (30) at (-2.8, -1.25) {$\dots$};
		\node [style={z_dot}] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (-3.175, -1.75) {};
		\node [style=none] (34) at (-2.5, -1.75) {};
		\node [style={big_diag}] (35) at (-4.5, 0.25) {$\Delta(D_1)$};
		\node [style={z_dot}] (40) at (-3, 0.75) {};
		\node [style=none] (43) at (-3.3, -1.75) {};
		\node [style=none] (44) at (-2.4, -1.75) {};
		\node [style=none] (47) at (2.925, -2.25) {$l$};
		\node [style=none] (48) at (-4.5, 0.5) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style={z_dot}] (51) at (-0.5, 1.25) {};
		\node [style=none] (52) at (-1.75, -1.65) {};
		\node [style=none] (53) at (-1.75, -1.75) {};
		\node [style=none] (54) at (-0.75, -1.65) {};
		\node [style=none] (55) at (-0.75, -1.75) {};
		\node [style=none] (56) at (0.75, -1.65) {};
		\node [style=none] (57) at (0.75, -1.75) {};
		\node [style=none] (58) at (1.75, -1.65) {};
		\node [style=none] (59) at (1.75, -1.75) {};
		\node [style=none] (60) at (0.675, -1.75) {};
		\node [style=none] (61) at (1.825, -1.75) {};
		\node [style=none] (62) at (-1.25, -2.25) {$k$};
		\node [style=none] (63) at (-1.825, -1.75) {};
		\node [style=none] (64) at (-0.65, -1.75) {};
		\node [style=none] (65) at (-2.8, -2.25) {$n$};
		\node [style=none] (66) at (-1.25, -1.65) {$\dots$};
		\node [style=none] (67) at (1.25, -1.65) {$\dots$};
		\node [style=none] (68) at (-5.425, 0) {};
		\node [style=none] (69) at (-4.75, 0) {};
		\node [style=none] (72) at (-2.175, 0) {};
		\node [style=none] (73) at (-1.5, 0) {};
		\node [style={big_diag}] (76) at (4.5, 0.25) {$\Delta(D_2)$};
		\node [style={big_diag}] (77) at (1.25, 0.25) {$C(D_1)$};
		\node [style={z_dot}] (78) at (2.75, 0.75) {};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=none] (80) at (4.25, 0.5) {};
		\node [style={x_dot}] (81) at (0.5, 1.25) {};
		\node [style=none] (82) at (0.325, 0) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (86) at (3.575, 0) {};
		\node [style=none] (87) at (4.25, 0) {};
		\node [style={z_dot}] (90) at (0, 2) {};
		\node [style=none] (91) at (0, 2.25) {};
		\node [style={z_dot}] (92) at (-1.075, -0.75) {};
		\node [style={z_dot}] (93) at (-1.825, -0.75) {};
		\node [style={z_dot}] (94) at (3.175, -0.75) {};
		\node [style=none] (95) at (2.825, -1.25) {$\dots$};
		\node [style={z_dot}] (96) at (2.5, -0.75) {};
		\node [style=none] (97) at (3.175, -1.75) {};
		\node [style=none] (98) at (2.5, -1.75) {};
		\node [style=none] (99) at (1.75, -1.65) {};
		\node [style=none] (100) at (1.75, -1.75) {};
		\node [style=none] (101) at (0.75, -1.65) {};
		\node [style=none] (102) at (0.75, -1.75) {};
		\node [style=none] (104) at (-0.75, -1.75) {};
		\node [style=none] (106) at (-1.75, -1.75) {};
		\node [style=none] (107) at (1.25, -1.65) {$\dots$};
		\node [style=none] (108) at (-1.25, -1.65) {$\dots$};
		\node [style=none] (109) at (5.425, 0) {};
		\node [style=none] (110) at (4.75, 0) {};
		\node [style=none] (111) at (2.175, 0) {};
		\node [style=none] (112) at (1.5, 0) {};
		\node [style=none] (113) at (-0.325, 0) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (-3.575, 0) {};
		\node [style=none] (116) at (-4.25, 0) {};
		\node [style={x_dot}] (117) at (-1, 2) {};
		\node [style={z_dot}] (118) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=underbrace] (22.center) to (23.center);
		\draw (29) to (32.center);
		\draw [style=underbrace] (43.center) to (44.center);
		\draw (48.center) to (40);
		\draw (40) to (49.center);
		\draw (51) to (40);
		\draw (31) to (34.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-165, looseness=0.25] (6) to (52.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-150, looseness=0.25] (8) to (54.center);
		\draw (54.center) to (55.center);
		\draw [style=underbrace] (60.center) to (61.center);
		\draw [style=underbrace] (63.center) to (64.center);
		\draw (79.center) to (78);
		\draw (78) to (80.center);
		\draw (81) to (78);
		\draw (68.center) to (29);
		\draw (69.center) to (31);
		\draw (72.center) to (6);
		\draw (73.center) to (8);
		\draw (82.center) to (29);
		\draw (83.center) to (31);
		\draw (86.center) to (6);
		\draw (87.center) to (8);
		\draw (91.center) to (90);
		\draw (51) to (81);
		\draw (81) to (90);
		\draw [style=plus-edge] (51) to (90);
		\draw (94) to (97.center);
		\draw (96) to (98.center);
		\draw [in=90, out=-15, looseness=0.25] (92) to (99.center);
		\draw [in=90, out=-30, looseness=0.25] (93) to (101.center);
		\draw (109.center) to (94);
		\draw (110.center) to (96);
		\draw (111.center) to (92);
		\draw (112.center) to (93);
		\draw (113.center) to (94);
		\draw (114.center) to (96);
		\draw (115.center) to (92);
		\draw (116.center) to (93);
		\draw (117) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/D.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.75, 0) {\footnotesize$D$};
		\node [style=none] (15) at (3, 0) {\tiny \Shortstack{. . .} };
		\node [style=none] (16) at (0.5, 0) {\tiny \Shortstack{. . .} };% {\tiny$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/D0.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {\footnotesize $D_0$};
		\node [style=none] (15) at (0, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (0, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/D1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {\footnotesize $D_1$};
		\node [style=none] (15) at (0, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (0, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/D2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {\footnotesize $D_2$};
		\node [style=none] (15) at (0, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (0, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/bent-wire-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {\scalebox{1.5}{=}};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (0.25, 0.5) {};
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (27) at (3, -0.125) {};
		\node [style=none] (28) at (3.5, -0.125) {};
		\node [style=none] (35) at (-0.75, 0) {\scalebox{1.5}{=}};
		\node [style=none] (36) at (2.5, 0) {\scalebox{1.5}{=}};
		\node [style=none] (38) at (-4.5, 0) {\scalebox{1.5}{=}};
		\node [style=none] (39) at (1.5, 0.25) {};
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (6.25, 0.125) {};
		\node [style=none] (42) at (5.25, 0.25) {};
		\node [style=none] (43) at (6.75, 0.125) {};
		\node [style=none] (44) at (5.25, -0.25) {};
		\node [style=none] (45) at (4.75, -0.25) {};
		\node [style=none] (46) at (4.75, 0.25) {};
		\node [style=none] (47) at (5.75, 0) {\scalebox{1.5}{=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (1.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.50] (6.center) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90] (10.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.50] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=1.75] (11.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90] (13.center) to (18.center);
		\draw [style=none, in=90, out=-90] (18.center) to (14.center);
		\draw [style=none, in=90, out=-90] (15.center) to (17.center);
		\draw [style=none, in=90, out=-90] (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (23.center) to (39.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (25.center) to (40.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (39.center) to (40.center);
		\draw [style=none, in=89, out=90, looseness=2.00] (27.center) to (28.center);
		\draw [style=none, in=90, out=-90, looseness=0.50] (42.center) to (45.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (46.center) to (44.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (45.center) to (44.center);
		\draw [style=none, in=-89, out=-90, looseness=2.00] (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.425) {};
		\node [style=none] (4) at (0.25, 0) {=};
		\node [style=none] (5) at (0.75, 0.675) {};
		\node [style=none] (6) at (1, -0.425) {};
		\node [style={z_dot}] (7) at (1, 0) {};
		\node [style=none] (8) at (1.25, 0.675) {};
		\node [style=none] (9) at (2.5, -0.4) {};
		\node [style={z_dot}] (10) at (3, 0) {};
		\node [style=none] (11) at (3.75, 0) {=};
		\node [style={z_dot}] (12) at (4.5, 0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.4) {};
		\node [style=none] (15) at (3, -0.4) {};
		\node [style=none] (16) at (4.25, -0.4) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.675) {};
		\node [style=none] (19) at (-4.75, -0.425) {};
		\node [style={z_dot}] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-5, 0.675) {};
		\node [style=none] (22) at (-4, 0.675) {};
		\node [style=none] (23) at (-5.25, 0) {};
		\node [style=none] (24) at (-5.25, -0.425) {};
		\node [style=none] (25) at (-3.75, 0) {=};
		\node [style={z_dot}] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.425) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.675) {};
		\node [style=none] (30) at (-2.5, 0.675) {};
		\node [style=none] (31) at (-2.75, -0.425) {};
		\node [style=none] (32) at (-2, 0.675) {};
		\node [style=none] (33) at (-0.75, 0.65) {};
		\node [style=none] (34) at (-0.25, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=26, out=-90, looseness=0.50] (1.center) to (0.center);
		\draw [in=150, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [in=140, out=-90] (5.center) to (7.center);
		\draw [in=39, out=-90] (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10.center);
		\draw [bend left] (13.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw [in=-135, out=90, looseness=0.75] (16.center) to (12.center);
		\draw (17.center) to (12.center);
		\draw [in=90, out=-27, looseness=0.75] (12.center) to (14.center);
		\draw [in=140, out=-90] (21.center) to (20.center);
		\draw [in=39, out=-90] (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=150, out=-89] (29.center) to (26.center);
		\draw [bend left] (30.center) to (26.center);
		\draw (26.center) to (31.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw [in=90, out=-90] (33.center) to (1.center);
		\draw [in=-90, out=90] (2.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/compD.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (14) at (0, -1) {\footnotesize $D_1$};
		\node [style=none] (15) at (0, -2) {\tiny $\ldots$};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (26) at (-0.5, 2.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0, 1) {\footnotesize $D_0$};
		\node [style=none] (30) at (0, 0) {\tiny $\ldots$};
		\node [style=none] (31) at (0, 2) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/calculus/tensorD.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (14) at (1, 0) {\footnotesize $D_2$};
		\node [style=none] (15) at (1, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (1, 1) {\tiny $\ldots$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.25) {};
		\node [style=none] (29) at (-1, 0) {\footnotesize $D_0$};
		\node [style=none] (30) at (-1, -1) {\tiny $\ldots$};
		\node [style=none] (31) at (-1, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0.5) {};
		\node [style={x_dot}] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (0) to (3.center);
		\draw (1) to (5.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/D0.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {\footnotesize $D_0$};
		\node [style=none] (15) at (0, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (0, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/D1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {\footnotesize $D_1$};
		\node [style=none] (15) at (0, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (0, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/D2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {\footnotesize $D_2$};
		\node [style=none] (15) at (0, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (0, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/compD.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (14) at (0, -1) {\footnotesize $D_1$};
		\node [style=none] (15) at (0, -2) {\tiny $\ldots$};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (26) at (-0.5, 2.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0, 1) {\footnotesize $D_0$};
		\node [style=none] (30) at (0, 0) {\tiny $\ldots$};
		\node [style=none] (31) at (0, 2) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/meta_comp_1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (14) at (0, -1) {\footnotesize $D_3$};
		\node [style=none] (15) at (0, -2) {\tiny $\ldots$};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (26) at (-0.5, 2.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0, 1) {\footnotesize $D_0$};
		\node [style=none] (30) at (0, 0) {\tiny $\ldots$};
		\node [style=none] (31) at (0, 2) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/meta_comp_2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (14) at (0, -1) {\footnotesize $D_3$};
		\node [style=none] (15) at (0, -2) {\tiny $\ldots$};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 2.25) {};
		\node [style=none] (26) at (-0.5, 2.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0, 1) {\footnotesize $D_1$};
		\node [style=none] (30) at (0, 0) {\tiny $\ldots$};
		\node [style=none] (31) at (0, 2) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/meta_product_1.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (14) at (1, 0) {\footnotesize $D_2$};
		\node [style=none] (15) at (1, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (1, 1) {\tiny $\ldots$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.25) {};
		\node [style=none] (29) at (-1, 0) {\footnotesize $D_0$};
		\node [style=none] (30) at (-1, -1) {\tiny $\ldots$};
		\node [style=none] (31) at (-1, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/meta_product_2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (14) at (1, 0) {\footnotesize $D_2$};
		\node [style=none] (15) at (1, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (1, 1) {\tiny $\ldots$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.25) {};
		\node [style=none] (29) at (-1, 0) {\footnotesize $D_1$};
		\node [style=none] (30) at (-1, -1) {\tiny $\ldots$};
		\node [style=none] (31) at (-1, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/compositions/tensorD.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (14) at (1, 0) {\footnotesize $D_1$};
		\node [style=none] (15) at (1, -1) {\tiny $\ldots$};
		\node [style=none] (16) at (1, 1) {\tiny $\ldots$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.25) {};
		\node [style=none] (29) at (-1, 0) {\footnotesize $D_0$};
		\node [style=none] (30) at (-1, -1) {\tiny $\ldots$};
		\node [style=none] (31) at (-1, 1) {\tiny $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (21.center) to (27.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, -0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={z_dot}] (5) at (-0.75, -0.25) {};
		\node [style={x_dot}] (6) at (-0.75, 0.25) {};
		\node [style={z_dot}] (7) at (0, 0.575) {};
		\node [style={z_dot}] (8) at (0.75, 0.575) {};
		\node [style=none] (9) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (2.center);
		\draw [in=90, out=-30] (0) to (4.center);
		\draw (6) to (5);
		\draw [style=plus-edge] (8) to (7);
		\draw (9.center) to (7);
		\draw [style=plus-edge] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.825, -0.5) {$\dots$};
		\node [style=none] (5) at (-2.15, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.65, -0.5) {$\dots$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style={big_diag}] (12) at (-1.25, 0) {$C(D_1)$};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2.15, -1) {};
		\node [style=none] (22) at (-1.35, -1.15) {};
		\node [style=none] (23) at (-2.35, -1.15) {};
		\node [style=none] (25) at (-1.8, -1.4) {$n$};
		\node [style=none] (29) at (2.15, -0.25) {};
		\node [style=none] (30) at (1.85, -0.5) {$\dots$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.15, -1) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style={big_diag}] (35) at (1.25, 0) {$C(D_3)$};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (0.5, -0.25) {};
		\node [style={z_dot}] (40) at (0, 1) {};
		\node [style=none] (43) at (2.275, -1.15) {};
		\node [style=none] (44) at (1.375, -1.15) {};
		\node [style=none] (47) at (1.85, -1.4) {$k$};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (-1.25, 0.25) {};
		\node [style={z_dot}] (50) at (0, 1) {};
		\node [style=none] (51) at (0, 1.5) {};
		\node [style={z_dot}] (58) at (1.25, 1.25) {};
		\node [style={x_dot}] (59) at (1.25, 0.75) {};
		\node [style=none] (60) at (1.75, 1.5) {$\otimes 2m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [style=underbrace] (23.center) to (22.center);
		\draw (32.center) to (29.center);
		\draw [style=underbrace] (44.center) to (43.center);
		\draw (40) to (48.center);
		\draw (40) to (49.center);
		\draw (51.center) to (40);
		\draw (34.center) to (31.center);
		\draw [in=270, out=-90, looseness=1.50] (36.center) to (6.center);
		\draw [in=270, out=-90, looseness=1.50] (37.center) to (8.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw [loop] (36.center) to ();
		\draw [loop] (37.center) to ();
		\draw (59) to (58);
		\draw [bend right=45] (59) to (58);
		\draw [bend left=45] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.35, -0.25) {$\dots$};
		\node [style=none] (5) at (1.675, 0) {};
		\node [style=none] (6) at (-0.125, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.625, 0) {};
		\node [style=none] (10) at (-1.15, 0) {$\dots$};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style={big_diag}] (12) at (0.75, 0.25) {$C(D)$};
		\node [style=none] (13) at (1, -0.625) {};
		\node [style=none] (14) at (1.675, -0.625) {};
		\node [style=none] (15) at (-1.625, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style={x_dot}] (17) at (0.75, 0.75) {$\pi$};
		\node [style={x_dot}] (18) at (1.25, 0.75) {};
		\node [style={z_dot}] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (-1.725, 0.75) {};
		\node [style=none] (21) at (-0.65, 0.75) {};
		\node [style=none] (22) at (0.95, -0.775) {};
		\node [style=none] (23) at (1.725, -0.775) {};
		\node [style=none] (24) at (-1.25, 1.15) {$n$};
		\node [style=none] (25) at (1.25, -1.025) {$m$};
		\node [style={z_dot}] (26) at (-3.25, 0.75) {};
		\node [style={x_dot}] (27) at (-3.25, 0) {};
		\node [style=none] (28) at (-2.5, 1) {$\otimes n+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.50] (18) to (19);
		\draw [bend right=45, looseness=1.50] (18) to (19);
		\draw (12) to (17);
		\draw (13.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.25] (9.center) to (6.center);
		\draw [in=270, out=-90, looseness=1.50] (11.center) to (8.center);
		\draw [in=270, out=90] (9.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [style=underbrace] (21.center) to (20.center);
		\draw [style=brace] (23.center) to (22.center);
		\draw (26) to (27);
		\draw [bend right=45, looseness=1.25] (26) to (27);
		\draw [bend left=45, looseness=1.25] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/gdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (20) at (-0.55, -0.05) {};
		\node [style={x_dot}] (21) at (-0.55, 0.25) {};
		\node [style={x_dot}] (22) at (1.025, 0.25) {};
		\node [style=none] (23) at (0.025, 0.25) {$\dots$};
		\node [style=none] (24) at (-0.55, -0.25) {};
		\node [style=none] (25) at (-0.3, 0.25) {};
		\node [style={x_dot}] (26) at (-1, 0.25) {$\alpha$};
		\node [style=none] (27) at (-0.65, -0.5) {};
		\node [style=none] (28) at (0.65, -0.5) {};
		\node [style=none] (29) at (0, -0.75) {\footnotesize$n+m$};
		\node [style={x_dot}] (30) at (0.575, 0.25) {};
		\node [style=none] (31) at (0.575, -0.25) {};
		\node [style=none] (32) at (0.3, 0.25) {};
		\node [style=none] (33) at (0.025, -0.25) {$\dots$};
		\node [style={h_box}] (34) at (0.575, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (24.center);
		\draw (25.center) to (21);
		\draw [style=underbrace] (27.center) to (28.center);
		\draw (30) to (31.center);
		\draw (32.center) to (30);
		\draw (26) to (21);
		\draw (30) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 0) {};
		\node [style={z_dot}] (1) at (-0.5, -0.25) {};
		\node [style={z_dot}] (2) at (0.5, -0.25) {};
		\node [style={x_dot}] (3) at (0, 0.5) {$\pi$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style={h_box}] (7) at (-0.5, -0.75) {};
		\node [style={x_dot}] (8) at (0.5, 1) {$\pi$};
		\node [style={z_dot}] (9) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (10) at (1.25, 1.5) {$-\frac{\pi}{4}$};
		\node [style={z_dot}] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (5.center) to (7);
		\draw (6.center) to (2);
		\draw (1) to (3);
		\draw [style=plus-edge] (2) to (3);
		\draw [style=plus-edge] (1) to (2);
		\draw (8) to (13);
		\draw (10) to (8);
		\draw (9) to (8);
		\draw (3) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/proof/zero/swap/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {};
		\node [style={x_dot}] (2) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style={z_dot}] (9) at (-1.5, -0.25) {};
		\node [style={x_dot}] (10) at (-1.5, 1) {};
		\node [style={z_dot}] (11) at (-1.5, 0.5) {};
		\node [style={x_dot}] (12) at (-1, 1.5) {};
		\node [style={z_dot}] (13) at (-1, 1) {};
		\node [style={z_dot}] (14) at (0, 1.25) {};
		\node [style={z_dot}] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
		\draw (3) to (2);
		\draw [style=plus-edge] (0) to (3);
		\draw [style=plus-edge] (1) to (3);
		\draw (11) to (10);
		\draw [bend left=45] (11) to (10);
		\draw [bend right=45] (11) to (10);
		\draw (12) to (13);
		\draw [style=plus-edge] (15) to (13);
		\draw [style=plus-edge] (14) to (13);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/proof/zero/swap/step1bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {};
		\node [style={x_dot}] (1) at (0, -0.25) {};
		\node [style={x_dot}] (2) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style={z_dot}] (9) at (-1.5, -0.25) {};
		\node [style={x_dot}] (10) at (-1.5, 1) {};
		\node [style={z_dot}] (11) at (-1.5, 0.5) {};
		\node [style={x_dot}] (13) at (-1, 1) {};
		\node [style={x_dot}] (16) at (-0.5, 1) {};
		\node [style={z_dot}] (17) at (-0.5, 0.5) {};
		\node [style={x_dot}] (18) at (0, 0.75) {};
		\node [style={z_dot}] (19) at (0.75, 0.75) {};
		\node [style={x_dot}] (20) at (1.25, 1) {};
		\node [style={z_dot}] (21) at (1.25, 0.5) {};
		\node [style={x_dot}] (22) at (1.75, 0.75) {};
		\node [style={z_dot}] (23) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
		\draw (3) to (2);
		\draw [style=plus-edge] (0) to (3);
		\draw [style=plus-edge] (1) to (3);
		\draw (11) to (10);
		\draw [bend left=45] (11) to (10);
		\draw [bend right=45] (11) to (10);
		\draw (13) to (2);
		\draw (16) to (17);
		\draw [bend right=45] (16) to (17);
		\draw [bend left=45] (16) to (17);
		\draw [style=plus-edge] (19) to (18);
		\draw (20) to (21);
		\draw [bend right=45] (20) to (21);
		\draw [bend left=45] (20) to (21);
		\draw [style=plus-edge] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/proof/zero/swap/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {};
		\node [style={x_dot}] (1) at (0, 0) {};
		\node [style={x_dot}] (2) at (-0.75, 0) {$\pi$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style={x_dot}] (8) at (-0.75, 0.5) {$\pi$};
		\node [style={z_dot}] (9) at (-1.25, -0.25) {};
		\node [style={x_dot}] (10) at (-1.25, 0.75) {};
		\node [style={z_dot}] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1, 1) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (1);
		\draw (11) to (10);
		\draw [bend left=45] (11) to (10);
		\draw [bend right=45] (11) to (10);
		\draw [style=plus-edge] (0) to (8);
		\draw [style=plus-edge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/proof/zero/swap/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {};
		\node [style={x_dot}] (1) at (0, 0) {};
		\node [style={z_dot}] (2) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style={z_dot}] (8) at (-0.75, 0.5) {};
		\node [style={z_dot}] (9) at (-1.25, -0.25) {};
		\node [style={x_dot}] (10) at (-1.25, 0.75) {};
		\node [style={z_dot}] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1, 1) {$\otimes 2$};
		\node [style={z_dot}] (13) at (0.75, 0.25) {};
		\node [style={x_dot}] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (1, 1) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (7.center);
		\draw (1) to (5.center);
		\draw (1) to (6.center);
		\draw (10) to (11);
		\draw [bend right=45] (10) to (11);
		\draw [bend left=45] (10) to (11);
		\draw (8) to (0);
		\draw (2) to (1);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/proof/zero/swap/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style={z_dot}] (9) at (-0.5, 0.5) {};
		\node [style={x_dot}] (10) at (0.5, 1) {};
		\node [style={z_dot}] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.75, 1.25) {$\otimes 4$};
		\node [style={z_dot}] (13) at (0, 0.5) {};
		\node [style={x_dot}] (14) at (0, 1) {};
		\node [style=none] (15) at (0.25, 1.25) {$\otimes 2$};
		\node [style={z_dot}] (16) at (-0.75, 0) {};
		\node [style={z_dot}] (17) at (-0.25, 0) {};
		\node [style={z_dot}] (18) at (0.25, 0) {};
		\node [style={z_dot}] (19) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw [bend right=45] (10) to (11);
		\draw [bend left=45] (10) to (11);
		\draw (14) to (13);
		\draw (16) to (4.center);
		\draw (17) to (5.center);
		\draw (18) to (6.center);
		\draw (19) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/proof/zero/swap/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style={z_dot}] (16) at (-0.75, 0.25) {};
		\node [style={z_dot}] (17) at (-0.25, 0.25) {};
		\node [style={z_dot}] (18) at (0.25, 0.25) {};
		\node [style={z_dot}] (19) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (4.center);
		\draw (17) to (5.center);
		\draw (18) to (6.center);
		\draw (19) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/rbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {$\pi$};
		\node [style={x_dot}] (1) at (0, -0.5) {$\beta$};
		\node [style={z_dot}] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style={z_dot}] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (0);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (4) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/rdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (2) at (-0.55, 0.25) {};
		\node [style={x_dot}] (3) at (1.025, 0.25) {};
		\node [style=none] (8) at (0.025, 0.25) {$\dots$};
		\node [style=none] (11) at (-0.55, -0.25) {};
		\node [style=none] (12) at (-0.3, 0.25) {};
		\node [style={x_dot}] (13) at (-1, 0.25) {$\alpha$};
		\node [style=none] (16) at (-0.65, -0.5) {};
		\node [style=none] (17) at (0.65, -0.5) {};
		\node [style=none] (18) at (0, -0.75) {\footnotesize$n+m$};
		\node [style={x_dot}] (19) at (0.575, 0.25) {};
		\node [style=none] (22) at (0.575, -0.25) {};
		\node [style=none] (23) at (0.3, 0.25) {};
		\node [style=none] (24) at (0.025, -0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11.center);
		\draw (12.center) to (2);
		\draw [style=underbrace] (16.center) to (17.center);
		\draw (19) to (22.center);
		\draw (23.center) to (19);
		\draw (13) to (2);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.5) {};
		\node [style={x_dot}] (1) at (0, 0) {};
		\node [style={x_dot}] (2) at (-1, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-0.9, -0.5) {};
		\node [style=none] (5) at (-0.4, -0.5) {};
		\node [style=none] (6) at (0.4, -0.5) {};
		\node [style=none] (7) at (0.9, -0.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style={z_dot}] (9) at (-1.5, 0) {};
		\node [style={z_dot}] (10) at (-1, 1.25) {};
		\node [style={z_dot}] (11) at (0, 1.5) {};
		\node [style={z_dot}] (12) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (7.center);
		\draw [in=90, out=-150] (1) to (5.center);
		\draw [in=90, out=-30] (1) to (6.center);
		\draw (2) to (3);
		\draw [style=plus-edge] (3) to (0);
		\draw [style=plus-edge] (3) to (1);
		\draw (8.center) to (10);
		\draw (10) to (2);
		\draw [style=plus-edge] (12) to (10);
		\draw [style=plus-edge] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/tensor_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2.375, -0.5) {$\dots$};
		\node [style=none] (5) at (2.675, -0.25) {};
		\node [style=none] (6) at (0.825, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style={big_diag}] (12) at (1.75, 0) {$C(D_1)$};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2.675, -1) {};
		\node [style=none] (22) at (1.9, -1.2) {};
		\node [style=none] (23) at (2.8, -1.2) {};
		\node [style=none] (25) at (2.375, -1.45) {$m$};
		\node [style=none] (29) at (-2.675, -0.25) {};
		\node [style=none] (30) at (-2.35, -0.5) {$\dots$};
		\node [style=none] (31) at (-2, -0.25) {};
		\node [style=none] (32) at (-2.675, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style={big_diag}] (35) at (-1.75, 0) {$C(D_2)$};
		\node [style=none] (36) at (-1.5, -0.25) {};
		\node [style={z_dot}] (40) at (0, 0.75) {};
		\node [style=none] (43) at (-2.775, -1.2) {};
		\node [style=none] (44) at (-1.875, -1.2) {};
		\node [style=none] (47) at (-2.325, -1.45) {$k$};
		\node [style=none] (48) at (-1.75, 0.25) {};
		\node [style=none] (49) at (1.75, 0.25) {};
		\node [style=none] (51) at (0, 1.25) {};
		\node [style=none] (52) at (-1.175, -0.85) {};
		\node [style=none] (53) at (-1.175, -1) {};
		\node [style=none] (54) at (-0.25, -0.85) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (0.5, -0.85) {};
		\node [style=none] (57) at (0.5, -1) {};
		\node [style=none] (58) at (1.425, -0.85) {};
		\node [style=none] (59) at (1.425, -1) {};
		\node [style=none] (60) at (0.4, -1.2) {};
		\node [style=none] (61) at (1.525, -1.2) {};
		\node [style=none] (62) at (1, -1.45) {$l$};
		\node [style=none] (63) at (-1.225, -1.2) {};
		\node [style=none] (64) at (-0.15, -1.2) {};
		\node [style=none] (65) at (-0.7, -1.45) {$n$};
		\node [style=none] (66) at (-0.7, -0.925) {$\dots$};
		\node [style=none] (67) at (1, -0.95) {$\dots$};
		\node [style=none] (68) at (-0.825, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (5.center) to (14.center);
		\draw [style=underbrace] (22.center) to (23.center);
		\draw (29.center) to (32.center);
		\draw [style=underbrace] (43.center) to (44.center);
		\draw (48.center) to (40);
		\draw (40) to (49.center);
		\draw (51.center) to (40);
		\draw (31.center) to (34.center);
		\draw [loop] (36.center) to ();
		\draw [loop] (36.center) to ();
		\draw [in=90, out=-90, looseness=0.25] (36.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.25] (6.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [in=90, out=-90, looseness=0.25] (8.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [style=underbrace] (60.center) to (61.center);
		\draw [style=underbrace] (63.center) to (64.center);
		\draw [in=90, out=-90, looseness=0.25] (68.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlizer/tree_rdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, -0.25) {$\pi$};
		\node [style={z_dot}] (1) at (0, 0.55) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={z_dot}] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0, 0.95) {};
		\node [style={z_dot}] (7) at (0.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (1) to (0);
		\draw [in=90, out=-150] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [in=90, out=-30] (0) to (4.center);
		\draw [style=plus-edge] (7) to (1);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/definition_one.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style={x_dot}] (8) at (1.25, 1.25) {$\pi$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (14) at (1.25, 0) {\footnotesize $C$};
		\node [style=none] (15) at (1.25, -0.75) {\tiny $\ldots$};
		\node [style={z_dot}] (16) at (0.25, 2) {};
		\node [style={x_dot}] (17) at (0.25, 1) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=none] (27) at (-1.25, 0) {\footnotesize $D$};
		\node [style=none] (28) at (-1.25, -0.75) {\tiny $\ldots$};
		\node [style=none] (29) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/definition_zero.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style={x_dot}] (8) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.25, 0) {\footnotesize $C$};
		\node [style=none] (15) at (-1.25, -0.75) {\tiny $\ldots$};
		\node [style={z_dot}] (16) at (-2.25, 2) {};
		\node [style={x_dot}] (17) at (-2.25, 1) {};
		\node [style={z_dot}] (18) at (0.75, 0.75) {};
		\node [style={z_dot}] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (1.75, 0.5) {$\dots$};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (3, -0.25) {};
		\node [style=none] (26) at (1.75, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [style=brace] (25.center) to (24.center);
		\draw (18) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/diag_pi_one_over_sqrt_two.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style={x_dot}] (8) at (0, 1.5) {$\pi$};
		\node [style=none] (14) at (0, -0.25) {\footnotesize $C_{{1}/{\sqrt{2}}}$};
		\node [style={z_dot}] (16) at (-1, 2) {};
		\node [style={x_dot}] (17) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/diag_pi_two.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style={x_dot}] (8) at (0, 1.5) {$\pi$};
		\node [style=none] (14) at (0, 0) {\footnotesize $C_2$};
		\node [style={z_dot}] (16) at (-1, 2) {};
		\node [style={x_dot}] (17) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/harny.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style={x_dot}] (8) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (14) at (-1.75, 0) {\footnotesize $\overtilde{C}$};
		\node [style=none] (15) at (-1.75, -0.75) { $\dots$};
		\node [style={z_dot}] (16) at (-2.75, 2) {};
		\node [style={x_dot}] (17) at (-2.75, 1) {};
		\node [style={x_dot}] (18) at (3, 0.75) {};
		\node [style={x_dot}] (19) at (5, 0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (5, 0) {};
		\node [style=none] (23) at (4, 0.5) {$\dots$};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (5.25, -0.25) {};
		\node [style=none] (26) at (4, -1) {$n$};
		\node [style={z_dot}] (27) at (1, 0.5) {};
		\node [style={x_dot}] (28) at (1, -0.5) {};
		\node [style=none] (29) at (2, 0.75) {\small$\otimes n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8);
		\draw (4.center) to (10.center);
		\draw (11.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [style=brace] (25.center) to (24.center);
		\draw (18) to (21.center);
		\draw (19) to (22.center);
		\draw [bend left=45, looseness=1.25] (27) to (28);
		\draw [bend right=45, looseness=1.25] (27) to (28);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/one_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.25, -0.25) {};
		\node [style={x_dot}] (1) at (0.5, -0.25) {};
		\node [style={z_dot}] (2) at (-0.25, 0.25) {};
		\node [style={x_dot}] (3) at (0.5, 0.25) {$\pi$};
		\node [style=none] (4) at (0, 0.5) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [bend left=45] (2) to (0);
		\draw [bend right=45] (2) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/scalar_one_over_sqrt_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0.25) {};
		\node [style={z_dot}] (1) at (-0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (2) at (0.5, -0.25) {$-\frac{\pi}{4}$};
		\node [style={x_dot}] (3) at (-1, 0.5) {};
		\node [style={z_dot}] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [bend right=45] (3) to (4);
		\draw [bend left=45] (3) to (4);
		\draw (5.center) to (0);
		\draw (0) to (2);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/scalar_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.25, -0.25) {};
		\node [style={x_dot}] (1) at (0.25, -0.25) {};
		\node [style={z_dot}] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/zero_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.25, -0.25) {};
		\node [style={x_dot}] (1) at (0.25, -0.25) {};
		\node [style={z_dot}] (2) at (-0.25, 0.25) {};
		\node [style={x_dot}] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [bend left=45] (2) to (0);
		\draw [bend right=45] (2) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/controlled_states/zero_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-1.25, -0.25) {};
		\node [style={x_dot}] (1) at (-0.75, -0.25) {};
		\node [style={z_dot}] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style={z_dot}] (4) at (0, 0.25) {};
		\node [style={z_dot}] (5) at (1, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (0.5, 0) {$\dots$};
		\node [style=none] (11) at (0.5, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw (3.center) to (1);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw [style=brace] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/2_hadamards.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.75, -0.5) {};
		\node [style={z_dot}] (1) at (0.5, -0.25) {};
		\node [style={z_dot}] (2) at (1.5, -0.25) {};
		\node [style={x_dot}] (3) at (1, 0.5) {$\pi$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style={h_box}] (6) at (-0.25, -0.75) {};
		\node [style={x_dot}] (7) at (0.5, 1) {$\pi$};
		\node [style={z_dot}] (8) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (9) at (1.25, 1.5) {$-\frac{\pi}{4}$};
		\node [style={z_dot}] (12) at (-1.75, 0) {};
		\node [style={z_dot}] (13) at (-1.25, -0.25) {};
		\node [style={z_dot}] (14) at (-0.25, -0.25) {};
		\node [style={x_dot}] (15) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style={h_box}] (18) at (-1.25, -0.75) {};
		\node [style={x_dot}] (19) at (-0.5, 1) {$\pi$};
		\node [style={z_dot}] (20) at (-1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (21) at (-1.25, 1.5) {$-\frac{\pi}{4}$};
		\node [style={z_dot}] (22) at (0, 1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (2) to (5.center);
		\draw (3) to (1);
		\draw [style=plus-edge] (3) to (2);
		\draw [style=plus-edge] (2) to (1);
		\draw (7) to (9);
		\draw (7) to (8);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw (14) to (17.center);
		\draw (15) to (13);
		\draw [style=plus-edge] (15) to (14);
		\draw [style=plus-edge] (14) to (13);
		\draw (22) to (19);
		\draw (19) to (21);
		\draw (19) to (20);
		\draw (22) to (15);
		\draw (23.center) to (22);
		\draw (22) to (7);
		\draw (22) to (3);
		\draw (23.center) to (22);
		\draw (17.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/2_hadamards_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 1) {};
		\node [style={z_dot}] (1) at (0.5, -0.25) {};
		\node [style={z_dot}] (2) at (0, 1) {};
		\node [style={x_dot}] (3) at (1.25, -0.25) {$\pi$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style={h_box}] (6) at (-0.25, -0.75) {};
		\node [style={z_dot}] (12) at (-0.5, 1) {};
		\node [style={z_dot}] (13) at (-1, -0.25) {};
		\node [style={z_dot}] (14) at (0, 1) {};
		\node [style={x_dot}] (15) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style={h_box}] (18) at (-1, -0.75) {};
		\node [style={z_dot}] (22) at (0, 1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (0.75, 1) {};
		\node [style=none] (25) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (3) to (1);
		\draw [style=plus-edge] (3) to (2);
		\draw [style=plus-edge] (2) to (1);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw (15) to (13);
		\draw [style=plus-edge] (15) to (14);
		\draw [style=plus-edge] (14) to (13);
		\draw (23.center) to (22);
		\draw (23.center) to (22);
		\draw [style=plus-edge] (24) to (22);
		\draw (15) to (17.center);
		\draw (3) to (5.center);
		\draw (17.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/betas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (1) at (0.75, -1) {$\beta$};
		\node [style={z_dot}] (2) at (0.75, 0.5) {};
		\node [style={z_dot}] (4) at (1.75, 0.5) {};
		\node [style={x_dot}] (6) at (-0.75, 0) {$\pi$};
		\node [style={x_dot}] (7) at (-0.75, -1) {\tiny$-\beta$};
		\node [style={z_dot}] (8) at (-0.75, 0.5) {};
		\node [style={z_dot}] (10) at (-1.75, 0.5) {};
		\node [style={h_box}] (12) at (-0.25, -0.5) {};
		\node [style={x_dot}] (13) at (-0.25, -1) {$\beta$};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style={z_dot}] (17) at (-0.5, -1.5) {};
		\node [style={h_box}] (18) at (0.25, -0.5) {};
		\node [style={x_dot}] (19) at (0.25, -1) {\tiny$-\beta$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style={z_dot}] (23) at (0.5, -1.5) {};
		\node [style={z_dot}] (24) at (-0.5, 0.75) {};
		\node [style={x_dot}] (25) at (0.5, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style={x_dot}] (28) at (-1, 1.5) {};
		\node [style={z_dot}] (29) at (-1, 1) {};
		\node [style=none] (30) at (-0.5, -1.75) {};
		\node [style=none] (31) at (0.5, -1.75) {};
		\node [style=none] (32) at (-0.75, 1.75) {$\otimes 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (4) to (2);
		\draw (8) to (6);
		\draw [style=plus-edge] (7) to (6);
		\draw [style=plus-edge] (10) to (8);
		\draw (16.center) to (12);
		\draw (12) to (13);
		\draw (22.center) to (18);
		\draw (18) to (19);
		\draw (27.center) to (26);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw [style=plus-edge] (24) to (26);
		\draw (28) to (29);
		\draw (23) to (1);
		\draw (2) to (25);
		\draw (17) to (7);
		\draw (8) to (24);
		\draw (17) to (30.center);
		\draw (23) to (31.center);
		\draw (16.center) to (8);
		\draw (22.center) to (2);
		\draw (19) to (17);
		\draw (13) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style={h_box}] (19) at (-0.5, 0) {};
		\node [style={h_box}] (20) at (0.5, 0) {};
		\node [style={x_dot}] (21) at (0, -0.25) {};
		\node [style={x_dot}] (22) at (0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (18.center) to (20);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/bottom_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (1.25, -0.25) {};
		\node [style={z_dot}] (2) at (0, 1) {};
		\node [style={x_dot}] (3) at (0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style={h_box}] (6) at (1.25, -0.75) {};
		\node [style={z_dot}] (13) at (-1.25, -0.25) {};
		\node [style={z_dot}] (14) at (0, 1) {};
		\node [style={x_dot}] (15) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style={h_box}] (18) at (-1.25, -0.75) {};
		\node [style={z_dot}] (22) at (0, 1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (0.75, 1) {};
		\node [style={z_dot}] (35) at (-1.25, 1) {};
		\node [style={x_dot}] (36) at (-1.25, 0.5) {};
		\node [style={z_dot}] (37) at (-0.75, 1) {};
		\node [style={x_dot}] (38) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (3) to (1);
		\draw [style=plus-edge] (3) to (2);
		\draw [style=plus-edge] (2) to (1);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw (15) to (13);
		\draw [style=plus-edge] (15) to (14);
		\draw [style=plus-edge] (14) to (13);
		\draw (23.center) to (22);
		\draw (23.center) to (22);
		\draw [style=plus-edge] (24) to (22);
		\draw (35) to (36);
		\draw [style=plus-edge] (37) to (22);
		\draw [style=plus-edge] (22) to (38);
		\draw (15) to (38);
		\draw (38) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/bottom_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (0.75, -0.25) {};
		\node [style={z_dot}] (2) at (0, 1) {};
		\node [style={x_dot}] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style={h_box}] (6) at (0.75, -0.75) {};
		\node [style={z_dot}] (13) at (-0.75, -0.25) {};
		\node [style={z_dot}] (14) at (0, 1) {};
		\node [style={x_dot}] (15) at (0, -0.25) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style={h_box}] (18) at (-0.75, -0.75) {};
		\node [style={z_dot}] (22) at (0, 1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (0.75, 1) {};
		\node [style={z_dot}] (37) at (-0.75, 1) {};
		\node [style={x_dot}] (38) at (0, -0.25) {};
		\node [style={z_dot}] (39) at (-1.25, 1) {};
		\node [style={x_dot}] (40) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw [style=plus-edge, bend right=45] (3) to (2);
		\draw [style=plus-edge, bend left] (2) to (1);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge, bend left=45, looseness=1.25] (15) to (14);
		\draw [style=plus-edge, bend right] (14) to (13);
		\draw (23.center) to (22);
		\draw (23.center) to (22);
		\draw [style=plus-edge] (24) to (22);
		\draw [style=plus-edge] (37) to (22);
		\draw [style=plus-edge] (22) to (38);
		\draw (15) to (38);
		\draw (38) to (3);
		\draw (39) to (40);
		\draw [bend right=45, looseness=1.25] (39) to (40);
		\draw [bend left=45, looseness=1.25] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/bottom_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (0.75, -0.25) {};
		\node [style={z_dot}] (2) at (0, 1) {};
		\node [style={x_dot}] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style={h_box}] (6) at (0.75, -0.75) {};
		\node [style={z_dot}] (13) at (-0.75, -0.25) {};
		\node [style={z_dot}] (14) at (0, 1) {};
		\node [style={x_dot}] (15) at (-0.25, -0.25) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style={h_box}] (18) at (-0.75, -0.75) {};
		\node [style={z_dot}] (22) at (0, 1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (0.75, 1) {};
		\node [style={z_dot}] (37) at (-0.75, 1) {};
		\node [style={x_dot}] (38) at (-0.25, -0.25) {};
		\node [style={z_dot}] (39) at (-1.25, 1) {};
		\node [style={x_dot}] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-1, 1.25) {$\otimes 2$};
		\node [style={z_dot}] (42) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw [style=plus-edge, bend left] (2) to (1);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge, bend left, looseness=1.25] (15) to (14);
		\draw [style=plus-edge, bend right] (14) to (13);
		\draw (23.center) to (22);
		\draw (23.center) to (22);
		\draw [style=plus-edge] (24) to (22);
		\draw [style=plus-edge] (37) to (22);
		\draw [style=plus-edge, bend left=15, looseness=1.25] (22) to (38);
		\draw (15) to (38);
		\draw (38) to (3);
		\draw (39) to (40);
		\draw [bend right=45, looseness=1.25] (39) to (40);
		\draw [bend left=45, looseness=1.25] (39) to (40);
		\draw [style=plus-edge, bend right] (42) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/bottom_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style={z_dot}] (2) at (0, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={h_box}] (6) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style={z_dot}] (14) at (0, 0.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style={h_box}] (18) at (-0.5, -0.5) {};
		\node [style={z_dot}] (22) at (0, 0.75) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style={z_dot}] (24) at (0.75, 0.75) {};
		\node [style={z_dot}] (37) at (-0.75, 0.75) {};
		\node [style={z_dot}] (39) at (-1.5, 0.75) {};
		\node [style={x_dot}] (40) at (-1.5, 0.25) {};
		\node [style=none] (41) at (-1.25, 1) {$\otimes 2$};
		\node [style={z_dot}] (42) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (6) to (4.center);
		\draw [style=plus-edge] (2) to (1.center);
		\draw (13.center) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (14) to (13.center);
		\draw (23.center) to (22);
		\draw (23.center) to (22);
		\draw [style=plus-edge] (24) to (22);
		\draw [style=plus-edge] (37) to (22);
		\draw (39) to (40);
		\draw [bend right=45, looseness=1.25] (39) to (40);
		\draw [bend left=45, looseness=1.25] (39) to (40);
		\draw [style=plus-edge] (42) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (1) at (0.75, -1) {$\beta$};
		\node [style={z_dot}] (2) at (0.75, 0.5) {};
		\node [style={z_dot}] (4) at (-0.25, 0.5) {};
		\node [style={x_dot}] (6) at (-0.75, 0) {$\pi$};
		\node [style={x_dot}] (7) at (-0.75, -1) {\tiny$-\beta$};
		\node [style={z_dot}] (8) at (-0.75, 0.5) {};
		\node [style={z_dot}] (10) at (-1.75, 0.5) {};
		\node [style={h_box}] (12) at (-0.25, -0.5) {};
		\node [style={x_dot}] (13) at (-0.25, -1) {$\beta$};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style={z_dot}] (17) at (-0.5, -1.5) {};
		\node [style={h_box}] (18) at (0.25, -0.5) {};
		\node [style={x_dot}] (19) at (0.25, -1) {\tiny$-\beta$};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style={z_dot}] (23) at (0.5, -1.5) {};
		\node [style={z_dot}] (24) at (-0.5, 0.75) {};
		\node [style={x_dot}] (25) at (0.5, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1.5) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style={z_dot}] (33) at (-2.25, 1.5) {\small$\pi$};
		\node [style={x_dot}] (34) at (-2.25, 1) {\tiny$\frac{\pi}{2}$};
		\node [style={z_dot}] (37) at (1.75, 0) {};
		\node [style={z_dot}] (38) at (0, 1.5) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style={h_box}] (40) at (1.75, -0.5) {};
		\node [style={z_dot}] (41) at (1.25, 0) {};
		\node [style={z_dot}] (42) at (0, 1.5) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style={h_box}] (44) at (1.25, -0.5) {};
		\node [style={z_dot}] (45) at (0, 1.5) {};
		\node [style={x_dot}] (46) at (0, 2) {$\pi$};
		\node [style={z_dot}] (47) at (0.75, 1.5) {};
		\node [style={z_dot}] (48) at (-0.75, 1.5) {};
		\node [style={z_dot}] (52) at (0.75, 2) {};
		\node [style={z_dot}] (53) at (-1.5, 1.5) {};
		\node [style={x_dot}] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-1.25, 1.75) {$\otimes 2$};
		\node [style={z_dot}] (56) at (-0.5, 2.25) {};
		\node [style={x_dot}] (57) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (4) to (2);
		\draw (8) to (6);
		\draw [style=plus-edge] (7) to (6);
		\draw [style=plus-edge] (10) to (8);
		\draw (16.center) to (12);
		\draw (12) to (13);
		\draw (22.center) to (18);
		\draw (18) to (19);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw [style=plus-edge] (24) to (26);
		\draw (23) to (1);
		\draw (2) to (25);
		\draw (17) to (7);
		\draw (8) to (24);
		\draw [bend right=60, looseness=1.25] (17) to (30.center);
		\draw [bend right=60, looseness=1.50] (23) to (31.center);
		\draw (16.center) to (8);
		\draw (22.center) to (2);
		\draw (19) to (17);
		\draw (13) to (23);
		\draw (33) to (34);
		\draw (37) to (40);
		\draw (40) to (39.center);
		\draw [style=plus-edge, bend left, looseness=1.25] (38) to (37);
		\draw (41) to (44);
		\draw (44) to (43.center);
		\draw [style=plus-edge, bend left] (42) to (41);
		\draw (46) to (45);
		\draw (46) to (45);
		\draw [style=plus-edge] (47) to (45);
		\draw [style=plus-edge] (48) to (45);
		\draw [style=plus-edge] (52) to (45);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.25] (53) to (54);
		\draw [bend left=45, looseness=1.25] (53) to (54);
		\draw (56) to (57);
		\draw [bend right=45, looseness=1.25] (56) to (57);
		\draw [bend left=45, looseness=1.25] (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-2.25, -0.25) {};
		\node [style={z_dot}] (1) at (1.25, -0.25) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style={h_box}] (6) at (1.25, -0.75) {};
		\node [style={z_dot}] (12) at (-1.75, -0.25) {};
		\node [style={z_dot}] (13) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style={h_box}] (18) at (-1.25, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (1, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1) {};
		\node [style={z_dot}] (27) at (1, 1.25) {};
		\node [style={x_dot}] (28) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (30) at (0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (31) at (-0.5, -0.25) {$\pi$};
		\node [style={z_dot}] (32) at (-2.25, 1) {};
		\node [style={x_dot}] (33) at (-2.25, 0.5) {};
		\node [style={z_dot}] (34) at (-1.75, 1) {};
		\node [style={x_dot}] (35) at (-1.75, 0.5) {};
		\node [style=none] (36) at (-1.5, 1.25) {$\otimes 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (27) to (26);
		\draw [style=plus-edge] (26) to (28);
		\draw (28) to (30);
		\draw (28) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [bend left=45, looseness=1.25] (34) to (35);
		\draw (30) to (1);
		\draw [style=plus-edge] (30) to (26);
		\draw [style=plus-edge] (26) to (1);
		\draw (31) to (13);
		\draw [style=plus-edge] (31) to (26);
		\draw [style=plus-edge] (26) to (13);
		\draw (23.center) to (26);
		\draw (23.center) to (26);
		\draw [style=plus-edge] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-2, -0.25) {};
		\node [style={z_dot}] (1) at (1, -0.25) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={h_box}] (6) at (1, -0.75) {};
		\node [style={z_dot}] (12) at (-1.5, -0.25) {};
		\node [style={z_dot}] (13) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style={h_box}] (18) at (-1, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (1, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1) {};
		\node [style={z_dot}] (27) at (1, 1.25) {};
		\node [style={x_dot}] (28) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (30) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (31) at (0, -0.25) {$\pi$};
		\node [style={z_dot}] (32) at (-2, 1) {};
		\node [style={x_dot}] (33) at (-2, 0.5) {};
		\node [style={z_dot}] (34) at (-1.5, 1) {};
		\node [style={x_dot}] (35) at (-1.5, 0.5) {};
		\node [style=none] (36) at (-1.25, 1.25) {$\otimes 4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (27) to (26);
		\draw [style=plus-edge] (26) to (28);
		\draw (28) to (30);
		\draw (28) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [bend left=45, looseness=1.25] (34) to (35);
		\draw (30) to (1);
		\draw [style=plus-edge, bend left, looseness=1.25] (30) to (26);
		\draw [style=plus-edge] (26) to (1);
		\draw (31) to (13);
		\draw [style=plus-edge, bend right, looseness=1.25] (31) to (26);
		\draw [style=plus-edge] (26) to (13);
		\draw (23.center) to (26);
		\draw (23.center) to (26);
		\draw [style=plus-edge] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (1, -0.25) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={h_box}] (6) at (1, -0.75) {};
		\node [style={z_dot}] (13) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style={h_box}] (18) at (-1, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (1, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1) {};
		\node [style={z_dot}] (27) at (1, 1.25) {};
		\node [style={x_dot}] (28) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (30) at (0, -0.25) {$\pi$};
		\node [style={x_dot}] (31) at (0, -0.25) {$\pi$};
		\node [style={z_dot}] (34) at (-1, 1) {};
		\node [style={x_dot}] (35) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (27) to (26);
		\draw [style=plus-edge] (26) to (28);
		\draw (28) to (30);
		\draw (28) to (31);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [bend left=45, looseness=1.25] (34) to (35);
		\draw [style=plus-edge, bend left, looseness=1.25] (30) to (26);
		\draw [style=plus-edge] (26) to (1);
		\draw [style=plus-edge, bend right, looseness=1.25] (31) to (26);
		\draw [style=plus-edge] (26) to (13);
		\draw (23.center) to (26);
		\draw (23.center) to (26);
		\draw [style=plus-edge] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (1, -0.25) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={h_box}] (6) at (1, -0.75) {};
		\node [style={z_dot}] (13) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style={h_box}] (18) at (-1, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (1, 0.75) {};
		\node [style={z_dot}] (26) at (0, 1) {};
		\node [style={z_dot}] (27) at (1, 1.25) {};
		\node [style={x_dot}] (30) at (-0.25, -0.25) {$\pi$};
		\node [style={z_dot}] (34) at (-1, 1) {};
		\node [style={x_dot}] (35) at (-1, 0.5) {};
		\node [style={z_dot}] (36) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (27) to (26);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [bend left=45, looseness=1.25] (34) to (35);
		\draw [style=plus-edge, bend left=15, looseness=1.25] (30) to (26);
		\draw [style=plus-edge] (26) to (1);
		\draw [style=plus-edge] (26) to (13);
		\draw (23.center) to (26);
		\draw (23.center) to (26);
		\draw [style=plus-edge] (24) to (26);
		\draw [style=plus-edge, bend left] (26) to (30);
		\draw [loop] (30) to ();
		\draw [style=plus-edge] (36) to (26);
		\draw (30) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (1, -0.25) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={h_box}] (6) at (1, -0.75) {};
		\node [style={z_dot}] (13) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style={h_box}] (18) at (-0.75, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (1, 0.5) {};
		\node [style={z_dot}] (26) at (0, 1) {};
		\node [style={z_dot}] (27) at (1, 1) {};
		\node [style={x_dot}] (30) at (0, -0.25) {$\pi$};
		\node [style={z_dot}] (34) at (-0.75, 1) {};
		\node [style={x_dot}] (35) at (-0.75, 0.5) {};
		\node [style={z_dot}] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (27) to (26);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [bend left=45, looseness=1.25] (34) to (35);
		\draw [style=plus-edge, bend left=15, looseness=1.25] (30) to (26);
		\draw [style=plus-edge] (26) to (1);
		\draw [style=plus-edge] (26) to (13);
		\draw (23.center) to (26);
		\draw (23.center) to (26);
		\draw [style=plus-edge] (24) to (26);
		\draw [style=plus-edge, bend left] (26) to (30);
		\draw [loop] (30) to ();
		\draw [style=plus-edge] (36) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/cos_example/controlizer/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (1) at (1, -0.25) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={h_box}] (6) at (1, -0.75) {};
		\node [style={z_dot}] (13) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style={h_box}] (18) at (-0.75, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={z_dot}] (24) at (1, 0.5) {};
		\node [style={z_dot}] (26) at (0, 1) {};
		\node [style={z_dot}] (27) at (1, 1) {};
		\node [style={x_dot}] (30) at (0, -0.25) {$\pi$};
		\node [style={z_dot}] (34) at (-0.75, 1) {};
		\node [style={x_dot}] (35) at (-0.75, 0.5) {};
		\node [style={z_dot}] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4.center);
		\draw (13) to (18);
		\draw (18) to (16.center);
		\draw [style=plus-edge] (27) to (26);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [bend left=45, looseness=1.25] (34) to (35);
		\draw [style=plus-edge] (26) to (1);
		\draw [style=plus-edge] (26) to (13);
		\draw (23.center) to (26);
		\draw (23.center) to (26);
		\draw [style=plus-edge] (24) to (26);
		\draw [loop] (30) to ();
		\draw [style=plus-edge] (36) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.5, 1) {};
		\node [style={x_dot}] (1) at (1.25, 0.25) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (2) at (-1, -1) {$\frac{\pi}{3}$};
		\node [style={z_dot}] (3) at (0.5, -0.5) {$\frac{\pi}{5}$};
		\node [style={h_box}] (4) at (-1, 0) {};
		\node [style={h_box}] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style={z_dot}] (12) at (-1.75, 0) {};
		\node [style={z_dot}] (13) at (-1.5, 1) {$\frac{\pi}{7}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend right] (0) to (4);
		\draw (4) to (2);
		\draw (2) to (6.center);
		\draw [bend right=15] (3) to (7.center);
		\draw [in=105, out=-75] (3) to (8.center);
		\draw (2) to (3);
		\draw (0) to (5);
		\draw (5) to (1);
		\draw (1) to (3);
		\draw [in=90, out=-60] (1) to (9.center);
		\draw (1) to (11.center);
		\draw (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/gdot-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 0.7) {\tiny $\dots$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0, -0.675) {\tiny $\dots$};
		\node [style=none] (6) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=-90, out=30] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/gdot.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 0.625) {\tiny $\dots$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0, -0.625) {\tiny $\dots$};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0, 1.375) {\footnotesize$n$};
		\node [style=none] (8) at (0, -1.375) {\footnotesize$m$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=-90, out=30] (0) to (3.center);
		\draw [style=brace] (9.center) to (10.center);
		\draw [style=brace] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/rdot-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 0.7) {\tiny $\dots$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0, -0.675) {\tiny $\dots$};
		\node [style=none] (6) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=-90, out=30] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/rdot.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0, 0.625) {\tiny $\dots$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0, -0.625) {\tiny $\dots$};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0, 1.375) {\footnotesize$n$};
		\node [style=none] (8) at (0, -1.375) {\footnotesize$m$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (0) to (4.center);
		\draw [in=90, out=-30] (0) to (6.center);
		\draw [in=150, out=-90] (1.center) to (0);
		\draw [in=-90, out=30] (0) to (3.center);
		\draw [style=brace] (9.center) to (10.center);
		\draw [style=brace] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/swap-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, 0.325) {};
		\node [style=none] (8) at (0.25, 0.325) {};
		\node [style=none] (9) at (-0.25, -0.325) {};
		\node [style=none] (10) at (0.25, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/tree_rdot-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.4) {};
		\node [style=none] (2) at (0.25, -0.4) {};
		\node [style=none] (3) at (0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (0) to (1.center);
		\draw (3.center) to (0);
		\draw [in=90, out=-45] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/generators/triangle_in_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (5) at (0, -0.5) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (17) at (-1, 0.25) {$\frac{\pi}{4}$};
		\node [style={z_dot}] (18) at (1.75, 0.25) {$-\frac{\pi}{4}$};
		\node [style={z_dot}] (19) at (1.75, 1.75) {$-\frac{\pi}{4}$};
		\node [style={x_dot}] (20) at (1, 1) {};
		\node [style={x_dot}] (21) at (0, 0.25) {};
		\node [style={z_dot}] (22) at (0, 1) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style={x_dot}] (24) at (0, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (25) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (22) to (23.center);
		\draw (21) to (5);
		\draw (5) to (24);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/cm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, 0) {$\overtilde{C}_M$};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (1, 0) {$\vdots$};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-1, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (18.center) to (11.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/cm_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (1.75, -0.25) {$M$};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (2.25, 0.25) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (2.75, 0) {$\vdots$};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.75, 0) {$\vdots$};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-2, -0.25) {$\overtilde{C}_M$};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-1.5, 0.25) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-1, 0) {$\vdots$};
		\node [style=none] (35) at (-3.25, 0.25) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-3, 0) {$\vdots$};
		\node [style={x_dot}] (38) at (-2, 1.25) {$\pi$};
		\node [style={z_dot}] (39) at (-2.5, 1.25) {};
		\node [style={x_dot}] (40) at (-2.5, 0.75) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (18.center) to (11.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (35.center) to (28.center);
		\draw (36.center) to (29.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [bend left=45, looseness=1.25] (39) to (40);
		\draw [bend right=45, looseness=1.25] (39) to (40);
		\draw (39) to (40);
		\draw (38) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/cm_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (1, 0) {$\vdots$};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-2, -0.25) {$\overtilde{C}_M$};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-1.5, 0.25) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-1, 0) {$\vdots$};
		\node [style=none] (35) at (-3.25, 0.25) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-3, 0) {$\vdots$};
		\node [style={x_dot}] (38) at (-2, 1.25) {};
		\node [style={z_dot}] (39) at (-2.5, 1.25) {};
		\node [style={x_dot}] (40) at (-2.5, 0.75) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (35.center) to (28.center);
		\draw (36.center) to (29.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw [bend left=45, looseness=1.25] (39) to (40);
		\draw [bend right=45, looseness=1.25] (39) to (40);
		\draw (39) to (40);
		\draw (38) to (27.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, 0) {$\overtilde{C}$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/cs_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1, 0) {$\overtilde{C}$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={x_dot}] (9) at (-1, 1) {$\pi$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style={z_dot}] (11) at (-1.75, 1.5) {};
		\node [style={x_dot}] (12) at (-1.75, 0.75) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (1, 0) {$D$};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9) to (10.center);
		\draw [bend left, looseness=1.25] (11) to (12);
		\draw [bend right, looseness=1.25] (11) to (12);
		\draw (11) to (12);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/cs_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.5, 0) {$\overtilde{C}$};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style={x_dot}] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style={z_dot}] (11) at (-2, 1) {};
		\node [style={x_dot}] (12) at (-2, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {\small $\otimes n$};
		\node [style={x_dot}] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style={x_dot}] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2, 0) {$\dots$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style={z_dot}] (24) at (0.75, 0.25) {};
		\node [style={x_dot}] (25) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9) to (10.center);
		\draw [bend left=60, looseness=1.25] (11) to (12);
		\draw [bend right=60, looseness=1.25] (11) to (12);
		\draw (11) to (12);
		\draw (17) to (18.center);
		\draw (19) to (20.center);
		\draw [bend left=60, looseness=1.25] (24) to (25);
		\draw [bend right=60, looseness=1.25] (24) to (25);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.25) {$M$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (1, 0) {$\vdots$};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-1, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (18.center) to (11.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/harny/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0, 0) {$D$};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (0, 0.25) {};
		\node [style=none] (33) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-1.5, 0) {$\pi$};
		\node [style={x_dot}] (1) at (-0.75, 0) {$\pi$};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0.25, 0) {$\equal{\soo \\ \st}$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (97) at (0, 0) {};
		\node [style={z_dot}] (98) at (-1, 0.75) { $\alpha$};
		\node [style={x_dot}] (101) at (0, 0) {$\pi$};
		\node [style={z_dot}] (102) at (1, 0.75) {$\pi-\alpha$};
		\node [style=none] (161) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (98);
		\draw (102) to (101);
		\draw (97) to (101);
		\draw (101) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s1bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (97) at (0, 0) {};
		\node [style={z_dot}] (98) at (-1, 0.75) { $\alpha$};
		\node [style={x_dot}] (101) at (0, 0) {};
		\node [style={z_dot}] (102) at (1, 0.75) {$\pi-\alpha$};
		\node [style=none] (161) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (98);
		\draw (102) to (101);
		\draw (97) to (101);
		\draw (101) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (146) at (0.25, -0.25) {};
		\node [style={z_dot}] (147) at (-0.75, 0.5) { $-\alpha$};
		\node [style={x_dot}] (148) at (0.25, -0.25) {};
		\node [style={z_dot}] (149) at (1.25, 0.5) {$\pi-\alpha$};
		\node [style=none] (154) at (0.25, -0.75) {};
		\node [style={x_dot}] (155) at (-2, 1.25) {};
		\node [style={z_dot}] (156) at (-2, 0.25) { $\alpha$};
		\node [style={x_dot}] (157) at (-2, 1.25) {$\pi$};
		\node [style={z_dot}] (158) at (-3, 1.25) {};
		\node [style={x_dot}] (159) at (-3, 0.25) {};
		\node [style={x_dot}] (160) at (-0.75, 1.25) {$\pi$};
		\node [style={z_dot}] (161) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (147);
		\draw (149) to (148);
		\draw (146) to (148);
		\draw (148) to (154.center);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw [bend left, looseness=1.25] (158) to (159);
		\draw [bend right, looseness=1.25] (158) to (159);
		\draw (158) to (159);
		\draw (161) to (160);
		\draw (160) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (146) at (0, 0.5) {};
		\node [style={z_dot}] (147) at (-0.75, 1.25) { $-\alpha$};
		\node [style={x_dot}] (148) at (0, 0.5) {};
		\node [style={z_dot}] (149) at (1, 1.25) {$\pi- \alpha$};
		\node [style=none] (154) at (0, 0) {};
		\node [style={x_dot}] (155) at (-1.75, 1.25) {};
		\node [style={z_dot}] (156) at (-1.75, 0.25) { $\alpha$};
		\node [style={x_dot}] (157) at (-1.75, 1.25) {$\pi$};
		\node [style={z_dot}] (158) at (-2.75, 1.25) {};
		\node [style={x_dot}] (159) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (147);
		\draw (149) to (148);
		\draw (146) to (148);
		\draw (148) to (154.center);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw [bend left, looseness=1.25] (158) to (159);
		\draw [bend right, looseness=1.25] (158) to (159);
		\draw (158) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (146) at (0, -0.25) {};
		\node [style={x_dot}] (148) at (0, -0.25) {};
		\node [style={z_dot}] (149) at (0, 1.25) {$\pi-2\alpha$};
		\node [style=none] (154) at (0, -0.75) {};
		\node [style={x_dot}] (155) at (-1.5, 0.75) {};
		\node [style={z_dot}] (156) at (-1.5, -0.25) { $\alpha$};
		\node [style={x_dot}] (157) at (-1.5, 0.75) {$\pi$};
		\node [style={z_dot}] (158) at (-2.5, 0.75) {};
		\node [style={x_dot}] (159) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (149) to (148);
		\draw (146) to (148);
		\draw (148) to (154.center);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw [bend left, looseness=1.25] (158) to (159);
		\draw [bend right, looseness=1.25] (158) to (159);
		\draw (158) to (159);
		\draw [bend right=45, looseness=1.25] (149) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (146) at (0.5, -0.25) {};
		\node [style={x_dot}] (148) at (0.5, -0.25) {};
		\node [style={z_dot}] (149) at (0.5, 0.75) {$\pi-2\alpha$};
		\node [style=none] (154) at (0.5, -0.75) {};
		\node [style={x_dot}] (155) at (-0.5, 0.75) {};
		\node [style={z_dot}] (156) at (-0.5, -0.25) { $\alpha$};
		\node [style={x_dot}] (157) at (-0.5, 0.75) {$\pi$};
		\node [style={z_dot}] (158) at (-1.75, 0.75) {};
		\node [style={x_dot}] (159) at (-1.75, -0.25) {};
		\node [style=none] (160) at (-1.25, 1) {$\otimes 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (148);
		\draw (148) to (154.center);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw [bend left, looseness=1.25] (158) to (159);
		\draw [bend right, looseness=1.25] (158) to (159);
		\draw (158) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma1/s5bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (146) at (0.5, -0.25) {};
		\node [style={x_dot}] (148) at (0.5, -0.25) {$\pi$};
		\node [style={z_dot}] (149) at (0.5, 0.75) {$\pi-2\alpha$};
		\node [style=none] (154) at (0.5, -0.75) {};
		\node [style={x_dot}] (155) at (-0.5, 0.75) {};
		\node [style={z_dot}] (156) at (-0.5, -0.25) { $\alpha$};
		\node [style={x_dot}] (157) at (-0.5, 0.75) {$\pi$};
		\node [style={z_dot}] (158) at (-1.75, 0.75) {};
		\node [style={x_dot}] (159) at (-1.75, -0.25) {};
		\node [style=none] (160) at (-1.25, 1) {$\otimes 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (148);
		\draw (148) to (154.center);
		\draw (155) to (156);
		\draw (155) to (157);
		\draw [bend left, looseness=1.25] (158) to (159);
		\draw [bend right, looseness=1.25] (158) to (159);
		\draw (158) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 0.5) {$2\alpha_0$};
		\node [style={z_dot}] (1) at (-1, -0.5) {$2\beta_0$};
		\node [style={x_dot}] (2) at (-2.25, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-2.25, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={x_dot}] (6) at (-0.25, 0) {};
		\node [style={x_dot}] (7) at (1.25, 0) {};
		\node [style={z_dot}] (8) at (0.5, 0) {};
		\node [style={z_dot}] (9) at (2.25, 0.5) {$2\alpha_i$};
		\node [style={z_dot}] (10) at (2.25, -0.5) {$2\beta_i$};
		\node [style=none] (11) at (4.25, -2) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (3, -2.25) {};
		\node [style=none] (14) at (5.25, -2.25) {};
		\node [style=none] (15) at (5.25, -1.75) {};
		\node [style=none] (16) at (5.5, 0.75) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style={x_dot}] (24) at (3.75, 0.75) {$\pi$};
		\node [style={z_dot}] (25) at (3.75, -0.5) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (4.75, 0.25) {};
		\node [style={x_dot}] (27) at (4.75, -0.5) {};
		\node [style=none] (28) at (5.25, 0.5) {\small $\otimes 2$};
		\node [style={z_dot}] (29) at (-3.5, 0.5) {};
		\node [style={x_dot}] (30) at (-3.5, -0.5) {};
		\node [style=none] (31) at (-3, 0.75) {\small $\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (1) to (6);
		\draw (0) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.75, 0.5) {$2\alpha_0$};
		\node [style={z_dot}] (1) at (-1.75, -0.5) {$2\beta_0$};
		\node [style={x_dot}] (2) at (-3, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-3, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={x_dot}] (6) at (-1, 0) {};
		\node [style={x_dot}] (7) at (1.25, 0) {};
		\node [style={z_dot}] (8) at (0.5, 0) {};
		\node [style={z_dot}] (9) at (2.25, 0.5) {$2\alpha_i$};
		\node [style={z_dot}] (10) at (2.25, -0.5) {$2\beta_i$};
		\node [style=none] (11) at (3.5, -2.25) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (2.25, -2.5) {};
		\node [style=none] (14) at (4.5, -2.5) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (5.75, 0.75) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (5.75, -1.25) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style={x_dot}] (24) at (3.75, 0.75) {$\pi$};
		\node [style={z_dot}] (25) at (3.75, -0.75) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (5, 0.25) {};
		\node [style={x_dot}] (27) at (5, -0.5) {};
		\node [style=none] (28) at (5.5, 0.5) {\small $\otimes 2$};
		\node [style={z_dot}] (29) at (-4.25, 0.5) {};
		\node [style={x_dot}] (30) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.75) {\small $\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (1) to (6);
		\draw (0) to (6);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw [style={red_edge}] (20.center) to (23.center);
		\draw [style={red_edge}] (23.center) to (22.center);
		\draw [style={red_edge}] (20.center) to (21.center);
		\draw [style={red_edge}] (21.center) to (22.center);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.5, 0) {$2\alpha_0+2\beta_0$};
		\node [style={x_dot}] (2) at (-3.25, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-3.25, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={x_dot}] (6) at (-0.25, 0) {};
		\node [style={x_dot}] (7) at (1.25, 0) {};
		\node [style={z_dot}] (8) at (0.5, 0) {};
		\node [style={z_dot}] (9) at (2.25, 0.5) {$2\alpha_i$};
		\node [style={z_dot}] (10) at (2.25, -0.5) {$2\beta_i$};
		\node [style=none] (11) at (3, -1.75) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (1.75, -2) {};
		\node [style=none] (14) at (4, -2) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (6, -0.75) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style={x_dot}] (24) at (3.75, 1) {$\pi$};
		\node [style={z_dot}] (25) at (3.75, -0.5) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (5.25, 0.25) {};
		\node [style={x_dot}] (27) at (5.25, -0.5) {};
		\node [style=none] (28) at (5.75, 0.5) {\small $\otimes 2$};
		\node [style={z_dot}] (29) at (-4.5, 0.5) {};
		\node [style={x_dot}] (30) at (-4.5, -0.5) {};
		\node [style=none] (31) at (-4, 0.75) {\small $\otimes 2$};
		\node [style=none] (32) at (-0.5, 0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (0.25, 0.25) {};
		\node [style=none] (37) at (0.25, -0.25) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
		\draw [style={red_edge}] (32.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (34.center);
		\draw [style={red_edge}] (32.center) to (33.center);
		\draw [style={red_edge}] (33.center) to (34.center);
		\draw [style={red_edge}] (36.center) to (39.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style={red_edge}] (36.center) to (37.center);
		\draw [style={red_edge}] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (2) at (-2.5, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-2.5, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={x_dot}] (6) at (-0.25, 0) {$\pi$};
		\node [style={x_dot}] (7) at (1.25, 0) {};
		\node [style={z_dot}] (8) at (0.5, 0) {};
		\node [style={z_dot}] (9) at (2.25, 0.5) {$2\alpha_i$};
		\node [style={z_dot}] (10) at (2.25, -0.5) {$2\beta_i$};
		\node [style=none] (11) at (3, -1.75) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (1.75, -2) {};
		\node [style=none] (14) at (4, -2) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (6, 0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (6, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style={x_dot}] (24) at (3.75, 0.75) {$\pi$};
		\node [style={z_dot}] (25) at (3.75, -0.25) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (5.25, 0.25) {};
		\node [style={x_dot}] (27) at (5.25, -0.5) {};
		\node [style=none] (28) at (5.75, 0.5) {\small $\otimes 2$};
		\node [style={z_dot}] (29) at (-3.75, 0.5) {};
		\node [style={x_dot}] (30) at (-3.75, -0.5) {};
		\node [style=none] (31) at (-3.25, 0.75) {\small $\otimes 2$};
		\node [style=none] (32) at (-0.5, 0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (0.25, 0.25) {};
		\node [style=none] (37) at (0.25, -0.25) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style={z_dot}] (40) at (-1.25, 0.75) {$2\alpha_0$};
		\node [style={z_dot}] (41) at (-1.25, -0.75) {$2\beta_0$};
		\node [style={x_dot}] (42) at (-1.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
		\draw [style={red_edge}] (32.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (34.center);
		\draw [style={red_edge}] (32.center) to (33.center);
		\draw [style={red_edge}] (33.center) to (34.center);
		\draw [style={red_edge}] (36.center) to (39.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style={red_edge}] (36.center) to (37.center);
		\draw [style={red_edge}] (37.center) to (38.center);
		\draw (41) to (42);
		\draw (40) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.5, 0) {$2\alpha_0+2\beta_0$};
		\node [style={x_dot}] (2) at (-3, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-3, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={z_dot}] (9) at (1, 0) {$2\alpha_i+2\beta_i$};
		\node [style=none] (11) at (2.25, -1.75) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3.25, -2) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style={x_dot}] (24) at (2.75, 1) {$\pi$};
		\node [style={z_dot}] (25) at (2.75, -0.25) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (4, 0.5) {};
		\node [style={x_dot}] (27) at (4, -0.25) {};
		\node [style=none] (28) at (4.5, 0.75) {\small $\otimes 3$};
		\node [style={z_dot}] (29) at (-4.25, 0.5) {};
		\node [style={x_dot}] (30) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.75) {\small $\otimes 2$};
		\node [style={x_dot}] (32) at (-0.25, -0.5) {};
		\node [style={z_dot}] (33) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s3pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (7) at (1, 0) {$\pi$};
		\node [style={z_dot}] (9) at (1, 0.75) {$2\alpha_i$};
		\node [style={z_dot}] (10) at (1, -0.75) {$2\beta_i$};
		\node [style=none] (11) at (2, -2) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0.75, -2.25) {};
		\node [style=none] (14) at (3, -2.25) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (0.25, -1) {};
		\node [style=none] (18) at (4.5, -1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style={x_dot}] (24) at (2.5, 1) {$\pi$};
		\node [style={z_dot}] (25) at (2.5, -0.5) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (3.75, 0.25) {};
		\node [style={x_dot}] (27) at (3.75, -0.5) {};
		\node [style=none] (28) at (4.25, 0.5) {\small $\otimes 3$};
		\node [style={x_dot}] (45) at (-3, 0.75) {$\pi$};
		\node [style={z_dot}] (46) at (-3, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={z_dot}] (47) at (-4.25, 0.5) {};
		\node [style={x_dot}] (48) at (-4.25, -0.5) {};
		\node [style=none] (49) at (-3.75, 0.75) {\small $\otimes 2$};
		\node [style={z_dot}] (50) at (-1.5, 0.75) {$2\alpha_0$};
		\node [style={z_dot}] (51) at (-1.5, -0.75) {$2\beta_0$};
		\node [style={x_dot}] (52) at (-1.5, 0) {$\pi$};
		\node [style={x_dot}] (53) at (-0.5, -0.5) {};
		\node [style={z_dot}] (54) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (45) to (46);
		\draw [bend left, looseness=1.25] (47) to (48);
		\draw [bend right, looseness=1.25] (47) to (48);
		\draw (47) to (48);
		\draw (51) to (52);
		\draw (50) to (52);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.5, 0) {$2\alpha_0+2\beta_0$};
		\node [style={x_dot}] (2) at (-3, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-3, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={z_dot}] (9) at (1, 0) {$2\alpha_i+2\beta_i$};
		\node [style=none] (11) at (2.25, -1.75) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (3.25, -2) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style={x_dot}] (24) at (2.75, 1) {$\pi$};
		\node [style={z_dot}] (25) at (2.75, -0.25) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (4, 0.5) {};
		\node [style={x_dot}] (27) at (4, -0.25) {};
		\node [style=none] (28) at (4.5, 0.75) {\small $\otimes 3$};
		\node [style={z_dot}] (29) at (-4.25, 0.5) {};
		\node [style={x_dot}] (30) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.75) {\small $\otimes 3$};
		\node [style={x_dot}] (32) at (-5.25, -0.5) {};
		\node [style={z_dot}] (33) at (-5.25, 0.5) {};
		\node [style=none] (34) at (-4.75, 0.75) {\small $\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s4pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (2) at (-4, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-4, -0.75) {$-\alpha_0-\beta_0$};
		\node [style={z_dot}] (10) at (1.5, 0) {$2\beta_i - 2\alpha$};
		\node [style=none] (11) at (2, -1.75) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (0.75, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (5.5, 0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (5.5, -0.75) {};
		\node [style=none] (19) at (0.25, 0.75) {};
		\node [style={x_dot}] (24) at (3.25, 1) {$\pi$};
		\node [style={z_dot}] (25) at (3.25, -0.5) {$-\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (4.75, 0.25) {};
		\node [style={x_dot}] (27) at (4.75, -0.5) {};
		\node [style=none] (28) at (5.25, 0.5) {\small $\otimes 4$};
		\node [style={z_dot}] (29) at (-5.25, 0.5) {};
		\node [style={x_dot}] (30) at (-5.25, -0.5) {};
		\node [style=none] (31) at (-4.75, 0.75) {\small $\otimes 3$};
		\node [style={z_dot}] (41) at (-1.25, 0) {$2\beta_0 - 2\alpha_0$};
		\node [style={z_dot}] (43) at (-2.5, -0.5) {$2\alpha_0$};
		\node [style={x_dot}] (44) at (-2.5, 0.5) {$\pi$};
		\node [style={x_dot}] (45) at (-6, -0.5) {};
		\node [style={z_dot}] (46) at (-6, 0.5) {};
		\node [style={x_dot}] (47) at (0.5, 0.5) {$\pi$};
		\node [style={z_dot}] (48) at (0.5, -0.5) {$2\alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
		\draw (43) to (44);
		\draw (46) to (45);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/lemma6/s5pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (2) at (-3, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (-3, -0.5) {$\alpha_0-\beta_0$};
		\node [style={z_dot}] (10) at (0.75, 0) {$2\beta_i - 2\alpha$};
		\node [style=none] (11) at (1.5, -1.75) {\small$i=[1, \dots, s]$};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (0.25, -2) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style={x_dot}] (24) at (2.5, 0.75) {$\pi$};
		\node [style={z_dot}] (25) at (2.5, -0.5) {$\alpha_i-\beta_i$};
		\node [style={z_dot}] (26) at (4, 0.25) {};
		\node [style={x_dot}] (27) at (4, -0.5) {};
		\node [style=none] (28) at (4.5, 0.5) {\small $\otimes 3$};
		\node [style={z_dot}] (29) at (-4.25, 0.5) {};
		\node [style={x_dot}] (30) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-3.75, 0.75) {\small $\otimes 3$};
		\node [style={z_dot}] (41) at (-1.25, 0) {$2\beta_0 - 2\alpha_0$};
		\node [style={x_dot}] (45) at (-5.25, -0.5) {};
		\node [style={z_dot}] (46) at (-5.25, 0.5) {};
		\node [style=none] (49) at (-4.75, 0.75) {\small $\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12.center) to (15.center);
		\draw [style={blue_edge}] (15.center) to (14.center);
		\draw [style={blue_edge}] (12.center) to (13.center);
		\draw [style={blue_edge}] (13.center) to (14.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (17.center) to (18.center);
		\draw [style={blue_edge}, bend left=60] (17.center) to (19.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (16.center) to (19.center);
		\draw [style={blue_edge}, bend left=60] (16.center) to (18.center);
		\draw (2) to (3);
		\draw (24) to (25);
		\draw [bend left, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (29) to (30);
		\draw [bend right, looseness=1.25] (29) to (30);
		\draw (29) to (30);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_one/term_two/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (123) at (0, 2.75) {$2\gamma_1$};
		\node [style={x_dot}] (125) at (-3.5, -0.25) {};
		\node [style={z_dot}] (126) at (-4.5, -0.25) { $\gamma_{1,2}$};
		\node [style={z_dot}] (127) at (0, -2.25) {};
		\node [style={x_dot}] (129) at (3.5, -0.25) {};
		\node [style={z_dot}] (130) at (4.75, -0.25) {$\pi-\gamma_{1, 2}$};
		\node [style={z_dot}] (131) at (0, -0.5) {};
		\node [style={z_dot}] (132) at (2, 0.5) {$-\gamma_{1, i}$};
		\node [style={z_dot}] (133) at (2, -1) {$-\gamma_{2,i}$};
		\node [style={z_dot}] (134) at (-2, -1) {$\gamma_{2, i}$};
		\node [style={z_dot}] (135) at (-2, 0.5) {$\gamma_{1,i}$};
		\node [style={x_dot}] (136) at (-1, -1.5) {};
		\node [style={x_dot}] (137) at (1, -1.5) {$\pi$};
		\node [style={x_dot}] (138) at (-1, 1.25) {};
		\node [style={x_dot}] (139) at (1, 1.25) {$\pi$};
		\node [style={z_dot}] (144) at (0, -3) {$2\gamma_2$};
		\node [style={z_dot}] (145) at (0, 0.25) {};
		\node [style={x_dot}] (147) at (0, -4.25) {$\pi+2\beta$};
		\node [style=none] (157) at (2.75, -3) {\small$i=[3, \dots, n]$};
		\node [style=none] (158) at (1.5, -2.75) {};
		\node [style=none] (159) at (1.5, -3.25) {};
		\node [style=none] (160) at (3.75, -3.25) {};
		\node [style=none] (161) at (3.75, -2.75) {};
		\node [style=none] (162) at (2.25, -1.5) {};
		\node [style=none] (163) at (-2.25, 1) {};
		\node [style=none] (164) at (-2.25, -1.5) {};
		\node [style=none] (165) at (2.25, 1) {};
		\node [style=none] (194) at (-2.25, -0.25) {};
		\node [style=none] (195) at (-2.25, -2.5) {};
		\node [style=none] (196) at (2.5, -2.5) {};
		\node [style=none] (197) at (2.5, -0.25) {};
		\node [style={z_dot}] (198) at (0, 1.75) {};
		\node [style=none] (199) at (-2.25, 2.25) {};
		\node [style=none] (200) at (-2.25, 0) {};
		\node [style=none] (201) at (2.5, 0) {};
		\node [style=none] (202) at (2.5, 2.25) {};
		\node [style={z_dot}] (203) at (-2, -4) {$-\gamma_2$};
		\node [style={x_dot}] (204) at (-2, -3.25) {$\pi$};
		\node [style={z_dot}] (205) at (-1.25, -3.25) {};
		\node [style={x_dot}] (206) at (-1.25, -4) {};
		\node [style={x_dot}] (207) at (-6, -0.25) {$\pi+2\beta$};
		\node [style={z_dot}] (208) at (-7, -0.5) {$-\gamma_1$};
		\node [style={x_dot}] (209) at (-7, 0.25) {$\pi$};
		\node [style={z_dot}] (210) at (-7.75, 0.25) {};
		\node [style={x_dot}] (211) at (-7.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123) to (125);
		\draw (125) to (126);
		\draw (130) to (129);
		\draw (139) to (132);
		\draw (138) to (135);
		\draw (134) to (136);
		\draw (136) to (131);
		\draw (131) to (137);
		\draw (137) to (133);
		\draw [bend left] (123) to (129);
		\draw (136) to (127);
		\draw (127) to (137);
		\draw [bend right] (125) to (144);
		\draw [bend right] (144) to (129);
		\draw (138) to (145);
		\draw (145) to (139);
		\draw (145) to (131);
		\draw (127) to (144);
		\draw [style={blue_edge}] (158.center) to (161.center);
		\draw [style={blue_edge}] (161.center) to (160.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (163.center) to (164.center);
		\draw [style={blue_edge}, bend left=60] (163.center) to (165.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (162.center) to (165.center);
		\draw [style={blue_edge}, bend left=60] (162.center) to (164.center);
		\draw [style={red_edge}] (194.center) to (197.center);
		\draw [style={red_edge}] (197.center) to (196.center);
		\draw [style={red_edge}] (194.center) to (195.center);
		\draw [style={red_edge}] (195.center) to (196.center);
		\draw (138) to (198);
		\draw (198) to (139);
		\draw (123) to (198);
		\draw [style={red_edge}] (199.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style={red_edge}] (199.center) to (200.center);
		\draw [style={red_edge}] (200.center) to (201.center);
		\draw (204) to (203);
		\draw [bend left, looseness=1.25] (205) to (206);
		\draw [bend right, looseness=1.25] (205) to (206);
		\draw (205) to (206);
		\draw [bend left, looseness=1.25] (210) to (211);
		\draw [bend right, looseness=1.25] (210) to (211);
		\draw (210) to (211);
		\draw (209) to (208);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_one/term_two/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (123) at (0.75, 2.25) {$2\gamma_1$};
		\node [style={x_dot}] (125) at (-3.75, 1) {};
		\node [style={z_dot}] (126) at (-4.75, 1) { $\gamma_{1,2}$};
		\node [style={x_dot}] (129) at (3, 1) {};
		\node [style={z_dot}] (130) at (5, 1) {$\pi-\gamma_{1, 2}$};
		\node [style={z_dot}] (134) at (1.5, 0.25) {$2\gamma_{2, i}$};
		\node [style={z_dot}] (135) at (1.5, 1.5) {$2\gamma_{1,i}$};
		\node [style={x_dot}] (138) at (0.75, 0.75) {};
		\node [style={z_dot}] (144) at (0.75, -0.75) {$2\gamma_2$};
		\node [style=none] (157) at (4.25, -0.75) {\small$i=[3, \dots, n]$};
		\node [style=none] (158) at (3, -0.5) {};
		\node [style=none] (159) at (3, -1) {};
		\node [style=none] (160) at (5.25, -1) {};
		\node [style=none] (161) at (5.25, -0.5) {};
		\node [style=none] (162) at (2.25, -0.25) {};
		\node [style=none] (163) at (-2.75, 1.75) {};
		\node [style=none] (164) at (-2.75, -0.25) {};
		\node [style=none] (165) at (2.25, 1.75) {};
		\node [style={z_dot}] (203) at (-6, 0.5) {$-\gamma_2$};
		\node [style={x_dot}] (204) at (-6, 1.25) {$\pi$};
		\node [style={z_dot}] (207) at (-2.25, 0.25) {$-\gamma_{1, i}$};
		\node [style={x_dot}] (208) at (-2.25, 1.25) {$\pi$};
		\node [style={z_dot}] (209) at (-1.25, 0.25) {$-\gamma_{2,i}$};
		\node [style={x_dot}] (210) at (-1.25, 1.25) {$\pi$};
		\node [style={z_dot}] (211) at (-0.5, 1.25) {};
		\node [style={x_dot}] (212) at (-0.5, 0.25) {};
		\node [style=none] (213) at (0, 1.5) {\small $\otimes 4$};
		\node [style={x_dot}] (214) at (-8.75, 0.75) {$\pi+2\beta$};
		\node [style={z_dot}] (215) at (-7, 0.5) {$-\gamma_1$};
		\node [style={x_dot}] (216) at (-7, 1.25) {$\pi$};
		\node [style={z_dot}] (217) at (-10, 1.25) {};
		\node [style={x_dot}] (218) at (-10, 0.5) {};
		\node [style=none] (219) at (-8, 1.25) {\small $\otimes 2$};
		\node [style=none] (220) at (-9.5, 1.5) {\small $\otimes 2$};
		\node [style=none] (222) at (-3.75, -0.25) {};
		\node [style=none] (223) at (-3.25, -0.75) {};
		\node [style=none] (226) at (-3.75, 1.75) {};
		\node [style=none] (227) at (-3.25, 2.25) {};
		\node [style=none] (228) at (3, -0.25) {};
		\node [style=none] (229) at (2.5, -0.75) {};
		\node [style=none] (230) at (3, 1.75) {};
		\node [style=none] (231) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125) to (126);
		\draw (130) to (129);
		\draw (138) to (135);
		\draw [style={blue_edge}] (158.center) to (161.center);
		\draw [style={blue_edge}] (161.center) to (160.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.75] (163.center) to (164.center);
		\draw [style={blue_edge}] (163.center) to (165.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.75] (162.center) to (165.center);
		\draw [style={blue_edge}] (162.center) to (164.center);
		\draw (204) to (203);
		\draw (208) to (207);
		\draw (210) to (209);
		\draw [bend left, looseness=1.25] (211) to (212);
		\draw [bend right, looseness=1.25] (211) to (212);
		\draw (211) to (212);
		\draw (123) to (138);
		\draw (138) to (134);
		\draw (138) to (144);
		\draw [bend left, looseness=1.25] (217) to (218);
		\draw [bend right, looseness=1.25] (217) to (218);
		\draw (217) to (218);
		\draw (216) to (215);
		\draw [bend right=45, looseness=1.50] (222.center) to (223.center);
		\draw [bend left=45, looseness=1.50] (226.center) to (227.center);
		\draw [bend left=45, looseness=1.50] (228.center) to (229.center);
		\draw [bend right=45, looseness=1.50] (230.center) to (231.center);
		\draw (227.center) to (231.center);
		\draw (226.center) to (222.center);
		\draw (223.center) to (229.center);
		\draw (230.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_one/term_two/s3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (123) at (2.5, 2) {$2\gamma_1$};
		\node [style={x_dot}] (125) at (-1.75, 0.5) {};
		\node [style={z_dot}] (126) at (-2.75, 0.5) { $\gamma_{1,2}$};
		\node [style={x_dot}] (129) at (-1.75, -0.5) {};
		\node [style={z_dot}] (130) at (-3, -0.5) {$\pi-\gamma_{1, 2}$};
		\node [style={z_dot}] (134) at (4, -0.5) {$2\gamma_{2, i}$};
		\node [style={z_dot}] (135) at (4, 0.5) {$2\gamma_{1,i}$};
		\node [style={x_dot}] (138) at (3.25, 0) {};
		\node [style={z_dot}] (144) at (2.5, -2) {$2\gamma_2$};
		\node [style=none] (157) at (4.75, -2) {\small$i=[3, \dots, n]$};
		\node [style=none] (158) at (3.5, -1.75) {};
		\node [style=none] (159) at (3.5, -2.25) {};
		\node [style=none] (160) at (5.75, -2.25) {};
		\node [style=none] (161) at (5.75, -1.75) {};
		\node [style=none] (162) at (5, -0.5) {};
		\node [style=none] (163) at (-0.25, 0.5) {};
		\node [style=none] (164) at (-0.25, -0.5) {};
		\node [style=none] (165) at (5, 0.5) {};
		\node [style={z_dot}] (207) at (0.25, -0.5) {$-\gamma_{1, i}$};
		\node [style={x_dot}] (208) at (0.25, 0.5) {$\pi$};
		\node [style={z_dot}] (209) at (1.25, -0.5) {$-\gamma_{2,i}$};
		\node [style={x_dot}] (210) at (1.25, 0.5) {$\pi$};
		\node [style={z_dot}] (211) at (2.25, 0.5) {};
		\node [style={x_dot}] (212) at (2.25, -0.5) {};
		\node [style=none] (213) at (2.75, 0.75) {\small $\otimes 4$};
		\node [style={z_dot}] (214) at (-1, 0.5) {};
		\node [style={z_dot}] (215) at (-1, -0.5) {};
		\node [style=none] (216) at (-3.75, 1) {};
		\node [style=none] (217) at (-3.75, -1.25) {};
		\node [style=none] (218) at (-0.5, -1.25) {};
		\node [style=none] (219) at (-0.5, 1) {};
		\node [style={z_dot}] (220) at (-4.25, -0.25) {$-\gamma_2$};
		\node [style={x_dot}] (221) at (-4.25, 0.5) {$\pi$};
		\node [style={x_dot}] (224) at (-7, 0) {$\pi+2\beta$};
		\node [style={z_dot}] (225) at (-5.25, -0.25) {$-\gamma_1$};
		\node [style={x_dot}] (226) at (-5.25, 0.5) {$\pi$};
		\node [style={z_dot}] (227) at (-8.25, 0.5) {};
		\node [style={x_dot}] (228) at (-8.25, -0.25) {};
		\node [style=none] (229) at (-6.25, 0.5) {\small $\otimes 2$};
		\node [style=none] (230) at (-7.75, 0.75) {\small $\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125) to (126);
		\draw (130) to (129);
		\draw (138) to (135);
		\draw [style={blue_edge}] (158.center) to (161.center);
		\draw [style={blue_edge}] (161.center) to (160.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}] (163.center) to (164.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (163.center) to (165.center);
		\draw [style={blue_edge}] (162.center) to (165.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (162.center) to (164.center);
		\draw (208) to (207);
		\draw (210) to (209);
		\draw [bend left, looseness=1.25] (211) to (212);
		\draw [bend right, looseness=1.25] (211) to (212);
		\draw (211) to (212);
		\draw [bend left=15] (123) to (138);
		\draw (138) to (134);
		\draw [bend left=15] (138) to (144);
		\draw (125) to (214);
		\draw (125) to (215);
		\draw (129) to (214);
		\draw (129) to (215);
		\draw [bend left=15] (214) to (123);
		\draw [bend right=15] (215) to (144);
		\draw [style={red_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (219.center) to (218.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (218.center);
		\draw (221) to (220);
		\draw [bend left, looseness=1.25] (227) to (228);
		\draw [bend right, looseness=1.25] (227) to (228);
		\draw (227) to (228);
		\draw (226) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_one/term_two/s4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (123) at (0.75, 0.75) {$2\gamma_1 + \pi$};
		\node [style={z_dot}] (134) at (2.75, -0.75) {$2\gamma_{2, i}$};
		\node [style={z_dot}] (135) at (2.75, 0.75) {$2\gamma_{1,i}$};
		\node [style={x_dot}] (138) at (3.5, 0) {};
		\node [style={z_dot}] (144) at (0.75, -0.75) {$2\gamma_2+\pi$};
		\node [style=none] (157) at (7.75, -1.75) {\small$i=[3, \dots, n]$};
		\node [style=none] (158) at (6.5, -1.5) {};
		\node [style=none] (159) at (6.5, -2) {};
		\node [style=none] (160) at (8.75, -2) {};
		\node [style=none] (161) at (8.75, -1.5) {};
		\node [style=none] (162) at (7, -0.5) {};
		\node [style=none] (163) at (1.75, 0.5) {};
		\node [style=none] (164) at (1.75, -0.5) {};
		\node [style=none] (165) at (7, 0.5) {};
		\node [style={z_dot}] (207) at (6.25, -0.5) {$-\gamma_{1, i}$};
		\node [style={x_dot}] (208) at (6.25, 0.5) {$\pi$};
		\node [style={z_dot}] (209) at (5.25, -0.5) {$-\gamma_{2,i}$};
		\node [style={x_dot}] (210) at (5.25, 0.5) {$\pi$};
		\node [style={z_dot}] (211) at (4, 0.5) {};
		\node [style={x_dot}] (212) at (4, -0.5) {};
		\node [style=none] (213) at (4.5, 0.75) {\small $\otimes 4$};
		\node [style={z_dot}] (214) at (-1.25, -0.25) {$-\gamma_2$};
		\node [style={x_dot}] (215) at (-1.25, 0.5) {$\pi$};
		\node [style={x_dot}] (216) at (-4, 0) {$\pi+2\beta$};
		\node [style={z_dot}] (217) at (-2.25, -0.25) {$-\gamma_1$};
		\node [style={x_dot}] (218) at (-2.25, 0.5) {$\pi$};
		\node [style={z_dot}] (219) at (-5.25, 0.5) {};
		\node [style={x_dot}] (220) at (-5.25, -0.25) {};
		\node [style=none] (221) at (-3.25, 0.5) {\small $\otimes 2$};
		\node [style=none] (222) at (-4.75, 0.75) {\small $\otimes 4$};
		\node [style=none] (223) at (-2.75, 1) {};
		\node [style=none] (224) at (-2.75, -0.75) {};
		\node [style=none] (225) at (-0.5, -0.75) {};
		\node [style=none] (226) at (-0.5, 1) {};
		\node [style=none] (227) at (6.75, 1) {};
		\node [style=none] (228) at (6.75, -1) {};
		\node [style=none] (229) at (4.75, -1) {};
		\node [style=none] (230) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (135);
		\draw [style={blue_edge}] (158.center) to (161.center);
		\draw [style={blue_edge}] (161.center) to (160.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}] (163.center) to (164.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (163.center) to (165.center);
		\draw [style={blue_edge}] (162.center) to (165.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (162.center) to (164.center);
		\draw (208) to (207);
		\draw (210) to (209);
		\draw [bend right, looseness=1.25] (211) to (212);
		\draw [bend left, looseness=1.25] (211) to (212);
		\draw (211) to (212);
		\draw (123) to (138);
		\draw (138) to (134);
		\draw (138) to (144);
		\draw (215) to (214);
		\draw [bend left, looseness=1.25] (219) to (220);
		\draw [bend right, looseness=1.25] (219) to (220);
		\draw (219) to (220);
		\draw (218) to (217);
		\draw [style={red_edge}] (223.center) to (226.center);
		\draw [style={red_edge}] (226.center) to (225.center);
		\draw [style={red_edge}] (223.center) to (224.center);
		\draw [style={red_edge}] (224.center) to (225.center);
		\draw [style={red_edge}] (227.center) to (230.center);
		\draw [style={red_edge}] (230.center) to (229.center);
		\draw [style={red_edge}] (227.center) to (228.center);
		\draw [style={red_edge}] (228.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_one/term_two/s5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (134) at (3, -0.75) {$2\gamma_{2, i}$};
		\node [style={z_dot}] (135) at (3, 0.75) {$2\gamma_{1,i}$};
		\node [style={x_dot}] (138) at (3, 0) {};
		\node [style={z_dot}] (144) at (0.5, -0.75) {$2\gamma_2+\pi$};
		\node [style=none] (157) at (4, -2) {\small$i=[3, \dots, n]$};
		\node [style=none] (158) at (3, -1.75) {};
		\node [style=none] (159) at (3, -2.25) {};
		\node [style=none] (160) at (5.25, -2.25) {};
		\node [style=none] (161) at (5.25, -1.75) {};
		\node [style=none] (162) at (6.75, -0.5) {};
		\node [style=none] (163) at (1.75, 0.5) {};
		\node [style=none] (164) at (1.75, -0.5) {};
		\node [style=none] (165) at (6.75, 0.5) {};
		\node [style={z_dot}] (211) at (4, 0.5) {};
		\node [style={x_dot}] (212) at (4, -0.5) {};
		\node [style=none] (213) at (4.5, 0.75) {\small $\otimes 3$};
		\node [style={x_dot}] (216) at (-5, 0) {$\pi+2\beta$};
		\node [style={z_dot}] (219) at (-6.25, 0.5) {};
		\node [style={x_dot}] (220) at (-6.25, -0.25) {};
		\node [style=none] (221) at (-4.25, 0.5) {\small $\otimes 2$};
		\node [style=none] (222) at (-5.75, 0.75) {\small $\otimes 3$};
		\node [style={x_dot}] (223) at (2.25, 0) {};
		\node [style={z_dot}] (224) at (0.5, 1) {$2\gamma_1 + \pi$};
		\node [style=none] (225) at (0, 1.5) {};
		\node [style=none] (226) at (0, 0.5) {};
		\node [style=none] (227) at (1, 0.5) {};
		\node [style=none] (228) at (1, 1.5) {};
		\node [style=none] (230) at (0, -0.25) {};
		\node [style=none] (231) at (0, -1.25) {};
		\node [style=none] (232) at (1, -1.25) {};
		\node [style=none] (233) at (1, -0.25) {};
		\node [style={z_dot}] (234) at (-1.25, -0.5) {$-\gamma_1-\gamma_2  -\pi$};
		\node [style={x_dot}] (235) at (-1.25, 1) {$\pi$};
		\node [style={z_dot}] (238) at (5.75, -0.5) {$-\gamma_{1, i} - \gamma_{2, i}$};
		\node [style={x_dot}] (239) at (5.75, 1) {$\pi$};
		\node [style=none] (240) at (2, 0.25) {};
		\node [style=none] (241) at (2, -0.25) {};
		\node [style=none] (242) at (2.5, -0.25) {};
		\node [style=none] (243) at (2.5, 0.25) {};
		\node [style={z_dot}] (244) at (-3.75, -0.25) {$\pi$};
		\node [style={x_dot}] (245) at (-3.75, 0.75) {$\pi$};
		\node [style={z_dot}] (246) at (-3, 0.75) {};
		\node [style={x_dot}] (247) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (135);
		\draw [style={blue_edge}] (158.center) to (161.center);
		\draw [style={blue_edge}] (161.center) to (160.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}] (163.center) to (164.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (163.center) to (165.center);
		\draw [style={blue_edge}] (162.center) to (165.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (162.center) to (164.center);
		\draw [bend right, looseness=1.25] (211) to (212);
		\draw [bend left, looseness=1.25] (211) to (212);
		\draw (211) to (212);
		\draw (138) to (134);
		\draw [bend left, looseness=1.25] (219) to (220);
		\draw [bend right, looseness=1.25] (219) to (220);
		\draw (219) to (220);
		\draw (144) to (223);
		\draw [style={red_edge}] (225.center) to (228.center);
		\draw [style={red_edge}] (228.center) to (227.center);
		\draw [style={red_edge}] (225.center) to (226.center);
		\draw [style={red_edge}] (226.center) to (227.center);
		\draw [style={red_edge}] (230.center) to (233.center);
		\draw [style={red_edge}] (233.center) to (232.center);
		\draw [style={red_edge}] (230.center) to (231.center);
		\draw [style={red_edge}] (231.center) to (232.center);
		\draw (224) to (223);
		\draw (223) to (138);
		\draw (235) to (234);
		\draw (239) to (238);
		\draw [style={red_edge}] (240.center) to (243.center);
		\draw [style={red_edge}] (243.center) to (242.center);
		\draw [style={red_edge}] (240.center) to (241.center);
		\draw [style={red_edge}] (241.center) to (242.center);
		\draw (245) to (244);
		\draw [bend left, looseness=1.25] (246) to (247);
		\draw [bend right, looseness=1.25] (246) to (247);
		\draw (246) to (247);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_one/term_two/s6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (123) at (-1.25, 1) {$2\gamma_1 + \pi$};
		\node [style={z_dot}] (134) at (2.25, -0.5) {$2\gamma_{2, i}$};
		\node [style={z_dot}] (135) at (2.25, 0.5) {$2\gamma_{1,i}$};
		\node [style={x_dot}] (138) at (1.5, 0) {};
		\node [style={z_dot}] (144) at (-1.25, -1) {$2\gamma_2+\pi$};
		\node [style=none] (157) at (3.75, -2) {\small$i=[3, \dots, n]$};
		\node [style=none] (158) at (2.5, -1.75) {};
		\node [style=none] (159) at (2.5, -2.25) {};
		\node [style=none] (160) at (4.75, -2.25) {};
		\node [style=none] (161) at (4.75, -1.75) {};
		\node [style=none] (162) at (6.25, -0.25) {};
		\node [style=none] (163) at (1, 0.25) {};
		\node [style=none] (164) at (1, -0.25) {};
		\node [style=none] (165) at (6.25, 0.25) {};
		\node [style={z_dot}] (207) at (3.75, -0.25) {$-\gamma_{1, i} - \gamma_{2, i}$};
		\node [style={x_dot}] (208) at (3.75, 1.25) {$\pi$};
		\node [style={z_dot}] (211) at (5.25, 0.25) {};
		\node [style={x_dot}] (212) at (5.25, -0.5) {};
		\node [style=none] (213) at (5.75, 0.5) {\small $\otimes 4$};
		\node [style={x_dot}] (216) at (-6.5, 0) {$\pi+2\beta$};
		\node [style={z_dot}] (217) at (-2.75, -0.75) {$-\gamma_1-\gamma_2 - \pi$};
		\node [style={x_dot}] (218) at (-2.75, 0.75) {$\pi$};
		\node [style={z_dot}] (219) at (-7.75, 0.5) {};
		\node [style={x_dot}] (220) at (-7.75, -0.25) {};
		\node [style=none] (221) at (-5.75, 0.5) {\small $\otimes 2$};
		\node [style=none] (222) at (-7.25, 0.75) {\small $\otimes 2$};
		\node [style={x_dot}] (223) at (-0.5, 0) {};
		\node [style=none] (236) at (4.25, -1.5) {};
		\node [style={z_dot}] (237) at (0.25, 0) {};
		\node [style={z_dot}] (238) at (-5, -0.25) {$\pi$};
		\node [style={x_dot}] (239) at (-5, 0.75) {$\pi$};
		\node [style={z_dot}] (240) at (-4.25, 0.75) {};
		\node [style={x_dot}] (241) at (-4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (135);
		\draw [style={blue_edge}] (158.center) to (161.center);
		\draw [style={blue_edge}] (161.center) to (160.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}] (159.center) to (160.center);
		\draw [style={blue_edge}] (163.center) to (164.center);
		\draw [style={blue_edge}, bend left=90] (163.center) to (165.center);
		\draw [style={blue_edge}] (162.center) to (165.center);
		\draw [style={blue_edge}, bend left=90, looseness=0.75] (162.center) to (164.center);
		\draw (208) to (207);
		\draw [bend left, looseness=1.25] (211) to (212);
		\draw [bend right, looseness=1.25] (211) to (212);
		\draw (211) to (212);
		\draw (138) to (134);
		\draw [bend left, looseness=1.25] (219) to (220);
		\draw [bend right, looseness=1.25] (219) to (220);
		\draw (219) to (220);
		\draw (218) to (217);
		\draw (123) to (223);
		\draw (223) to (144);
		\draw (223) to (237);
		\draw (237) to (138);
		\draw (239) to (238);
		\draw [bend left, looseness=1.25] (240) to (241);
		\draw [bend right, looseness=1.25] (240) to (241);
		\draw (240) to (241);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.25) {$\dots$};
		\node [style={z_dot}] (5) at (-0.5, 3) {};
		\node [style={z_dot}] (6) at (-3, -2.75) {$\gamma_2$};
		\node [style={x_dot}] (9) at (-8.25, -0.25) {};
		\node [style={z_dot}] (11) at (-8.25, 1) { $\gamma_{1,2}$};
		\node [style={x_dot}] (17) at (-0.5, -2.75) {$2\beta$};
		\node [style={z_dot}] (72) at (2, -2.75) {$-\gamma_2$};
		\node [style={x_dot}] (77) at (7.75, 0) {};
		\node [style={z_dot}] (79) at (7.75, 1.25) {$\pi-\gamma_{1, 2}$};
		\node [style={z_dot}] (83) at (-3.75, -0.25) {};
		\node [style={z_dot}] (84) at (-1.5, 0.25) {$-\gamma_{1, 3}$};
		\node [style={z_dot}] (85) at (-1.5, -0.75) {$-\gamma_{2,3}$};
		\node [style={z_dot}] (86) at (-6, -0.75) {$\gamma_{2, 3}$};
		\node [style={z_dot}] (87) at (-6, 0.25) {$\gamma_{1,3}$};
		\node [style={x_dot}] (88) at (-4.75, -1.25) {};
		\node [style={x_dot}] (89) at (-2.75, -1.25) {};
		\node [style={x_dot}] (90) at (-4.5, 0.75) {};
		\node [style={x_dot}] (91) at (-3, 0.75) {};
		\node [style={x_dot}] (92) at (-0.5, 3.75) {$2\beta$};
		\node [style={z_dot}] (95) at (2.75, -0.25) {};
		\node [style={z_dot}] (96) at (5, 0.25) {$-\gamma_{1, n}$};
		\node [style={z_dot}] (97) at (5, -0.75) {$-\gamma_{2,n}$};
		\node [style={z_dot}] (98) at (0.5, -0.75) {$\gamma_{2, n}$};
		\node [style={z_dot}] (99) at (0.5, 0.25) {$\gamma_{1,n}$};
		\node [style={x_dot}] (100) at (1.75, -1.25) {};
		\node [style={x_dot}] (101) at (3.75, -1.25) {};
		\node [style={x_dot}] (102) at (2, 0.75) {};
		\node [style={x_dot}] (103) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (5) to (9);
		\draw (9) to (11);
		\draw (77) to (72);
		\draw (79) to (77);
		\draw (6) to (17);
		\draw (17) to (72);
		\draw (5) to (90);
		\draw (90) to (83);
		\draw (83) to (91);
		\draw (91) to (84);
		\draw (90) to (87);
		\draw (86) to (88);
		\draw (88) to (83);
		\draw (83) to (89);
		\draw (89) to (72);
		\draw (89) to (85);
		\draw (88) to (6);
		\draw (5) to (91);
		\draw (5) to (77);
		\draw (102) to (95);
		\draw (95) to (103);
		\draw (103) to (96);
		\draw (102) to (99);
		\draw (98) to (100);
		\draw (100) to (95);
		\draw (95) to (101);
		\draw (101) to (97);
		\draw (5) to (102);
		\draw (5) to (103);
		\draw (6) to (100);
		\draw (72) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (5) at (0, 3) {};
		\node [style={z_dot}] (6) at (-2.25, -2.5) {$\gamma_2$};
		\node [style={x_dot}] (9) at (-3.5, 0) {};
		\node [style={z_dot}] (11) at (-4.5, 0) { $\gamma_{1,2}$};
		\node [style={x_dot}] (17) at (0, -2.5) {$2\beta$};
		\node [style={z_dot}] (72) at (2.25, -2.5) {$-\gamma_2$};
		\node [style={x_dot}] (77) at (3.5, 0.25) {};
		\node [style={z_dot}] (79) at (4.75, 0.25) {$\pi-\gamma_{1, 2}$};
		\node [style={z_dot}] (83) at (0, 0.5) {};
		\node [style={z_dot}] (84) at (2, 0.5) {$-\gamma_{1, i}$};
		\node [style={z_dot}] (85) at (2, -0.5) {$-\gamma_{2,i}$};
		\node [style={z_dot}] (86) at (-2, -0.5) {$\gamma_{2, i}$};
		\node [style={z_dot}] (87) at (-2, 0.5) {$\gamma_{1,i}$};
		\node [style={x_dot}] (88) at (-1, -1.5) {};
		\node [style={x_dot}] (89) at (1, -1.5) {};
		\node [style={x_dot}] (90) at (-1, 1.25) {};
		\node [style={x_dot}] (91) at (1, 1.25) {};
		\node [style={z_dot}] (92) at (0, 1.75) {};
		\node [style={z_dot}] (93) at (0, -0.5) {};
		\node [style=none] (105) at (1.75, 1.75) {};
		\node [style=none] (106) at (-1.75, -1.75) {};
		\node [style=none] (107) at (1.75, -1.75) {};
		\node [style=none] (108) at (-1.75, 1.75) {};
		\node [style=none] (113) at (4.25, -2) {\small$i=[3, \dots, n]$};
		\node [style=none] (114) at (3, -1.75) {};
		\node [style=none] (115) at (3, -2.25) {};
		\node [style=none] (116) at (5.25, -2.25) {};
		\node [style=none] (117) at (5.25, -1.75) {};
		\node [style={x_dot}] (118) at (-1.5, 3) {$2\beta$};
		\node [style=none] (119) at (-2.5, 2.25) {};
		\node [style=none] (120) at (-2.5, 0) {};
		\node [style=none] (121) at (2.5, 0) {};
		\node [style=none] (122) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw [bend right] (5) to (9);
		\draw (9) to (11);
		\draw (77) to (72);
		\draw (79) to (77);
		\draw (6) to (17);
		\draw (17) to (72);
		\draw (90) to (83);
		\draw (83) to (91);
		\draw (91) to (84);
		\draw (90) to (87);
		\draw (86) to (88);
		\draw (89) to (72);
		\draw (89) to (85);
		\draw (88) to (6);
		\draw [bend left] (5) to (77);
		\draw (92) to (90);
		\draw (92) to (91);
		\draw (83) to (93);
		\draw (5) to (92);
		\draw (93) to (88);
		\draw (93) to (89);
		\draw [style={blue_edge}, bend right, looseness=0.75] (106.center) to (107.center);
		\draw [style={blue_edge}, bend left=60] (106.center) to (108.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (105.center) to (108.center);
		\draw [style={blue_edge}, bend left=60] (105.center) to (107.center);
		\draw [style={blue_edge}] (114.center) to (117.center);
		\draw [style={blue_edge}] (117.center) to (116.center);
		\draw [style={blue_edge}] (114.center) to (115.center);
		\draw [style={blue_edge}] (115.center) to (116.center);
		\draw [style={red_edge}] (119.center) to (122.center);
		\draw [style={red_edge}] (122.center) to (121.center);
		\draw [style={red_edge}] (119.center) to (120.center);
		\draw [style={red_edge}] (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (96) at (-1.5, 0) {$\gamma_2$};
		\node [style={x_dot}] (97) at (0, 1.5) {};
		\node [style={z_dot}] (98) at (-1.25, 2) { $\gamma_{1,2}$};
		\node [style={x_dot}] (99) at (0, 0) {};
		\node [style={z_dot}] (100) at (1.5, 0) {$-\gamma_2$};
		\node [style={x_dot}] (101) at (0, 1.5) {};
		\node [style={z_dot}] (102) at (1.5, 2) {$\pi-\gamma_{1, 2}$};
		\node [style={z_dot}] (105) at (1.25, -1.75) {$-\gamma_{2,i}$};
		\node [style={z_dot}] (106) at (-1, -1.75) {$\gamma_{2, i}$};
		\node [style={x_dot}] (108) at (0, -1) {};
		\node [style={x_dot}] (109) at (0, -1) {};
		\node [style={z_dot}] (115) at (-2, -1.25) {};
		\node [style={x_dot}] (116) at (-2, -2.25) {};
		\node [style=none] (118) at (-1.5, -1) {\small $\otimes 2$};
		\node [style={x_dot}] (119) at (0, 0) {$2\beta$};
		\node [style={x_dot}] (141) at (0, 0.75) {};
		\node [style=none] (142) at (-2, 2.75) {};
		\node [style=none] (143) at (-2, 1) {};
		\node [style=none] (144) at (2.25, 1) {};
		\node [style=none] (145) at (2.25, 2.75) {};
		\node [style=none] (146) at (1.75, -1) {};
		\node [style=none] (147) at (-2.75, -2.25) {};
		\node [style=none] (148) at (1.75, -2.25) {};
		\node [style=none] (149) at (-2.75, -1) {};
		\node [style=none] (150) at (0, -3.25) {\small$i=[3, \dots, n]$};
		\node [style=none] (151) at (-1.25, -3) {};
		\node [style=none] (152) at (-1.25, -3.5) {};
		\node [style=none] (153) at (1, -3.5) {};
		\node [style=none] (154) at (1, -3) {};
		\node [style={x_dot}] (155) at (-2.5, 0) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (98);
		\draw (102) to (101);
		\draw (96) to (99);
		\draw (99) to (100);
		\draw (106) to (108);
		\draw (109) to (100);
		\draw (109) to (105);
		\draw (108) to (96);
		\draw [bend left, looseness=1.25] (115) to (116);
		\draw [bend right, looseness=1.25] (115) to (116);
		\draw (115) to (116);
		\draw (97) to (101);
		\draw (99) to (119);
		\draw (141) to (96);
		\draw (141) to (100);
		\draw (101) to (141);
		\draw [style={red_edge}] (142.center) to (143.center);
		\draw [style={red_edge}] (143.center) to (144.center);
		\draw [style={red_edge}] (142.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (144.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (147.center) to (148.center);
		\draw [style={blue_edge}, bend left=60] (147.center) to (149.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (146.center) to (149.center);
		\draw [style={blue_edge}, bend left=60] (146.center) to (148.center);
		\draw [style={blue_edge}] (151.center) to (154.center);
		\draw [style={blue_edge}] (154.center) to (153.center);
		\draw [style={blue_edge}] (151.center) to (152.center);
		\draw [style={blue_edge}] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (96) at (-0.75, 0.5) {$\gamma_2$};
		\node [style={x_dot}] (99) at (0.75, 0.5) {$2\beta$};
		\node [style={z_dot}] (100) at (2.25, 0.5) {$-\gamma_2$};
		\node [style={z_dot}] (105) at (2, -1.5) {$-\gamma_{2,i}$};
		\node [style={z_dot}] (106) at (-0.25, -1.5) {$\gamma_{2, i}$};
		\node [style={x_dot}] (108) at (0.75, -0.75) {};
		\node [style={x_dot}] (109) at (0.75, -0.75) {};
		\node [style={z_dot}] (115) at (-4, 0.5) {};
		\node [style={x_dot}] (116) at (-4, -0.5) {};
		\node [style=none] (118) at (-3.5, 0.75) {\small $\otimes 3$};
		\node [style=none] (138) at (0.75, -1.75) {$\dots$};
		\node [style={x_dot}] (141) at (0.75, 1.75) {$\pi$};
		\node [style={z_dot}] (144) at (-2, 0.25) {$\pi-2\gamma_{1, 2}$};
		\node [style={x_dot}] (146) at (-3, 0.5) {};
		\node [style={z_dot}] (147) at (-3, -0.5) { $\gamma_{1,2}$};
		\node [style={x_dot}] (148) at (-3, 0.5) {$\pi$};
		\node [style=none] (149) at (2.5, -0.5) {};
		\node [style=none] (150) at (-1.75, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (0.75, -3) {\small$i=[3, \dots, n]$};
		\node [style=none] (154) at (-0.5, -2.75) {};
		\node [style=none] (155) at (-0.5, -3.25) {};
		\node [style=none] (156) at (1.75, -3.25) {};
		\node [style=none] (157) at (1.75, -2.75) {};
		\node [style=none] (158) at (0.5, 2) {};
		\node [style=none] (159) at (0.5, 1.5) {};
		\node [style=none] (160) at (1, 1.5) {};
		\node [style=none] (161) at (1, 2) {};
		\node [style=none] (162) at (1.75, 1) {};
		\node [style=none] (163) at (1.75, 0) {};
		\node [style=none] (164) at (2.75, 0) {};
		\node [style=none] (165) at (2.75, 1) {};
		\node [style={z_dot}] (166) at (-1, -1) {};
		\node [style={x_dot}] (167) at (-1, -2) {};
		\node [style=none] (168) at (-0.5, -0.75) {\small $\otimes 2$};
		\node [style={x_dot}] (169) at (-4.75, 0) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (99);
		\draw (99) to (100);
		\draw (106) to (108);
		\draw (109) to (100);
		\draw (109) to (105);
		\draw (108) to (96);
		\draw [bend left, looseness=1.25] (115) to (116);
		\draw [bend right, looseness=1.25] (115) to (116);
		\draw (115) to (116);
		\draw (141) to (96);
		\draw (141) to (100);
		\draw (146) to (147);
		\draw (146) to (148);
		\draw [style={blue_edge}, bend right, looseness=0.75] (150.center) to (151.center);
		\draw [style={blue_edge}, bend left=60] (150.center) to (152.center);
		\draw [style={blue_edge}, bend right, looseness=0.75] (149.center) to (152.center);
		\draw [style={blue_edge}, bend left=60] (149.center) to (151.center);
		\draw [style={blue_edge}] (154.center) to (157.center);
		\draw [style={blue_edge}] (157.center) to (156.center);
		\draw [style={blue_edge}] (154.center) to (155.center);
		\draw [style={blue_edge}] (155.center) to (156.center);
		\draw [style={red_edge}] (158.center) to (161.center);
		\draw [style={red_edge}] (161.center) to (160.center);
		\draw [style={red_edge}] (158.center) to (159.center);
		\draw [style={red_edge}] (159.center) to (160.center);
		\draw [style={red_edge}] (162.center) to (165.center);
		\draw [style={red_edge}] (165.center) to (164.center);
		\draw [style={red_edge}] (162.center) to (163.center);
		\draw [style={red_edge}] (163.center) to (164.center);
		\draw [bend left, looseness=1.25] (166) to (167);
		\draw [bend right, looseness=1.25] (166) to (167);
		\draw (166) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (99) at (0.5, 1.75) {$\pi+2\beta$};
		\node [style={z_dot}] (100) at (0.5, 0.25) {$2\gamma_2$};
		\node [style={z_dot}] (105) at (1.5, -1.75) {$-\gamma_{2,i}$};
		\node [style={z_dot}] (106) at (-0.5, -1.75) {$\gamma_{2, i}$};
		\node [style={x_dot}] (108) at (0.5, -1) {};
		\node [style={x_dot}] (109) at (0.5, -1) {$\pi$};
		\node [style={z_dot}] (144) at (-1, 1.25) {$\pi-2\gamma_{1, 2}$};
		\node [style={x_dot}] (146) at (-2, 1.5) {};
		\node [style={z_dot}] (147) at (-2, 0.5) { $\gamma_{1,2}$};
		\node [style={x_dot}] (148) at (-2, 1.5) {$\pi$};
		\node [style={z_dot}] (149) at (2.5, 0.5) {$-\gamma_2$};
		\node [style={x_dot}] (151) at (2.5, 1.5) {$\pi$};
		\node [style=none] (152) at (0.75, -3) {\small$i=[3, \dots, n]$};
		\node [style=none] (153) at (-0.5, -2.75) {};
		\node [style=none] (154) at (-0.5, -3.25) {};
		\node [style=none] (155) at (1.75, -3.25) {};
		\node [style=none] (156) at (1.75, -2.75) {};
		\node [style=none] (157) at (2.5, -1) {};
		\node [style=none] (158) at (-2, -2) {};
		\node [style=none] (159) at (2.5, -2) {};
		\node [style=none] (160) at (-2, -1) {};
		\node [style={x_dot}] (161) at (-3, -1.5) {$2\beta$};
		\node [style={z_dot}] (162) at (-1.5, -1) {};
		\node [style={x_dot}] (163) at (-1.5, -1.75) {};
		\node [style=none] (164) at (-1, -0.75) {\small $\otimes 2$};
		\node [style={z_dot}] (165) at (-3, 1.5) {};
		\node [style={x_dot}] (166) at (-3, 0.5) {};
		\node [style=none] (167) at (-2.5, 1.75) {\small $\otimes 3$};
		\node [style={z_dot}] (168) at (1.75, 1.5) {};
		\node [style={x_dot}] (169) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (99) to (100);
		\draw (106) to (108);
		\draw [bend left=45, looseness=1.25] (109) to (100);
		\draw (109) to (105);
		\draw (146) to (147);
		\draw (146) to (148);
		\draw [bend right=45] (100) to (99);
		\draw [bend right=45, looseness=1.25] (108) to (100);
		\draw (151) to (149);
		\draw [style={blue_edge}] (153.center) to (156.center);
		\draw [style={blue_edge}] (156.center) to (155.center);
		\draw [style={blue_edge}] (153.center) to (154.center);
		\draw [style={blue_edge}] (154.center) to (155.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.50] (158.center) to (159.center);
		\draw [style={blue_edge}] (158.center) to (160.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.50] (157.center) to (160.center);
		\draw [style={blue_edge}] (157.center) to (159.center);
		\draw [bend left, looseness=1.25] (162) to (163);
		\draw [bend right, looseness=1.25] (162) to (163);
		\draw (162) to (163);
		\draw [bend left, looseness=1.25] (165) to (166);
		\draw [bend right, looseness=1.25] (165) to (166);
		\draw (165) to (166);
		\draw [bend left, looseness=1.25] (168) to (169);
		\draw [bend right, looseness=1.25] (168) to (169);
		\draw (168) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (99) at (-3.75, 1) {$\pi+2\beta$};
		\node [style={z_dot}] (100) at (2.5, 1) {$2\gamma_2$};
		\node [style={z_dot}] (115) at (-2.75, 1.5) {};
		\node [style={x_dot}] (116) at (-2.75, 0.5) {};
		\node [style=none] (118) at (-2.25, 1.75) {\small $\otimes 3$};
		\node [style={z_dot}] (144) at (-0.75, 1.25) {$\pi-2\gamma_{1, 2}$};
		\node [style={x_dot}] (146) at (-1.75, 1.5) {};
		\node [style={z_dot}] (147) at (-1.75, 0.5) { $\gamma_{1,2}$};
		\node [style={x_dot}] (148) at (-1.75, 1.5) {$\pi$};
		\node [style={z_dot}] (149) at (1.75, 0.5) {$-\gamma_2$};
		\node [style={x_dot}] (151) at (1.75, 1.5) {$\pi$};
		\node [style={z_dot}] (152) at (0.25, -1) {$-\gamma_{2,i}$};
		\node [style={z_dot}] (153) at (-2, -1) {$\gamma_{2, i}$};
		\node [style={x_dot}] (154) at (-1, -1) {};
		\node [style={x_dot}] (155) at (-1, -1) {$\pi$};
		\node [style=none] (156) at (-1, -3) {\small$i=[3, \dots, n]$};
		\node [style=none] (157) at (-2.25, -2.75) {};
		\node [style=none] (158) at (-2.25, -3.25) {};
		\node [style=none] (159) at (0, -3.25) {};
		\node [style=none] (160) at (0, -2.75) {};
		\node [style=none] (161) at (1, -0.75) {};
		\node [style=none] (162) at (-3.75, -1.75) {};
		\node [style=none] (163) at (1, -1.75) {};
		\node [style=none] (164) at (-3.75, -0.75) {};
		\node [style={z_dot}] (165) at (-3, -0.75) {};
		\node [style={x_dot}] (166) at (-3, -1.75) {};
		\node [style=none] (167) at (-2.5, -0.5) {\small $\otimes 4$};
		\node [style={x_dot}] (168) at (-4.75, 1) {$2\beta$};
		\node [style={z_dot}] (169) at (0.75, 1.5) {};
		\node [style={x_dot}] (170) at (0.75, 0.5) {};
		\node [style=none] (171) at (1.25, 1.75) {\small $\otimes 3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (115) to (116);
		\draw [bend right, looseness=1.25] (115) to (116);
		\draw (115) to (116);
		\draw (146) to (147);
		\draw (146) to (148);
		\draw (151) to (149);
		\draw (153) to (154);
		\draw (155) to (152);
		\draw [style={blue_edge}] (157.center) to (160.center);
		\draw [style={blue_edge}] (160.center) to (159.center);
		\draw [style={blue_edge}] (157.center) to (158.center);
		\draw [style={blue_edge}] (158.center) to (159.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.50] (162.center) to (163.center);
		\draw [style={blue_edge}] (162.center) to (164.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.50] (161.center) to (164.center);
		\draw [style={blue_edge}] (161.center) to (163.center);
		\draw [bend left, looseness=1.25] (165) to (166);
		\draw [bend right, looseness=1.25] (165) to (166);
		\draw (165) to (166);
		\draw [bend left, looseness=1.25] (169) to (170);
		\draw [bend right, looseness=1.25] (169) to (170);
		\draw (169) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/mean/term_zero/s7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (99) at (-6, 0) {$\pi+2\beta$};
		\node [style={z_dot}] (100) at (0.25, 0.25) {$2\gamma_2$};
		\node [style={z_dot}] (105) at (3.5, 0.25) {$-2\gamma_{2,i}$};
		\node [style={z_dot}] (115) at (-5, 0.5) {};
		\node [style={x_dot}] (116) at (-5, -0.5) {};
		\node [style=none] (118) at (-4.5, 0.75) {\small $\otimes3$};
		\node [style={z_dot}] (144) at (-3, 0.25) {$\pi-2\gamma_{1, 2}$};
		\node [style={x_dot}] (146) at (-4, 0.5) {};
		\node [style={z_dot}] (147) at (-4, -0.5) { $\gamma_{1,2}$};
		\node [style={x_dot}] (148) at (-4, 0.5) {$\pi$};
		\node [style={z_dot}] (149) at (-0.5, -0.5) {$-\gamma_2$};
		\node [style={x_dot}] (151) at (-0.5, 0.5) {$\pi$};
		\node [style={z_dot}] (152) at (2.5, -0.25) {$\gamma_{2, i}$};
		\node [style={x_dot}] (153) at (2.5, 0.75) {$\pi$};
		\node [style=none] (154) at (2.75, -1.5) {\small$i=[3, \dots, n]$};
		\node [style=none] (155) at (1.5, -1.25) {};
		\node [style=none] (156) at (1.5, -1.75) {};
		\node [style=none] (157) at (3.75, -1.75) {};
		\node [style=none] (158) at (3.75, -1.25) {};
		\node [style=none] (159) at (4, -0.75) {};
		\node [style=none] (160) at (1.25, 1.5) {};
		\node [style=none] (161) at (1.25, -0.75) {};
		\node [style=none] (162) at (4, 1.5) {};
		\node [style={z_dot}] (163) at (1.5, 0.75) {};
		\node [style={x_dot}] (164) at (1.5, -0.25) {};
		\node [style=none] (165) at (2, 1) {\small $\otimes 5$};
		\node [style={x_dot}] (166) at (-7, 0) {$2\beta$};
		\node [style={z_dot}] (167) at (-1.5, 0.5) {};
		\node [style={x_dot}] (168) at (-1.5, -0.5) {};
		\node [style=none] (169) at (-1, 0.75) {\small $\otimes3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (115) to (116);
		\draw [bend right, looseness=1.25] (115) to (116);
		\draw (115) to (116);
		\draw (146) to (147);
		\draw (146) to (148);
		\draw (151) to (149);
		\draw (152) to (153);
		\draw [style={blue_edge}] (155.center) to (158.center);
		\draw [style={blue_edge}] (158.center) to (157.center);
		\draw [style={blue_edge}] (155.center) to (156.center);
		\draw [style={blue_edge}] (156.center) to (157.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.75] (160.center) to (161.center);
		\draw [style={blue_edge}] (160.center) to (162.center);
		\draw [style={blue_edge}, bend right=90, looseness=0.75] (159.center) to (162.center);
		\draw [style={blue_edge}] (159.center) to (161.center);
		\draw [bend left, looseness=1.25] (163) to (164);
		\draw [bend right, looseness=1.25] (163) to (164);
		\draw (163) to (164);
		\draw [bend left, looseness=1.25] (167) to (168);
		\draw [bend right, looseness=1.25] (167) to (168);
		\draw (167) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/lhs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 0.5) {$\pi$};
		\node [style={x_dot}] (1) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style={x_dot}] (7) at (-1.5, 0.5) {};
		\node [style={z_dot}] (10) at (0, 0.5) {$\pi$};
		\node [style={x_dot}] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style={z_dot}] (13) at (1, 0.5) {};
		\node [style={x_dot}] (14) at (1.5, 0.5) {$\pi$};
		\node [style=none] (24) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (7);
		\draw [in=90, out=-45, looseness=0.75] (1) to (3.center);
		\draw (10) to (11);
		\draw [style=plus-edge, in=-180, out=0] (10) to (13);
		\draw (13) to (14);
		\draw (13) to (11);
		\draw [in=90, out=-135, looseness=0.75] (11) to (12.center);
		\draw [style=plus-edge, in=-180, out=0] (0) to (10);
		\draw (10) to (1);
		\draw (24.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/lhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style={z_dot}] (10) at (0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style={z_dot}] (13) at (0, 0.5) {};
		\node [style={x_dot}] (14) at (0, 1) {$\pi$};
		\node [style=none] (24) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw [style=plus-edge] (10) to (13);
		\draw (13) to (14);
		\draw (13) to (11);
		\draw (11) to (12.center);
		\draw (24.center) to (14);
		\draw (10) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/lhs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style={z_dot}] (10) at (0.5, 0) {$\pi$};
		\node [style={x_dot}] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style={z_dot}] (13) at (0, 0.75) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style={z_dot}] (25) at (-1.5, 0) {$\pi$};
		\node [style={x_dot}] (27) at (-1.5, 0.5) {$\pi$};
		\node [style={x_dot}] (28) at (-1, 0.5) {};
		\node [style={z_dot}] (29) at (-1, 0) {};
		\node [style={x_dot}] (30) at (0.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw [style=plus-edge] (13) to (10);
		\draw (13) to (11);
		\draw (11) to (12.center);
		\draw (27) to (25);
		\draw (28) to (29);
		\draw [bend right=45] (28) to (29);
		\draw [bend left=45] (28) to (29);
		\draw (10) to (30);
		\draw (30) to (3.center);
		\draw (13) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/lhs4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (10) at (-0.5, 0) {};
		\node [style={x_dot}] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style={z_dot}] (13) at (0, 0.75) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style={z_dot}] (25) at (-1.5, 0) {$\pi$};
		\node [style={x_dot}] (27) at (-1.5, 0.5) {$\pi$};
		\node [style={x_dot}] (28) at (-1, 0.5) {};
		\node [style={z_dot}] (29) at (-1, 0) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style={z_dot}] (32) at (0.5, -0.5) {$\pi$};
		\node [style={x_dot}] (33) at (0.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11);
		\draw [style=plus-edge] (13) to (10);
		\draw (13) to (11);
		\draw (27) to (25);
		\draw (28) to (29);
		\draw [bend right=45] (28) to (29);
		\draw [bend left=45] (28) to (29);
		\draw (13) to (24.center);
		\draw (32) to (33);
		\draw (33) to (31.center);
		\draw (10) to (12.center);
		\draw (11) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/rhs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (15) at (-1, 0.5) {};
		\node [style={x_dot}] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style={x_dot}] (18) at (-1.5, 0.5) {$\pi$};
		\node [style={z_dot}] (19) at (0, 0.5) {$\pi$};
		\node [style={x_dot}] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style={z_dot}] (22) at (1, 0.5) {$\pi$};
		\node [style=none] (23) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (18) to (15);
		\draw (17.center) to (16);
		\draw (20) to (19);
		\draw [style=plus-edge, in=0, out=180] (22) to (19);
		\draw (23.center) to (22);
		\draw (20) to (22);
		\draw (21.center) to (20);
		\draw [style=plus-edge, in=0, out=180] (19) to (15);
		\draw (16) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/rhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (17) at (-0.5, -0.25) {$\pi$};
		\node [style={z_dot}] (19) at (-0.5, 0.25) {$\pi$};
		\node [style={x_dot}] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style={z_dot}] (22) at (0, 1) {$\pi$};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (28) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [style=plus-edge] (22) to (19);
		\draw (23.center) to (22);
		\draw (20) to (22);
		\draw (21.center) to (20);
		\draw (19) to (17);
		\draw (17) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/rhs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (17) at (-0.5, -0.5) {$\pi$};
		\node [style={z_dot}] (19) at (-0.5, 0) {};
		\node [style={x_dot}] (20) at (0.5, 0) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style={z_dot}] (22) at (0, 0.75) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (28) at (-0.5, -0.75) {};
		\node [style={z_dot}] (29) at (0.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [style=plus-edge] (22) to (19);
		\draw (23.center) to (22);
		\draw (20) to (22);
		\draw (19) to (17);
		\draw (17) to (28.center);
		\draw (20) to (29);
		\draw (29) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/rhs4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (19) at (-0.5, -0.25) {};
		\node [style={x_dot}] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style={z_dot}] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style={z_dot}] (29) at (0.5, -0.75) {$\pi$};
		\node [style={x_dot}] (30) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [style=plus-edge] (19) to (22);
		\draw (20) to (22);
		\draw (20) to (29);
		\draw (29) to (21.center);
		\draw (19) to (28.center);
		\draw (30) to (22);
		\draw (23.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/change_direction_y1_proof/rhs5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (19) at (0.5, -0.25) {};
		\node [style={x_dot}] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style={z_dot}] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (28) at (-0.5, -0.75) {};
		\node [style={z_dot}] (29) at (0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (30) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw [style=plus-edge] (19) to (22);
		\draw (20) to (22);
		\draw (29) to (21.center);
		\draw (30) to (22);
		\draw (23.center) to (30);
		\draw (20) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/controlled_d_xnm/zero/step0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style={x_dot}] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0, 0) {\footnotesize $C^{(n, m)}_\beta$};
		\node [style=none] (11) at (0, -0.75) {\tiny $\ldots$};
		\node [style={z_dot}] (12) at (-0.5, 1.25) {};
		\node [style={x_dot}] (13) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (7);
		\draw (4.center) to (8.center);
		\draw (9.center) to (5.center);
		\draw [bend left=45, looseness=1.25] (12) to (13);
		\draw [bend right=45, looseness=1.25] (12) to (13);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/controlled_d_xnm/zero/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-7, -0.75) {};
		\node [style=none] (23) at (-6.25, -0.5) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-5.5, 0.75) {\small$\pi$};
		\node [style={z_dot}] (25) at (-4.5, 0.75) {\small$\pi$};
		\node [style={z_dot}] (26) at (-3.5, 0.75) {\small$\pi$};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-2.75, 0.75) {$\dots$};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style={z_dot}] (30) at (-1.5, 0.75) {\small$\pi$};
		\node [style={z_dot}] (31) at (-0.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (33) at (-4, 0) {\small $\beta$};
		\node [style={x_dot}] (34) at (-1, 0) {\small $\beta$};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style={z_dot}] (48) at (1.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (49) at (2.75, 0.75) {\small$\pi$};
		\node [style=none] (50) at (3.25, 0.75) {};
		\node [style=none] (52) at (4, 0.75) {};
		\node [style={z_dot}] (53) at (4.75, 0.75) {\small$\pi$};
		\node [style={z_dot}] (54) at (5.75, 0.75) {\small$\pi$};
		\node [style={x_dot}] (55) at (6.25, 0.75) {};
		\node [style={x_dot}] (56) at (2.25, 0) {\small $-\beta$};
		\node [style={x_dot}] (57) at (5.25, 0) {\small $-\beta$};
		\node [style=none] (58) at (2.25, -1) {};
		\node [style=none] (59) at (5.25, -1) {};
		\node [style=none] (68) at (-5, 1.25) {};
		\node [style=none] (69) at (-0.25, 1.25) {};
		\node [style=none] (70) at (-2.75, 1.75) {$n$};
		\node [style=none] (73) at (1, 1.25) {};
		\node [style=none] (74) at (5.75, 1.25) {};
		\node [style=none] (75) at (3.25, 1.75) {$m$};
		\node [style={z_dot}] (79) at (-6, 0) {};
		\node [style={x_dot}] (80) at (-6, 0.75) {};
		\node [style={x_dot}] (81) at (-6, 1.5) {};
		\node [style=none] (82) at (-6, 0.75) {\small$\pi$};
		\node [style={z_dot}] (83) at (0.5, 0.75) {\small$\pi$};
		\node [style={x_dot}] (85) at (-7, 0.5) {};
		\node [style={z_dot}] (86) at (-7, 1.5) {};
		\node [style=none] (87) at (-6.75, 1.75) {\small$\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw [style=plus-edge, in=360, out=180] (30) to (29.center);
		\draw [style=plus-edge] (31) to (30);
		\draw (27.center) to (26);
		\draw (25) to (33);
		\draw (33) to (26);
		\draw (30) to (34);
		\draw (34) to (31);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw [style=plus-edge] (49) to (48);
		\draw [style=plus-edge] (53) to (52.center);
		\draw [style=plus-edge] (54) to (53);
		\draw (50.center) to (49);
		\draw (54) to (55);
		\draw (48) to (56);
		\draw (56) to (49);
		\draw (53) to (57);
		\draw (57) to (54);
		\draw (57) to (59.center);
		\draw (56) to (58.center);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw [style=plus-edge] (33) to (79);
		\draw [style=plus-edge, bend left=15] (34) to (79);
		\draw [style=plus-edge, bend left=15] (56) to (79);
		\draw [style=plus-edge, bend left=15] (57) to (79);
		\draw (79) to (82.center);
		\draw (82.center) to (81);
		\draw [bend left] (79) to (24);
		\draw (83) to (31);
		\draw [style=plus-edge] (48) to (83);
		\draw (86) to (85);
		\draw [bend right=45] (86) to (85);
		\draw [bend left=45] (86) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/controlled_d_xnm/zero/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-6.25, -0.75) {};
		\node [style=none] (23) at (-5.5, -0.5) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-5.5, 0.5) {};
		\node [style={z_dot}] (25) at (-4.5, 0.5) {\small$\pi$};
		\node [style={z_dot}] (26) at (-3.5, 0.5) {\small$\pi$};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-2.75, 0.5) {$\dots$};
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style={z_dot}] (30) at (-1.5, 0.5) {\small$\pi$};
		\node [style={z_dot}] (31) at (-0.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (33) at (-4, -0.25) {\small $\beta$};
		\node [style={x_dot}] (34) at (-1, -0.25) {\small $\beta$};
		\node [style=none] (35) at (-4, -1) {};
		\node [style=none] (36) at (-1, -1) {};
		\node [style={z_dot}] (48) at (1.75, 0.5) {\small$\pi$};
		\node [style={z_dot}] (49) at (2.75, 0.5) {\small$\pi$};
		\node [style=none] (50) at (3.25, 0.5) {};
		\node [style=none] (52) at (4, 0.5) {};
		\node [style={z_dot}] (53) at (4.75, 0.5) {\small$\pi$};
		\node [style={z_dot}] (54) at (5.75, 0.5) {\small$\pi$};
		\node [style={x_dot}] (55) at (6.25, 0.5) {};
		\node [style={x_dot}] (56) at (2.25, -0.25) {\small $-\beta$};
		\node [style={x_dot}] (57) at (5.25, -0.25) {\small $-\beta$};
		\node [style=none] (58) at (2.25, -1) {};
		\node [style=none] (59) at (5.25, -1) {};
		\node [style=none] (68) at (-5, 1) {};
		\node [style=none] (69) at (-0.25, 1) {};
		\node [style=none] (70) at (-2.75, 1.5) {$n$};
		\node [style=none] (73) at (1, 1) {};
		\node [style=none] (74) at (5.75, 1) {};
		\node [style=none] (75) at (3.25, 1.5) {$m$};
		\node [style={z_dot}] (83) at (0.5, 0.5) {\small$\pi$};
		\node [style={x_dot}] (85) at (-6.25, 0.25) {};
		\node [style={z_dot}] (86) at (-6.25, 0.75) {};
		\node [style=none] (87) at (-6, 1) {\small$\otimes 2$};
		\node [style={z_dot}] (88) at (-4.75, -0.25) {};
		\node [style={z_dot}] (89) at (-1.5, -0.25) {};
		\node [style={z_dot}] (90) at (1.5, -0.25) {};
		\node [style={z_dot}] (91) at (4.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw [style=plus-edge, in=360, out=180] (30) to (29.center);
		\draw [style=plus-edge] (31) to (30);
		\draw (27.center) to (26);
		\draw (25) to (33);
		\draw (33) to (26);
		\draw (30) to (34);
		\draw (34) to (31);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw [style=plus-edge] (49) to (48);
		\draw [style=plus-edge] (53) to (52.center);
		\draw [style=plus-edge] (54) to (53);
		\draw (50.center) to (49);
		\draw (54) to (55);
		\draw (48) to (56);
		\draw (56) to (49);
		\draw (53) to (57);
		\draw (57) to (54);
		\draw (57) to (59.center);
		\draw (56) to (58.center);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw (83) to (31);
		\draw [style=plus-edge] (48) to (83);
		\draw (86) to (85);
		\draw [bend right=45] (86) to (85);
		\draw [bend left=45] (86) to (85);
		\draw (88) to (33);
		\draw (89) to (34);
		\draw (90) to (56);
		\draw (91) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/controlled_d_xnm/zero/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-6.75, -0.5) {};
		\node [style=none] (23) at (-6, -0.25) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (-5.25, 0.25) {};
		\node [style={z_dot}] (25) at (-4.25, 0.25) {\small$\pi$};
		\node [style={z_dot}] (26) at (-3.25, 0.25) {\small$\pi$};
		\node [style=none] (27) at (-2.75, 0.25) {};
		\node [style=none] (28) at (-2.5, 0.25) {$\dots$};
		\node [style=none] (29) at (-2, 0.25) {};
		\node [style={z_dot}] (30) at (-1.25, 0.25) {\small$\pi$};
		\node [style={z_dot}] (31) at (-0.25, 0.25) {\small$\pi$};
		\node [style=none] (35) at (-3.75, -0.75) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style={z_dot}] (48) at (2, 0.25) {\small$\pi$};
		\node [style={z_dot}] (49) at (3, 0.25) {\small$\pi$};
		\node [style=none] (50) at (3.5, 0.25) {};
		\node [style=none] (52) at (4.25, 0.25) {};
		\node [style={z_dot}] (53) at (5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (54) at (6, 0.25) {\small$\pi$};
		\node [style={x_dot}] (55) at (6.5, 0.25) {};
		\node [style=none] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (5.5, -0.75) {};
		\node [style=none] (68) at (-4.75, 0.75) {};
		\node [style=none] (69) at (0, 0.75) {};
		\node [style=none] (70) at (-2.5, 1.25) {$n$};
		\node [style=none] (73) at (1.25, 0.75) {};
		\node [style=none] (74) at (6, 0.75) {};
		\node [style=none] (75) at (3.5, 1.25) {$m$};
		\node [style={z_dot}] (83) at (0.75, 0.25) {\small$\pi$};
		\node [style={x_dot}] (85) at (-6.75, 0) {};
		\node [style={z_dot}] (86) at (-6.75, 0.5) {};
		\node [style=none] (87) at (-5.75, 0.75) {\small$\otimes (2 + n + m)$};
		\node [style={z_dot}] (88) at (-3.75, -0.25) {};
		\node [style={z_dot}] (89) at (-0.75, -0.25) {};
		\node [style={z_dot}] (90) at (2.5, -0.25) {};
		\node [style={z_dot}] (91) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (25) to (24);
		\draw [style=plus-edge] (26) to (25);
		\draw [style=plus-edge, in=360, out=180] (30) to (29.center);
		\draw [style=plus-edge] (31) to (30);
		\draw (27.center) to (26);
		\draw [style=plus-edge] (49) to (48);
		\draw [style=plus-edge] (53) to (52.center);
		\draw [style=plus-edge] (54) to (53);
		\draw (50.center) to (49);
		\draw (54) to (55);
		\draw [style=brace] (68.center) to (69.center);
		\draw [style=brace] (73.center) to (74.center);
		\draw (83) to (31);
		\draw [style=plus-edge] (48) to (83);
		\draw (86) to (85);
		\draw [bend right=45] (86) to (85);
		\draw [bend left=45] (86) to (85);
		\draw (88) to (35.center);
		\draw (89) to (36.center);
		\draw (90) to (58.center);
		\draw (91) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/controlled_d_xnm/zero/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (21) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.5) {\small$\otimes n+m$};
		\node [style={x_dot}] (24) at (0.5, 0.75) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (1.75, -0.25) {};
		\node [style={x_dot}] (55) at (2, 0.75) {};
		\node [style={z_dot}] (83) at (1.25, 0.75) {\small$\pi$};
		\node [style={x_dot}] (85) at (-2, -0.25) {};
		\node [style={z_dot}] (86) at (-2, 0.75) {};
		\node [style=none] (87) at (-0.75, 1) {\small$\otimes (2 + 2n + 2m)$};
		\node [style={z_dot}] (88) at (0.75, 0.25) {};
		\node [style={z_dot}] (89) at (1.75, 0.25) {};
		\node [style=none] (90) at (1.25, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (85);
		\draw [bend right=45] (86) to (85);
		\draw [bend left=45] (86) to (85);
		\draw (88) to (35.center);
		\draw (89) to (36.center);
		\draw (24) to (83);
		\draw (83) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/controlled_d_xnm/zero/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style={z_dot}] (88) at (-0.5, 0.25) {};
		\node [style={z_dot}] (89) at (0.5, 0.25) {};
		\node [style=none] (90) at (0, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (35.center);
		\draw (89) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (51) at (0.5, 0.5) {};
		\node [style={z_dot}] (52) at (2, 0.5) {$\pi$};
		\node [style=none] (56) at (-0.75, 0.5) {$\dots$};
		\node [style={x_dot}] (62) at (1.5, 0) {$\pi$};
		\node [style={z_dot}] (77) at (-0.25, 0.5) {};
		\node [style={z_dot}] (86) at (1.25, -0.5) {};
		\node [style={z_dot}] (94) at (0.5, 0) {};
		\node [style={z_dot}] (108) at (-1.75, 0.5) {};
		\node [style=none] (134) at (-1.75, 1) {};
		\node [style=none] (137) at (1.25, -1) {};
		\node [style={z_dot}] (138) at (1.25, 0.5) {$\pi$};
		\node [style=none] (139) at (0.5, 1) {};
		\node [style=none] (140) at (-0.25, 1) {};
		\node [style=none] (141) at (2.5, 0.5) {};
		\node [style=none] (142) at (-0.5, 0.5) {};
		\node [style=none] (143) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62) to (52);
		\draw [style=plus-edge] (51) to (77);
		\draw [style={red_arrow}] (94) to (62);
		\draw [bend right=15] (108) to (94);
		\draw [style={red_arrow}] (86) to (94);
		\draw [style={red_edge}] (62) to (86);
		\draw (86) to (137.center);
		\draw (108) to (134.center);
		\draw [style=plus-edge] (52) to (138);
		\draw (138) to (62);
		\draw (51) to (139.center);
		\draw (140.center) to (77);
		\draw (52) to (141.center);
		\draw [style=plus-edge] (138) to (51);
		\draw (142.center) to (77);
		\draw [style=plus-edge] (143.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (1, 0.75) {$\pi$};
		\node [style=none] (54) at (1.5, 0.75) {};
		\node [style=none] (56) at (-0.5, 0.75) {$\dots$};
		\node [style={x_dot}] (62) at (-0.5, 0) {$\pi$};
		\node [style={z_dot}] (86) at (-0.25, -0.5) {};
		\node [style={z_dot}] (94) at (0.5, 0) {};
		\node [style={z_dot}] (108) at (-1.5, 0.75) {};
		\node [style=none] (134) at (-1.5, 1.25) {};
		\node [style=none] (137) at (-0.25, -1) {};
		\node [style={z_dot}] (138) at (0, 0.75) {$\pi$};
		\node [style=none] (139) at (-0.75, 0.75) {};
		\node [style=none] (140) at (-0.25, 0.75) {};
		\node [style={x_dot}] (141) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54.center);
		\draw [style=plus-edge] (94) to (62);
		\draw [style=plus-edge] (86) to (94);
		\draw (62) to (86);
		\draw (86) to (137.center);
		\draw (108) to (134.center);
		\draw [style={red_arrow}] (52) to (138);
		\draw (138) to (140.center);
		\draw (108) to (62);
		\draw [style={red_edge}] (141) to (94);
		\draw [style={red_edge}] (138) to (141);
		\draw [style={red_edge}] (141) to (52);
		\draw [style=plus-edge] (139.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (1, 0.75) {};
		\node [style=none] (54) at (1.5, 0.75) {};
		\node [style=none] (56) at (-0.5, 0.75) {$\dots$};
		\node [style={x_dot}] (62) at (-0.5, 0) {$\pi$};
		\node [style={z_dot}] (86) at (-0.25, -0.5) {};
		\node [style={z_dot}] (94) at (0.5, 0) {$\pi$};
		\node [style={z_dot}] (108) at (-1.5, 0.75) {};
		\node [style=none] (134) at (-1.5, 1.25) {};
		\node [style=none] (137) at (-0.25, -1) {};
		\node [style={z_dot}] (138) at (0, 0.75) {};
		\node [style=none] (139) at (-0.75, 0.75) {};
		\node [style=none] (140) at (-0.25, 0.75) {};
		\node [style={x_dot}] (141) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54.center);
		\draw [style=plus-edge] (94) to (62);
		\draw [style=plus-edge] (86) to (94);
		\draw (62) to (86);
		\draw (86) to (137.center);
		\draw (108) to (134.center);
		\draw [style={red_arrow}] (52) to (138);
		\draw (138) to (140.center);
		\draw (108) to (62);
		\draw [style={red_edge}] (141) to (94);
		\draw [style={red_edge}] (138) to (141);
		\draw [style={red_edge}] (141) to (52);
		\draw [style=plus-edge] (139.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (54) at (1.25, 0.75) {};
		\node [style=none] (56) at (-0.75, 0.75) {$\dots$};
		\node [style={x_dot}] (62) at (-0.5, 0) {$\pi$};
		\node [style={z_dot}] (86) at (0, -0.5) {};
		\node [style={z_dot}] (94) at (0.75, 0) {$\pi$};
		\node [style={z_dot}] (108) at (-1.75, 0.75) {};
		\node [style=none] (134) at (-1.75, 1.25) {};
		\node [style=none] (137) at (0, -1) {};
		\node [style={z_dot}] (138) at (0.25, 0.75) {};
		\node [style=none] (139) at (-1, 0.75) {};
		\node [style=none] (140) at (-0.5, 0.75) {};
		\node [style=none] (144) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw [style=plus-edge] (94) to (62);
		\draw [style=plus-edge] (86) to (94);
		\draw (62) to (86);
		\draw (86) to (137.center);
		\draw (108) to (134.center);
		\draw [style={red_arrow}] (52) to (138);
		\draw (108) to (62);
		\draw (54) to (144.center);
		\draw (138) to (54);
		\draw [style={red_arrow}] (138) to (140.center);
		\draw [style={red_arrow}] (139.center) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (54) at (1.25, 0.75) {};
		\node [style=none] (56) at (-0.75, 0.75) {$\dots$};
		\node [style={x_dot}] (62) at (-0.5, 0) {$\pi$};
		\node [style={z_dot}] (86) at (0, -0.5) {};
		\node [style={z_dot}] (94) at (0.75, 0) {$\pi$};
		\node [style={z_dot}] (108) at (-1.75, 0.75) {};
		\node [style=none] (134) at (-1.75, 1.25) {};
		\node [style=none] (137) at (0, -1) {};
		\node [style={z_dot}] (138) at (0.25, 0.75) {};
		\node [style=none] (139) at (-1, 0.75) {};
		\node [style=none] (140) at (-0.5, 0.75) {};
		\node [style=none] (144) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw [style={red_arrow}] (94) to (62);
		\draw [style=plus-edge] (86) to (94);
		\draw (62) to (86);
		\draw (86) to (137.center);
		\draw (108) to (134.center);
		\draw [style=plus-edge] (52) to (138);
		\draw [style={red_edge}] (108) to (62);
		\draw (54) to (144.center);
		\draw (138) to (54);
		\draw [style=plus-edge] (138) to (140.center);
		\draw [style=plus-edge] (139.center) to (108);
		\draw [style={red_arrow}] (94) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (54) at (1.25, 0.75) {};
		\node [style=none] (56) at (-0.75, 0.75) {$\dots$};
		\node [style={z_dot}] (86) at (0.75, -0.75) {};
		\node [style={z_dot}] (94) at (0.75, 0) {$\pi$};
		\node [style={z_dot}] (108) at (-1.75, 0.75) {};
		\node [style=none] (134) at (-1.75, 1.25) {};
		\node [style=none] (137) at (0.75, -1.25) {};
		\node [style={z_dot}] (138) at (0.25, 0.75) {};
		\node [style=none] (139) at (-1, 0.75) {};
		\node [style=none] (140) at (-0.5, 0.75) {};
		\node [style=none] (144) at (1.75, 0.75) {};
		\node [style={x_dot}] (145) at (0, -0.25) {};
		\node [style={z_dot}] (146) at (0, -0.75) {};
		\node [style=none] (147) at (1.25, 0) {};
		\node [style=none] (148) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw (86) to (137.center);
		\draw (108) to (134.center);
		\draw [style=plus-edge] (52) to (138);
		\draw (54) to (144.center);
		\draw (138) to (54);
		\draw [style=plus-edge] (138) to (140.center);
		\draw [style=plus-edge] (139.center) to (108);
		\draw [style={red_arrow}] (94) to (108);
		\draw (145) to (146);
		\draw [bend right=45] (145) to (146);
		\draw [bend left=45] (145) to (146);
		\draw [style={red_arrow}] (86) to (147.center);
		\draw [style={red_arrow}] (94) to (148.center);
		\draw [style={red_edge}] (94) to (147.center);
		\draw [style={red_edge}] (148.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (0.75, 0) {$\pi$};
		\node [style={x_dot}] (54) at (1.25, 0.75) {};
		\node [style=none] (56) at (-0.75, 0.75) {$\dots$};
		\node [style={z_dot}] (94) at (0.75, 0) {$\pi$};
		\node [style={z_dot}] (108) at (-1.75, 0.75) {};
		\node [style=none] (134) at (-1.75, 1.25) {};
		\node [style=none] (137) at (0.75, -0.5) {};
		\node [style={z_dot}] (138) at (0.25, 0.75) {};
		\node [style=none] (139) at (-1, 0.75) {};
		\node [style=none] (140) at (-0.5, 0.75) {};
		\node [style=none] (144) at (1.75, 0.75) {};
		\node [style={x_dot}] (145) at (0, 0) {};
		\node [style={z_dot}] (146) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw (108) to (134.center);
		\draw [style=plus-edge] (52) to (138);
		\draw (54) to (144.center);
		\draw (138) to (54);
		\draw [style=plus-edge] (138) to (140.center);
		\draw [style=plus-edge] (139.center) to (108);
		\draw (145) to (146);
		\draw [bend right=45] (145) to (146);
		\draw [bend left=45] (145) to (146);
		\draw (94) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/drop_link_proof/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (1.25, 0.5) {$\pi$};
		\node [style={x_dot}] (54) at (0.75, 0) {};
		\node [style=none] (56) at (-0.75, 0.5) {$\dots$};
		\node [style={z_dot}] (108) at (-1.75, 0.5) {};
		\node [style=none] (134) at (-1.75, 1) {};
		\node [style=none] (137) at (0.75, -0.5) {};
		\node [style={z_dot}] (138) at (0.25, 0.5) {$\pi$};
		\node [style=none] (139) at (-1, 0.5) {};
		\node [style=none] (140) at (-0.5, 0.5) {};
		\node [style=none] (144) at (1.75, 0.5) {};
		\node [style={x_dot}] (145) at (0, 0) {};
		\node [style={z_dot}] (146) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw (108) to (134.center);
		\draw [style=plus-edge] (52) to (138);
		\draw (138) to (54);
		\draw [style=plus-edge] (138) to (140.center);
		\draw [style=plus-edge] (139.center) to (108);
		\draw (145) to (146);
		\draw [bend right=45] (145) to (146);
		\draw [bend left=45] (145) to (146);
		\draw (54) to (137.center);
		\draw (52) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/lhs_pi_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (129) at (-0.5, 0) {$\beta$};
		\node [style={z_dot}] (133) at (-0.5, -0.5) {};
		\node [style={x_dot}] (134) at (0.5, -0.5) {$\pi$};
		\node [style=none] (135) at (-0.5, -1) {};
		\node [style={x_dot}] (145) at (0, 1.25) {$\pi$};
		\node [style=none] (172) at (0.5, -1) {};
		\node [style={z_dot}] (176) at (0, 0.75) {};
		\node [style={x_dot}] (177) at (0.5, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (133);
		\draw (133) to (135.center);
		\draw (133) to (134);
		\draw (134) to (172.center);
		\draw [style=plus-edge] (129) to (176);
		\draw (145) to (176);
		\draw [style=plus-edge] (176) to (177);
		\draw (177) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/lhs_pi_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (129) at (-0.25, 0.75) {};
		\node [style={z_dot}] (133) at (-0.25, 0) {};
		\node [style={x_dot}] (134) at (0.5, 0) {$\pi$};
		\node [style=none] (135) at (-0.25, -0.5) {};
		\node [style=none] (172) at (0.5, -0.5) {};
		\node [style={x_dot}] (177) at (0.5, 0.75) {\tiny$\beta+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (133);
		\draw (133) to (135.center);
		\draw (133) to (134);
		\draw (134) to (172.center);
		\draw (177) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/lhs_zero_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (129) at (-0.5, 0) {$\beta$};
		\node [style={z_dot}] (133) at (-0.5, -0.5) {};
		\node [style={x_dot}] (134) at (0.5, -0.5) {$\pi$};
		\node [style=none] (135) at (-0.5, -1) {};
		\node [style={x_dot}] (145) at (0, 1.25) {};
		\node [style=none] (172) at (0.5, -1) {};
		\node [style={z_dot}] (176) at (0, 0.75) {};
		\node [style={x_dot}] (177) at (0.5, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (133);
		\draw (133) to (135.center);
		\draw (133) to (134);
		\draw (134) to (172.center);
		\draw [style=plus-edge] (129) to (176);
		\draw (145) to (176);
		\draw [style=plus-edge] (176) to (177);
		\draw (177) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/lhs_zero_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (129) at (-0.25, 0) {$\beta$};
		\node [style={z_dot}] (133) at (-0.25, -0.5) {};
		\node [style={x_dot}] (134) at (0.25, -0.5) {$\pi$};
		\node [style=none] (135) at (-0.25, -1) {};
		\node [style=none] (172) at (0.25, -1) {};
		\node [style={z_dot}] (177) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (133);
		\draw (133) to (135.center);
		\draw (133) to (134);
		\draw (134) to (172.center);
		\draw (177) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/lhs_zero_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (129) at (0, 0.25) {$\beta$};
		\node [style=none] (135) at (0, -0.25) {};
		\node [style=none] (172) at (0.5, -0.25) {};
		\node [style={z_dot}] (177) at (0.5, 0.25) {};
		\node [style={x_dot}] (178) at (-0.5, 0.25) {};
		\node [style={z_dot}] (179) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (178) to (179);
		\draw [bend right=45] (178) to (179);
		\draw [bend left=45] (178) to (179);
		\draw (129) to (135.center);
		\draw (177) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/rhs_pi_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (141) at (-0.5, -0.25) {};
		\node [style={x_dot}] (142) at (0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (143) at (-0.5, -0.75) {$\beta$};
		\node [style=none] (144) at (-0.5, -1) {};
		\node [style=none] (173) at (0.5, -1) {};
		\node [style={x_dot}] (179) at (0, 1.25) {$\pi$};
		\node [style={z_dot}] (180) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (143);
		\draw (141) to (142);
		\draw (143) to (144.center);
		\draw (142) to (173.center);
		\draw (179) to (180);
		\draw [style=plus-edge] (141) to (180);
		\draw [style=plus-edge] (180) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/rhs_pi_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (141) at (-0.25, 0.25) {};
		\node [style={x_dot}] (142) at (0.25, 0.25) {};
		\node [style={x_dot}] (143) at (-0.25, -0.25) {$\beta$};
		\node [style=none] (144) at (-0.25, -0.5) {};
		\node [style=none] (173) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (143);
		\draw (141) to (142);
		\draw (143) to (144.center);
		\draw (142) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/rhs_zero_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (141) at (-0.5, -0.25) {};
		\node [style={x_dot}] (142) at (0.5, -0.25) {$\pi$};
		\node [style={x_dot}] (143) at (-0.5, -0.75) {$\beta$};
		\node [style=none] (144) at (-0.5, -1) {};
		\node [style=none] (173) at (0.5, -1) {};
		\node [style={x_dot}] (179) at (0, 1.25) {};
		\node [style={z_dot}] (180) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (143);
		\draw (141) to (142);
		\draw (143) to (144.center);
		\draw (142) to (173.center);
		\draw (179) to (180);
		\draw [style=plus-edge] (141) to (180);
		\draw [style=plus-edge] (180) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/new_lemmas/factor_beta_proof/rhs_zero_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (141) at (-0.25, 0) {};
		\node [style={x_dot}] (142) at (0.25, 0) {$\pi$};
		\node [style={x_dot}] (143) at (-0.25, -0.5) {$\beta$};
		\node [style=none] (144) at (-0.25, -0.75) {};
		\node [style=none] (173) at (0.25, -0.75) {};
		\node [style={x_dot}] (179) at (-0.25, 0.5) {};
		\node [style={z_dot}] (180) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (143);
		\draw (141) to (142);
		\draw (143) to (144.center);
		\draw (142) to (173.center);
		\draw (179) to (141);
		\draw (180) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/bialgebra_n_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-3, 0.75) {};
		\node [style={z_dot}] (1) at (-2.25, 0.75) {};
		\node [style={z_dot}] (2) at (-1, 0.75) {};
		\node [style={x_dot}] (3) at (-3.5, -0.75) {};
		\node [style={x_dot}] (4) at (-2.75, -0.75) {};
		\node [style={x_dot}] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-3.75, -1.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=none] (14) at (-3.25, 1.75) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-2, 2.25) {$n$};
		\node [style=none] (17) at (-2.25, -2) {$m$};
		\node [style=none] (18) at (-1.75, -0.5) {$\dots$};
		\node [style=none] (19) at (0.25, 0) {$=$};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (3.25, 1.25) {};
		\node [style=none] (23) at (1.25, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (1.25, 1.75) {};
		\node [style=none] (27) at (2, 1.75) {};
		\node [style=none] (28) at (3.25, 1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (3.25, -1.75) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (3.5, -2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (3.5, 2) {};
		\node [style=none] (36) at (2.25, 2.5) {$n$};
		\node [style=none] (37) at (2.25, -2.25) {$m$};
		\node [style=none] (38) at (2.5, -1.5) {$\dots$};
		\node [style=none] (39) at (2.5, 1.25) {$\dots$};
		\node [style={x_dot}] (40) at (2.25, 0.5) {};
		\node [style={z_dot}] (41) at (2.25, -0.5) {};
		\node [style={x_dot}] (42) at (-6, 0.5) {};
		\node [style={z_dot}] (43) at (-6, -0.5) {};
		\node [style=none] (44) at (-4.75, 0.75) {$n+m-3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (2) to (3);
		\draw (2) to (4);
		\draw (2) to (5);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw (3) to (9.center);
		\draw (4) to (10.center);
		\draw (5) to (11.center);
		\draw [style=brace] (14.center) to (15.center);
		\draw [style=brace] (13.center) to (12.center);
		\draw (26.center) to (20.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (22.center);
		\draw (23.center) to (29.center);
		\draw (24.center) to (30.center);
		\draw (25.center) to (31.center);
		\draw [style=brace] (34.center) to (35.center);
		\draw [style=brace] (33.center) to (32.center);
		\draw (40) to (41);
		\draw [bend right=45, looseness=0.75] (20.center) to (40);
		\draw [bend right=15] (21.center) to (40);
		\draw [bend right, looseness=0.75] (40) to (22.center);
		\draw [bend right, looseness=0.75] (41) to (23.center);
		\draw [bend right=15] (41) to (24.center);
		\draw [bend left=15] (41) to (25.center);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/cs-plus-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.5, 0.5) {};
		\node [style={z_dot}] (1) at (-0.5, -0.5) {};
		\node [style={x_dot}] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style={z_dot}] (7) at (0.5, 0.5) {};
		\node [style={z_dot}] (8) at (0.5, -0.5) {};
		\node [style={x_dot}] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (1) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (5.center);
		\draw (2) to (4.center);
		\draw (3.center) to (0);
		\draw [style=plus-edge] (8) to (7);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (8) to (12.center);
		\draw (9) to (11.center);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/cs-two-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.25, 0.5) {};
		\node [style={z_dot}] (1) at (-0.25, 0.5) {};
		\node [style={z_dot}] (2) at (0.75, -0.25) {};
		\node [style={z_dot}] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {$=$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (5.center);
		\draw [style=plus-edge] (5.center) to (6.center);
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (3) to (2);
		\draw [style=plus-edge] (8.center) to (2);
		\draw (7.center) to (0);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/green-dots-with-opposed-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={z_dot}] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style={z_dot}] (12) at (-1.5, 0.75) {};
		\node [style={z_dot}] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style={z_dot}] (15) at (0.5, -0.25) {};
		\node [style={z_dot}] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge, bend left=15] (9) to (10.center);
		\draw (12) to (10.center);
		\draw (13) to (11.center);
		\draw (9) to (14.center);
		\draw (15) to (20.center);
		\draw [style=plus-edge, bend left=15] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/h-link-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 0.5) {};
		\node [style={z_dot}] (1) at (-1, -0.5) {};
		\node [style={h_box}] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style={z_dot}] (6) at (1, -0.5) {$\pi$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style={x_dot}] (9) at (0.5, -0.25) {};
		\node [style={z_dot}] (10) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=15] (0) to (2);
		\draw [bend left] (2) to (1);
		\draw (1) to (4.center);
		\draw (6) to (8.center);
		\draw [style=plus-edge] (6) to (7.center);
		\draw [style=plus-edge] (1) to (0);
		\draw (10) to (9);
		\draw [bend right=45] (10) to (9);
		\draw [bend left=45] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/hadamard_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={h_box}] (0) at (-0.5, 0.25) {};
		\node [style={h_box}] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/hopf_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.75, -0.25) {};
		\node [style={z_dot}] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, 0.25) {$=$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style={x_dot}] (5) at (0.75, -0.25) {};
		\node [style={z_dot}] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style={x_dot}] (9) at (-1.75, -0.25) {};
		\node [style={z_dot}] (10) at (-1.75, 0.5) {};
		\node [style={x_dot}] (11) at (-2.5, -0.25) {};
		\node [style={z_dot}] (12) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (1);
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw (1) to (4.center);
		\draw (7.center) to (5);
		\draw (6) to (8.center);
		\draw (10) to (9);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/k_pi_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.75, 1) {$k\pi$};
		\node [style={z_dot}] (1) at (-0.75, 0) {$\alpha$};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style={x_dot}] (3) at (0.75, 0.5) {$k\pi$};
		\node [style={z_dot}] (4) at (0.75, -0.5) {$\alpha$};
		\node [style={x_dot}] (5) at (1.75, 0.5) {$k\pi$};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style={x_dot}] (7) at (-1.75, 0.5) {};
		\node [style={z_dot}] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/opposite-triangles-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={z_dot}] (9) at (-0.5, -0.5) {};
		\node [style={z_dot}] (12) at (-0.5, 0.75) {};
		\node [style={z_dot}] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style={x_dot}] (23) at (-1.25, 0.75) {$\pi$};
		\node [style={x_dot}] (24) at (-1.25, 0.75) {$\pi$};
		\node [style={x_dot}] (25) at (0.5, 0.75) {};
		\node [style={x_dot}] (26) at (1.25, 0.5) {};
		\node [style={z_dot}] (27) at (0.5, -0.5) {};
		\node [style={z_dot}] (28) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14.center);
		\draw [style=plus-edge] (13) to (9);
		\draw (13) to (21.center);
		\draw [style=plus-edge] (9) to (24);
		\draw (24) to (13);
		\draw (26) to (28);
		\draw [bend right=45, looseness=1.25] (26) to (28);
		\draw [bend left=45, looseness=1.25] (26) to (28);
		\draw (22.center) to (25);
		\draw (27) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/opposite-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={z_dot}] (9) at (-0.75, -0.5) {};
		\node [style={z_dot}] (12) at (-0.75, 0.75) {};
		\node [style={z_dot}] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14.center);
		\draw [style=plus-edge, bend left] (13) to (9);
		\draw [style=plus-edge, bend left] (9) to (13);
		\draw (22.center) to (20.center);
		\draw (13) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/phase-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1.5, 0.5) {$\pi$};
		\node [style={z_dot}] (1) at (-0.75, 0.5) {$\pi$};
		\node [style={z_dot}] (2) at (0.75, 0.75) {$\pi$};
		\node [style={z_dot}] (3) at (1.75, 0.5) {};
		\node [style={x_dot}] (4) at (-1.5, -0.25) {$\alpha$};
		\node [style={x_dot}] (5) at (-0.75, -0.25) {$\beta$};
		\node [style={x_dot}] (6) at (0.75, -0.25) {\small$\alpha + \beta$};
		\node [style={x_dot}] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (0, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/pi-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.75, 0.5) {$\pi$};
		\node [style={x_dot}] (1) at (-0.75, -0.25) {};
		\node [style={x_dot}] (2) at (1, 0.5) {};
		\node [style={z_dot}] (3) at (0.5, -0.25) {$\pi$};
		\node [style={z_dot}] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (8.center);
		\draw (1) to (9.center);
		\draw (7.center) to (2);
		\draw [bend right=15, looseness=1.25] (2) to (3);
		\draw (3) to (10.center);
		\draw [bend left=15] (2) to (4);
		\draw (4) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/pi-triangle-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.5, 0.5) {$\pi$};
		\node [style={x_dot}] (1) at (0.5, 0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [style=plus-edge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/pi-triangle-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={x_dot}] (5) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style={x_dot}] (8) at (0.5, 0) {$\pi$};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (6.center) to (5);
		\draw (7.center) to (5);
		\draw [style=plus-edge] (9.center) to (8);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/pi-triangle-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.5, 0.5) {$\pi$};
		\node [style={z_dot}] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={z_dot}] (5) at (1.25, 0.5) {};
		\node [style={x_dot}] (6) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [style=plus-edge] (2.center) to (0);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/pi_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-1.75, 0.75) {};
		\node [style={x_dot}] (1) at (-0.75, 1) {$\pi$};
		\node [style={x_dot}] (2) at (0.75, 0.5) {$\pi$};
		\node [style={x_dot}] (3) at (1.5, 0.5) {$\pi$};
		\node [style=none] (4) at (0.125, 0) {$=$};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style={z_dot}] (9) at (-0.75, 0.25) {};
		\node [style={z_dot}] (10) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw [in=90, out=-135] (9) to (7.center);
		\draw [in=90, out=-45, looseness=1.25] (9) to (8.center);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/same-direction-triangles-link-removal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, -0.25) {};
		\node [style={z_dot}] (1) at (-1.5, 0.75) {};
		\node [style={x_dot}] (2) at (-0.5, 0.75) {};
		\node [style={x_dot}] (3) at (-2.25, -0.25) {};
		\node [style={z_dot}] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={z_dot}] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge, bend right=15] (1) to (0);
		\draw [style=plus-edge, bend left=15] (2) to (0);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (7.center) to (0);
		\draw (3) to (4);
		\draw (2) to (1);
		\draw [style=plus-edge, bend right=15] (10.center) to (9);
		\draw [style=plus-edge, bend left=15] (11.center) to (9);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/same-direction-triangles-link-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, -0.5) {};
		\node [style={z_dot}] (1) at (-1.5, 0.5) {};
		\node [style={x_dot}] (2) at (-0.5, 0.5) {$\pi$};
		\node [style={x_dot}] (3) at (-2.25, -0.5) {};
		\node [style={z_dot}] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={z_dot}] (9) at (1, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge, bend left=15] (0) to (1);
		\draw [style=plus-edge, bend right=15] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw (0) to (7.center);
		\draw (4) to (3);
		\draw (1) to (2);
		\draw [style=plus-edge, bend left=15] (9) to (10.center);
		\draw [style=plus-edge, bend right=15] (9) to (11.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (9) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sqrt-2-sqrt-1-over-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-2.5, 0.5) {};
		\node [style={z_dot}] (1) at (-1.75, 0.5) {};
		\node [style={x_dot}] (2) at (-2.5, -0.5) {};
		\node [style={x_dot}] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=identity] (5) at (-0.5, 0) {  };
		\node [style={z_dot}] (6) at (0.2, 0) {};
		\node [style={z_dot}] (7) at (0.95, 0.5) {};
		\node [style={x_dot}] (9) at (0.95, -0.5) {};
		\node [style=none] (10) at (1.7, 0) {$=$};
		\node [style=identity] (11) at (2.2, 0) {  };
		\node [style=none] (12) at (1.2, 1) {$\otimes 2$};
		\node [style=none] (13) at (-0.175, 0) {$;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend right=45] (1) to (3);
		\draw [bend left=45] (1) to (3);
		\draw (7) to (9);
		\draw [bend right=45] (7) to (9);
		\draw [bend left=45] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/p0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.75) {$\dots$};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-1, -0.75) {$\dots$};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-3.5, 0) {$C$};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-4.25, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-2.75, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, 0) {$C_0^m$};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-1.75, -0.5) {};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=none] (37) at (0.25, 0) {$=$};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (1.5, -0.75) {$\dots$};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (1.5, 0) {$C_0^{n+m}$};
		\node [style=none] (47) at (0.75, 0.5) {};
		\node [style=none] (48) at (0.75, -0.5) {};
		\node [style=none] (49) at (2.25, -0.5) {};
		\node [style=none] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (2, -1) {};
		\node [style={z_dot}] (54) at (-2.25, 1) {};
		\node [style=none] (55) at (-2.25, 1.5) {};
		\node [style=none] (56) at (-1.5, -1) {};
		\node [style=none] (57) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (45.center);
		\draw (40.center) to (52.center);
		\draw (41.center) to (53.center);
		\draw [bend left=15] (21.center) to (54);
		\draw [bend left=15] (54) to (29.center);
		\draw (12.center) to (56.center);
		\draw (13.center) to (57.center);
		\draw (55.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.75) {$\dots$};
		\node [style={z_dot}] (12) at (1, -0.5) {};
		\node [style={z_dot}] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1.5, -0.75) {$\dots$};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 0) {$C_1$};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style={x_dot}] (29) at (1.5, 0.5) {};
		\node [style={z_dot}] (54) at (0.25, 1) {};
		\node [style=none] (55) at (0.25, 1.5) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=none] (57) at (2, -1) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (2.25, -1) {};
		\node [style=none] (60) at (1.5, -1.5) {$m$};
		\node [style={x_dot}] (61) at (0.5, -0.25) {};
		\node [style={z_dot}] (62) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [bend left=15] (21.center) to (54);
		\draw [bend left=15] (54) to (29);
		\draw (12) to (56.center);
		\draw (13) to (57.center);
		\draw (55.center) to (54);
		\draw [style=brace] (59.center) to (58.center);
		\draw (62) to (61);
		\draw [bend left=45, looseness=1.25] (62) to (61);
		\draw [bend right=45, looseness=1.25] (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/p2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.75) {$\dots$};
		\node [style={z_dot}] (12) at (0.25, -0.5) {};
		\node [style={z_dot}] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.75) {$\dots$};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, 0) {$C_1$};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style={x_dot}] (29) at (1, 0.5) {};
		\node [style=none] (56) at (0.25, -1) {};
		\node [style=none] (57) at (1.25, -1) {};
		\node [style=none] (58) at (0, -1) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (0.75, -1.5) {$m$};
		\node [style={x_dot}] (61) at (0.25, 0.5) {};
		\node [style={z_dot}] (62) at (0.25, 1.25) {};
		\node [style={x_dot}] (63) at (-1.25, 1.25) {};
		\node [style={x_dot}] (64) at (-1.75, 0.75) {};
		\node [style={z_dot}] (65) at (-1.75, 1.25) {};
		\node [style=none] (66) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (12) to (56.center);
		\draw (13) to (57.center);
		\draw [style=brace] (59.center) to (58.center);
		\draw (62) to (61);
		\draw [bend left=45, looseness=1.25] (62) to (61);
		\draw [bend right=45, looseness=1.25] (62) to (61);
		\draw (65) to (64);
		\draw [bend left=45, looseness=1.25] (65) to (64);
		\draw [bend right=45, looseness=1.25] (65) to (64);
		\draw (63) to (21.center);
		\draw (66.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/s0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-3.5, 1) {};
		\node [style={z_dot}] (1) at (-2.5, 1.5) {};
		\node [style={x_dot}] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style={z_dot}] (7) at (-4, -1) {};
		\node [style={z_dot}] (8) at (-1, -1) {};
		\node [style=none] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-3.75, -0.5) {};
		\node [style=none] (11) at (-3.75, -0.75) {$\dots$};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.75) {$\dots$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-1, -1.5) {};
		\node [style=none] (17) at (-2.5, -1) {$\dots$};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style={z_dot}] (19) at (-3.5, 1.5) {};
		\node [style={x_dot}] (20) at (-3.5, 2) {};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, 0) {$C$};
		\node [style=none] (25) at (-4.5, 0.5) {};
		\node [style=none] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-3.5, -0.5) {};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, 0) {$C_0^n$};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.5) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (1.5, -0.75) {$\dots$};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (1.5, 0) {$C$};
		\node [style=none] (47) at (0.75, 0.5) {};
		\node [style=none] (48) at (0.75, -0.5) {};
		\node [style=none] (49) at (2.25, -0.5) {};
		\node [style=none] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (1);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (4.center);
		\draw (0) to (3.center);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
		\draw (12.center) to (7);
		\draw (13.center) to (8);
		\draw (7) to (15.center);
		\draw (8) to (16.center);
		\draw (18.center) to (1);
		\draw (20) to (19);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (45.center);
		\draw (40.center) to (52.center);
		\draw (41.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-1, 1) {};
		\node [style={z_dot}] (1) at (0, 1.5) {};
		\node [style={x_dot}] (2) at (1, 1) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style={z_dot}] (19) at (-1, 1.5) {};
		\node [style={x_dot}] (20) at (-1, 2) {};
		\node [style={x_dot}] (29) at (0.25, -0.25) {};
		\node [style={x_dot}] (30) at (1.5, 0.5) {};
		\node [style={z_dot}] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style={z_dot}] (35) at (-1.75, -1.25) {};
		\node [style={z_dot}] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.75) {$\dots$};
		\node [style={z_dot}] (40) at (0.75, -0.5) {};
		\node [style={z_dot}] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (1, -0.75) {$\dots$};
		\node [style=none] (43) at (-1.75, -1.75) {};
		\node [style=none] (44) at (1.25, -1.75) {};
		\node [style=none] (45) at (-0.25, -1.25) {$\dots$};
		\node [style=none] (46) at (-1.75, 0.5) {};
		\node [style=none] (47) at (-1.75, 0) {$C$};
		\node [style=none] (48) at (-2.25, 0.5) {};
		\node [style=none] (49) at (-2.25, -0.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (1);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (18.center) to (1);
		\draw (20) to (19);
		\draw (31) to (29);
		\draw [bend left=45, looseness=1.25] (31) to (29);
		\draw [bend right=45, looseness=1.25] (31) to (29);
		\draw (32.center) to (30);
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw (40) to (35);
		\draw (41) to (36);
		\draw (35) to (43.center);
		\draw (36) to (44.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (0) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.75, 0) {};
		\node [style={z_dot}] (1) at (0, 1) {};
		\node [style={x_dot}] (2) at (0.75, 0) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style={z_dot}] (19) at (-1.75, 0.5) {};
		\node [style={x_dot}] (20) at (-1.75, 1) {};
		\node [style={x_dot}] (29) at (-1, 0.5) {};
		\node [style={x_dot}] (30) at (1.25, -0.5) {};
		\node [style={z_dot}] (31) at (-1, 1) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (1);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (18.center) to (1);
		\draw (20) to (19);
		\draw (31) to (29);
		\draw [bend left=45, looseness=1.25] (31) to (29);
		\draw [bend right=45, looseness=1.25] (31) to (29);
		\draw (32.center) to (30);
		\draw (33.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/s3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0.75, 0) {};
		\node [style={z_dot}] (1) at (0, 1) {};
		\node [style={x_dot}] (2) at (-0.75, 0) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style={x_dot}] (33) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (1);
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (18.center) to (1);
		\draw (32.center) to (30.center);
		\draw (33) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/sum_and_product_of_cs/lemma/s4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0.75, -0.5) {};
		\node [style={z_dot}] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style={x_dot}] (19) at (-1, 0) {};
		\node [style={z_dot}] (20) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (0) to (1);
		\draw (1) to (2.center);
		\draw (18.center) to (1);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.25] (20) to (19);
		\draw [bend right=45, looseness=1.25] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/tranzistor-swap-legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-2.25, 0.25) {};
		\node [style={x_dot}] (1) at (-0.5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style={z_dot}] (7) at (2, 0.25) {};
		\node [style={x_dot}] (8) at (0.5, 0.25) {\small$\pi$};
		\node [style={z_dot}] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (0, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (2) to (0);
		\draw [style=plus-edge] (0) to (1);
		\draw (5.center) to (6.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw (0) to (3.center);
		\draw [style=plus-edge] (9) to (7);
		\draw [style=plus-edge] (7) to (8);
		\draw (12.center) to (13.center);
		\draw (13.center) to (8);
		\draw (8) to (11.center);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/triangle-and-extra-link.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-0.5, 0.5) {};
		\node [style={x_dot}] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.25, -0.25) {$=$};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style={z_dot}] (7) at (-1.25, 0.5) {};
		\node [style={x_dot}] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (1) to (0);
		\draw [style=plus-edge] (6.center) to (5.center);
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (7) to (8);
		\draw [bend left=45, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/triangle-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (-3.25, 1.5) {};
		\node [style={z_dot}] (1) at (-4, 0.5) {};
		\node [style={z_dot}] (2) at (-4, -0.75) {};
		\node [style={z_dot}] (3) at (-3.25, -1.75) {};
		\node [style=none] (4) at (-2.5, -1.75) {$\dots$};
		\node [style=none] (5) at (-3, -1.75) {};
		\node [style=none] (6) at (-3.5, -2.25) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-4.5, 0.75) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style={z_dot}] (10) at (-1.75, 1.5) {};
		\node [style={z_dot}] (11) at (-1, 0.5) {};
		\node [style={z_dot}] (12) at (-1, -0.75) {};
		\node [style={z_dot}] (13) at (-1.75, -1.75) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-1.5, -2.25) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (0, -0.25) {$=$};
		\node [style={z_dot}] (20) at (1.75, 1.5) {};
		\node [style={z_dot}] (21) at (1, 0.5) {};
		\node [style={z_dot}] (22) at (1, -0.75) {};
		\node [style={z_dot}] (23) at (1.75, -1.75) {};
		\node [style=none] (24) at (2.5, -1.75) {$\dots$};
		\node [style=none] (25) at (2, -1.75) {};
		\node [style=none] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style={z_dot}] (30) at (3.25, 1.5) {};
		\node [style={z_dot}] (31) at (4, 0.5) {};
		\node [style={z_dot}] (32) at (4, -0.75) {};
		\node [style={z_dot}] (33) at (3.25, -1.75) {};
		\node [style=none] (34) at (3, -1.75) {};
		\node [style=none] (35) at (3.5, -2.25) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (4.5, 0.75) {};
		\node [style=none] (38) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (3) to (2);
		\draw [style=plus-edge] (2) to (1);
		\draw [style=plus-edge] (1) to (0);
		\draw (3) to (5.center);
		\draw (9.center) to (0);
		\draw (8.center) to (1);
		\draw (7.center) to (2);
		\draw (6.center) to (3);
		\draw [style=plus-edge] (12) to (13);
		\draw [style=plus-edge] (11) to (12);
		\draw [style=plus-edge] (10) to (11);
		\draw (14.center) to (13);
		\draw (10) to (18.center);
		\draw (11) to (17.center);
		\draw (12) to (16.center);
		\draw (13) to (15.center);
		\draw [style=plus-edge] (23) to (22);
		\draw [style=plus-edge] (22) to (21);
		\draw [style=plus-edge] (21) to (20);
		\draw (23) to (25.center);
		\draw (29.center) to (20);
		\draw (28.center) to (21);
		\draw (27.center) to (22);
		\draw (26.center) to (23);
		\draw [style=plus-edge] (32) to (33);
		\draw [style=plus-edge] (31) to (32);
		\draw [style=plus-edge] (30) to (31);
		\draw (34.center) to (33);
		\draw (30) to (38.center);
		\draw (31) to (37.center);
		\draw (32) to (36.center);
		\draw (33) to (35.center);
		\draw [style=plus-edge] (30) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/two-pi-triangle-is-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style={z_dot}] (5) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (6) at (-1, -0.75) {$\pi$};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (0.5, 0) {$=$};
		\node [style={z_dot}] (13) at (1, 0.75) {$\pi$};
		\node [style={z_dot}] (14) at (1, -0.5) {$\pi$};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (6) to (5);
		\draw (11.center) to (6);
		\draw [style=plus-edge] (5) to (7.center);
		\draw (9.center) to (10.center);
		\draw [style=plus-edge, in=270, out=90] (14) to (13);
		\draw [style=plus-edge] (16.center) to (14);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/zero-triangle-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.5, 0.5) {};
		\node [style={z_dot}] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={z_dot}] (5) at (1.25, 0.5) {};
		\node [style={x_dot}] (6) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (5) to (6);
		\draw [style=plus-edge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/old_lemmas/zero-triangle-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-0.5, 0.5) {};
		\node [style={x_dot}] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (2.center) to (0);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-6.5, 0.75) {};
		\node [style={z_dot}] (1) at (-6.5, 0.25) {};
		\node [style={z_dot}] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-6.25, 0) {\small$\otimes 2$};
		\node [style={x_dot}] (4) at (-6, 0.75) {$\pi$};
		\node [style={z_dot}] (5) at (-4.5, 0.75) {$\pi$};
		\node [style={z_dot}] (6) at (-5.5, 0.75) {};
		\node [style={z_dot}] (7) at (-3.5, 0.75) {$\pi$};
		\node [style={x_dot}] (11) at (-3, 0.75) {};
		\node [style={x_dot}] (16) at (-5, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (17) at (-4, 0.25) {\small$\beta$};
		\node [style={x_dot}] (24) at (-2.5, 0.75) {$\pi$};
		\node [style={z_dot}] (25) at (-2.5, 0.25) {};
		\node [style={x_dot}] (26) at (-2, 0.75) {$\pi$};
		\node [style={x_dot}] (27) at (-2, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (30) at (-1.5, 0.75) {$\pi$};
		\node [style={x_dot}] (31) at (-1.5, -0.25) {$\beta$};
		\node [style={x_dot}] (34) at (-0.5, 0.75) {$\pi$};
		\node [style={x_dot}] (35) at (-0.5, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (38) at (0, 0.75) {$\pi$};
		\node [style={x_dot}] (39) at (0, -0.25) {$\beta$};
		\node [style=none] (42) at (-1, 0.25) {$\dots$};
		\node [style={x_dot}] (43) at (8, 0.75) {};
		\node [style={z_dot}] (44) at (8, 0.25) {};
		\node [style={z_dot}] (45) at (8, -0.25) {};
		\node [style=none] (46) at (8.25, 0) {\small$\otimes 2n$};
		\node [style={x_dot}] (47) at (2, 0.75) {$\pi$};
		\node [style={z_dot}] (48) at (3.5, 0.75) {$\pi$};
		\node [style={z_dot}] (49) at (2.5, 0.75) {};
		\node [style={z_dot}] (50) at (4.5, 0.75) {$\pi$};
		\node [style={z_dot}] (51) at (6, 0.75) {$\pi$};
		\node [style={z_dot}] (52) at (7, 0.75) {$\pi$};
		\node [style={x_dot}] (54) at (7.5, 0.75) {};
		\node [style=none] (56) at (5, 0.75) {$\dots$};
		\node [style=none] (57) at (4.75, 0.75) {};
		\node [style={x_dot}] (59) at (3, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (60) at (4, 0.25) {\small$\beta$};
		\node [style={x_dot}] (61) at (5.5, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (62) at (6.5, 0.25) {\small$\beta$};
		\node [style={x_dot}] (67) at (1.5, 0.75) {$\pi$};
		\node [style={z_dot}] (68) at (1.5, 0.25) {};
		\node [style={x_dot}] (69) at (0.5, 0.75) {$\pi$};
		\node [style={x_dot}] (70) at (0.5, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (73) at (1, 0.75) {$\pi$};
		\node [style={x_dot}] (74) at (1, -0.25) {$\beta$};
		\node [style=none] (77) at (5.25, 0.75) {};
		\node [style={z_dot}] (78) at (-1.5, 1.5) {};
		\node [style={z_dot}] (79) at (1, 1.5) {};
		\node [style={x_dot}] (80) at (-0.25, 1.5) {$\pi$};
		\node [style={z_dot}] (81) at (-2.25, -1.25) {};
		\node [style={z_dot}] (82) at (-1.75, -1.25) {};
		\node [style={z_dot}] (83) at (-0.25, -1.25) {};
		\node [style={z_dot}] (84) at (0.25, -1.25) {};
		\node [style={z_dot}] (85) at (3.5, -1.25) {};
		\node [style={z_dot}] (86) at (4.25, -1.25) {};
		\node [style=none] (87) at (1.75, -1.25) {$\dots$};
		\node [style=none] (88) at (-2.25, -1.75) {};
		\node [style=none] (89) at (-1.75, -1.75) {};
		\node [style=none] (90) at (-0.25, -1.75) {};
		\node [style=none] (91) at (0.25, -1.75) {};
		\node [style=none] (92) at (3.5, -1.75) {};
		\node [style=none] (93) at (4.25, -1.75) {};
		\node [style=none] (94) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (5) to (6);
		\draw [style=plus-edge] (7) to (5);
		\draw (4) to (6);
		\draw (6) to (16);
		\draw (16) to (5);
		\draw (5) to (17);
		\draw (17) to (7);
		\draw [bend left=60, looseness=0.75] (25) to (4);
		\draw (24) to (25);
		\draw [style=plus-edge, bend right] (16) to (25);
		\draw [style=plus-edge, bend right=15, looseness=1.25] (17) to (25);
		\draw (7) to (11);
		\draw [style=plus-edge] (27) to (26);
		\draw [style=plus-edge] (31) to (30);
		\draw [style=plus-edge] (35) to (34);
		\draw [style=plus-edge] (39) to (38);
		\draw (43) to (44);
		\draw [bend right=45] (43) to (44);
		\draw [bend left=45] (43) to (44);
		\draw [style=plus-edge] (48) to (49);
		\draw [style=plus-edge] (50) to (48);
		\draw [style=plus-edge] (52) to (51);
		\draw (47) to (49);
		\draw (49) to (59);
		\draw (59) to (48);
		\draw (48) to (60);
		\draw (60) to (50);
		\draw (61) to (51);
		\draw (51) to (62);
		\draw (62) to (52);
		\draw (68) to (47);
		\draw (67) to (68);
		\draw [style=plus-edge] (59) to (68);
		\draw [style=plus-edge, bend left=15] (60) to (68);
		\draw [style=plus-edge, bend left, looseness=0.75] (61) to (68);
		\draw [style=plus-edge, bend left] (62) to (68);
		\draw [style=plus-edge] (70) to (69);
		\draw [style=plus-edge] (74) to (73);
		\draw (50) to (57.center);
		\draw [style=plus-edge] (51) to (77.center);
		\draw (52) to (54);
		\draw (24) to (78);
		\draw (78) to (26);
		\draw (78) to (30);
		\draw (78) to (34);
		\draw (78) to (38);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (79) to (69);
		\draw (79) to (73);
		\draw (79) to (67);
		\draw (16) to (81);
		\draw (17) to (82);
		\draw (83) to (27);
		\draw (84) to (31);
		\draw (85) to (35);
		\draw (86) to (39);
		\draw (59) to (83);
		\draw (61) to (85);
		\draw (62) to (86);
		\draw (81) to (70);
		\draw (82) to (74);
		\draw (60) to (84);
		\draw (81) to (88.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw (84) to (91.center);
		\draw (85) to (92.center);
		\draw (86) to (93.center);
		\draw (94.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-6.5, 0.75) {};
		\node [style={z_dot}] (1) at (-6.5, 0.25) {};
		\node [style={z_dot}] (2) at (-6.5, -0.25) {};
		\node [style=none] (3) at (-5.75, 0) {\small$\otimes 2+2n$};
		\node [style={x_dot}] (4) at (-5.75, 0.75) {$\pi$};
		\node [style={z_dot}] (5) at (-4.25, 0.75) {$\pi$};
		\node [style={z_dot}] (6) at (-5.25, 0.75) {};
		\node [style={z_dot}] (7) at (-3.25, 0.75) {$\pi$};
		\node [style={x_dot}] (11) at (-2.75, 0.75) {};
		\node [style={x_dot}] (16) at (-4.75, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (17) at (-3.75, 0.25) {\small$\beta$};
		\node [style={x_dot}] (24) at (-2.25, 0.75) {$\pi$};
		\node [style={z_dot}] (25) at (-2.25, 0.25) {};
		\node [style={x_dot}] (26) at (-1.75, 0.75) {$\pi$};
		\node [style={x_dot}] (27) at (-1.75, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (30) at (-1.25, 0.75) {$\pi$};
		\node [style={x_dot}] (31) at (-1.25, -0.25) {$\beta$};
		\node [style={x_dot}] (34) at (-0.5, 0.75) {$\pi$};
		\node [style={x_dot}] (35) at (-0.5, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (38) at (0, 0.75) {$\pi$};
		\node [style={x_dot}] (39) at (0, -0.25) {$\beta$};
		\node [style=none] (42) at (-0.75, 0.25) {$\dots$};
		\node [style=none] (46) at (-6.25, 1) {\small$\otimes 2$};
		\node [style={x_dot}] (47) at (2.25, 0.75) {$\pi$};
		\node [style={z_dot}] (48) at (3.75, 0.75) {$\pi$};
		\node [style={z_dot}] (49) at (2.75, 0.75) {};
		\node [style={z_dot}] (50) at (4.75, 0.75) {$\pi$};
		\node [style={z_dot}] (51) at (6.25, 0.75) {$\pi$};
		\node [style={z_dot}] (52) at (7.25, 0.75) {$\pi$};
		\node [style={x_dot}] (54) at (7.75, 0.75) {};
		\node [style=none] (56) at (5.25, 0.75) {$\dots$};
		\node [style=none] (57) at (5, 0.75) {};
		\node [style={x_dot}] (59) at (3.25, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (60) at (4.25, 0.25) {\small$\beta$};
		\node [style={x_dot}] (61) at (5.75, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (62) at (6.75, 0.25) {\small$\beta$};
		\node [style={z_dot}] (68) at (1.75, 0.25) {};
		\node [style={x_dot}] (70) at (0.75, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (74) at (1.25, -0.25) {$\beta$};
		\node [style=none] (77) at (5.5, 0.75) {};
		\node [style={z_dot}] (79) at (0.25, 1.5) {};
		\node [style={z_dot}] (81) at (-2, -1.25) {};
		\node [style={z_dot}] (82) at (-1.5, -1.25) {};
		\node [style={z_dot}] (83) at (0, -1.25) {};
		\node [style={z_dot}] (84) at (0.5, -1.25) {};
		\node [style={z_dot}] (85) at (3.75, -1.25) {};
		\node [style={z_dot}] (86) at (4.5, -1.25) {};
		\node [style=none] (87) at (2, -1.25) {$\dots$};
		\node [style=none] (88) at (-2, -1.75) {};
		\node [style=none] (89) at (-1.5, -1.75) {};
		\node [style=none] (90) at (0, -1.75) {};
		\node [style=none] (91) at (0.5, -1.75) {};
		\node [style=none] (92) at (3.75, -1.75) {};
		\node [style=none] (93) at (4.5, -1.75) {};
		\node [style=none] (94) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (5) to (6);
		\draw [style=plus-edge] (7) to (5);
		\draw (4) to (6);
		\draw (6) to (16);
		\draw (16) to (5);
		\draw (5) to (17);
		\draw (17) to (7);
		\draw [bend left=60, looseness=0.75] (25) to (4);
		\draw (24) to (25);
		\draw [style=plus-edge, bend right] (16) to (25);
		\draw [style=plus-edge, bend right=15, looseness=1.25] (17) to (25);
		\draw (7) to (11);
		\draw [style=plus-edge] (27) to (26);
		\draw [style=plus-edge] (31) to (30);
		\draw [style=plus-edge] (35) to (34);
		\draw [style=plus-edge] (39) to (38);
		\draw [style=plus-edge] (48) to (49);
		\draw [style=plus-edge] (50) to (48);
		\draw [style=plus-edge] (52) to (51);
		\draw (47) to (49);
		\draw (49) to (59);
		\draw (59) to (48);
		\draw (48) to (60);
		\draw (60) to (50);
		\draw (61) to (51);
		\draw (51) to (62);
		\draw (62) to (52);
		\draw (68) to (47);
		\draw [style=plus-edge] (59) to (68);
		\draw [style=plus-edge, bend left=15] (60) to (68);
		\draw [style=plus-edge, bend left, looseness=0.75] (61) to (68);
		\draw [style=plus-edge, bend left] (62) to (68);
		\draw (50) to (57.center);
		\draw [style=plus-edge] (51) to (77.center);
		\draw (52) to (54);
		\draw (16) to (81);
		\draw (17) to (82);
		\draw (83) to (27);
		\draw (84) to (31);
		\draw (85) to (35);
		\draw (86) to (39);
		\draw (59) to (83);
		\draw (61) to (85);
		\draw (62) to (86);
		\draw (81) to (70);
		\draw (82) to (74);
		\draw (60) to (84);
		\draw (81) to (88.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw (84) to (91.center);
		\draw (85) to (92.center);
		\draw (86) to (93.center);
		\draw [style=plus-edge] (70) to (79);
		\draw [style=plus-edge] (74) to (79);
		\draw (68) to (79);
		\draw (24) to (79);
		\draw (79) to (26);
		\draw (79) to (30);
		\draw (79) to (34);
		\draw (79) to (38);
		\draw (94.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-5.5, 1.25) {};
		\node [style={z_dot}] (1) at (-5.5, 0.75) {};
		\node [style={z_dot}] (2) at (-5.5, 0.25) {};
		\node [style=none] (3) at (-4.75, 0.5) {\small$\otimes 2+2n$};
		\node [style={x_dot}] (4) at (-4.75, 1.25) {$\pi$};
		\node [style={z_dot}] (5) at (-3.25, 1.25) {$\pi$};
		\node [style={z_dot}] (6) at (-4.25, 1.25) {};
		\node [style={z_dot}] (7) at (-2.25, 1.25) {$\pi$};
		\node [style={x_dot}] (11) at (-1.75, 1.25) {};
		\node [style={x_dot}] (16) at (-3.75, 0.75) {\small$-\beta$};
		\node [style={x_dot}] (17) at (-2.75, 0.75) {\small$\beta$};
		\node [style={x_dot}] (24) at (-1.25, 1) {$\pi$};
		\node [style={z_dot}] (25) at (-1.75, 0.75) {};
		\node [style={x_dot}] (34) at (3, 0) {$\pi$};
		\node [style={x_dot}] (35) at (3, -1) {\small$-\beta$};
		\node [style={x_dot}] (38) at (4.5, 0) {$\pi$};
		\node [style={x_dot}] (39) at (4.5, -1) {$\beta$};
		\node [style=none] (42) at (2.75, 0) {$\dots$};
		\node [style=none] (46) at (-5.25, 1.5) {\small$\otimes 2$};
		\node [style={x_dot}] (47) at (0.25, 1.25) {$\pi$};
		\node [style={z_dot}] (48) at (1.75, 1.25) {$\pi$};
		\node [style={z_dot}] (49) at (0.75, 1.25) {};
		\node [style={z_dot}] (50) at (2.75, 1.25) {$\pi$};
		\node [style={z_dot}] (51) at (4.5, 1.25) {$\pi$};
		\node [style={z_dot}] (52) at (5.5, 1.25) {$\pi$};
		\node [style={x_dot}] (54) at (6, 1.25) {};
		\node [style=none] (56) at (3.25, 1.25) {$\dots$};
		\node [style=none] (57) at (3, 1.25) {};
		\node [style={x_dot}] (61) at (4, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (62) at (5.25, 0.25) {\small$\beta$};
		\node [style={z_dot}] (69) at (-0.75, 1.25) {};
		\node [style={x_dot}] (70) at (-1.25, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (74) at (-0.75, 0.25) {$\beta$};
		\node [style=none] (77) at (3.75, 1.25) {};
		\node [style={z_dot}] (79) at (3, 0.5) {};
		\node [style={z_dot}] (81) at (-1.5, -1) {};
		\node [style={z_dot}] (82) at (-1, -1) {};
		\node [style={z_dot}] (85) at (4, -1) {};
		\node [style={z_dot}] (86) at (5.25, -1) {};
		\node [style=none] (88) at (-1.5, -1.5) {};
		\node [style=none] (89) at (-1, -1.5) {};
		\node [style=none] (92) at (4, -1.5) {};
		\node [style=none] (93) at (5.25, -1.5) {};
		\node [style={z_dot}] (94) at (4.5, 0.5) {};
		\node [style={x_dot}] (95) at (0, 0) {$\pi$};
		\node [style={x_dot}] (96) at (0, -1) {\small$-\beta$};
		\node [style={x_dot}] (97) at (1.5, 0) {$\pi$};
		\node [style={x_dot}] (98) at (1.5, -1) {$\beta$};
		\node [style={x_dot}] (100) at (1, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (101) at (2.25, 0.25) {\small$\beta$};
		\node [style={z_dot}] (102) at (0, 0.5) {};
		\node [style={z_dot}] (103) at (1, -1) {};
		\node [style={z_dot}] (104) at (2.25, -1) {};
		\node [style=none] (105) at (1, -1.5) {};
		\node [style=none] (106) at (2.25, -1.5) {};
		\node [style={z_dot}] (107) at (1.5, 0.5) {};
		\node [style={z_dot}] (108) at (-0.25, 1.25) {};
		\node [style=none] (109) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (5) to (6);
		\draw [style=plus-edge] (7) to (5);
		\draw (4) to (6);
		\draw (6) to (16);
		\draw (16) to (5);
		\draw (5) to (17);
		\draw (17) to (7);
		\draw [bend left=60, looseness=0.75] (25) to (4);
		\draw (24) to (25);
		\draw [style=plus-edge, bend right] (16) to (25);
		\draw [style=plus-edge, bend right=15, looseness=1.25] (17) to (25);
		\draw (7) to (11);
		\draw [style=plus-edge, in=270, out=90] (35) to (34);
		\draw [style=plus-edge] (39) to (38);
		\draw [style=plus-edge] (48) to (49);
		\draw [style=plus-edge] (50) to (48);
		\draw [style=plus-edge] (52) to (51);
		\draw (47) to (49);
		\draw (61) to (51);
		\draw (51) to (62);
		\draw (62) to (52);
		\draw [style=plus-edge] (70) to (69);
		\draw (50) to (57.center);
		\draw [style=plus-edge] (51) to (77.center);
		\draw (52) to (54);
		\draw (16) to (81);
		\draw (17) to (82);
		\draw (85) to (35);
		\draw (86) to (39);
		\draw (61) to (85);
		\draw (62) to (86);
		\draw (81) to (70);
		\draw (82) to (74);
		\draw (81) to (88.center);
		\draw (82) to (89.center);
		\draw (85) to (92.center);
		\draw (86) to (93.center);
		\draw (24) to (69);
		\draw [style=plus-edge] (74) to (69);
		\draw [style=plus-edge] (61) to (79);
		\draw (79) to (34);
		\draw [style=plus-edge] (62) to (94);
		\draw (94) to (38);
		\draw [style=plus-edge] (96) to (95);
		\draw [style=plus-edge] (98) to (97);
		\draw (103) to (96);
		\draw (104) to (98);
		\draw (100) to (103);
		\draw (101) to (104);
		\draw (103) to (105.center);
		\draw (104) to (106.center);
		\draw [style=plus-edge] (100) to (102);
		\draw (102) to (95);
		\draw [style=plus-edge] (101) to (107);
		\draw (107) to (97);
		\draw (69) to (108);
		\draw (108) to (47);
		\draw (108) to (102);
		\draw (108) to (107);
		\draw (108) to (79);
		\draw (108) to (94);
		\draw (49) to (100);
		\draw (100) to (48);
		\draw (48) to (101);
		\draw (101) to (50);
		\draw (61) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-5.25, 0.75) {};
		\node [style={z_dot}] (1) at (-5.25, 0.25) {};
		\node [style={z_dot}] (2) at (-5.25, 1.5) {};
		\node [style=none] (3) at (-4.75, 1.75) {\small$\otimes 2+2n$};
		\node [style={z_dot}] (5) at (-3.25, 1.25) {$\pi$};
		\node [style={z_dot}] (6) at (-4.25, 1.25) {};
		\node [style={z_dot}] (7) at (-2.25, 1.25) {$\pi$};
		\node [style={x_dot}] (11) at (-1.75, 1.25) {};
		\node [style={x_dot}] (16) at (-4.25, 0.5) {$\pi$};
		\node [style={z_dot}] (25) at (-3.25, 0.75) {};
		\node [style={x_dot}] (35) at (3, -0.75) {\small$-\beta$};
		\node [style={x_dot}] (39) at (4.5, -0.75) {$\beta$};
		\node [style=none] (42) at (2.75, 0) {$\dots$};
		\node [style=none] (46) at (-5, 1) {\small$\otimes 2$};
		\node [style={z_dot}] (48) at (1.5, 1.25) {$\pi$};
		\node [style={z_dot}] (49) at (0.5, 1.25) {};
		\node [style={z_dot}] (50) at (2.5, 1.25) {$\pi$};
		\node [style={z_dot}] (51) at (4.25, 1.25) {$\pi$};
		\node [style={z_dot}] (52) at (5.25, 1.25) {$\pi$};
		\node [style={x_dot}] (54) at (5.75, 1.25) {};
		\node [style=none] (56) at (3, 1.25) {$\dots$};
		\node [style=none] (57) at (2.75, 1.25) {};
		\node [style={x_dot}] (61) at (4, 0.25) {$\pi$};
		\node [style={x_dot}] (62) at (5.25, 0.25) {$\pi$};
		\node [style={x_dot}] (69) at (-0.75, 1.25) {$\pi$};
		\node [style={x_dot}] (70) at (-3.25, -0.25) {\small$-\beta$};
		\node [style=none] (77) at (3.5, 1.25) {};
		\node [style={z_dot}] (79) at (3, 0.5) {};
		\node [style={z_dot}] (81) at (-4.25, -0.75) {};
		\node [style={z_dot}] (85) at (4, -0.75) {};
		\node [style={z_dot}] (86) at (5.25, -0.75) {};
		\node [style=none] (88) at (-4.25, -1.25) {};
		\node [style=none] (92) at (4, -1.25) {};
		\node [style=none] (93) at (5.25, -1.25) {};
		\node [style={z_dot}] (94) at (4.5, 0.5) {};
		\node [style={x_dot}] (96) at (0, -0.75) {\small$-\beta$};
		\node [style={x_dot}] (98) at (1.5, -0.75) {$\beta$};
		\node [style={x_dot}] (100) at (1, 0.25) {$\pi$};
		\node [style={x_dot}] (101) at (2.25, 0.25) {$\pi$};
		\node [style={z_dot}] (102) at (0, 0.5) {};
		\node [style={z_dot}] (103) at (1, -0.75) {};
		\node [style={z_dot}] (104) at (2.25, -0.75) {};
		\node [style=none] (105) at (1, -1.25) {};
		\node [style=none] (106) at (2.25, -1.25) {};
		\node [style={z_dot}] (107) at (1.5, 0.5) {};
		\node [style={z_dot}] (108) at (-0.25, 1.25) {};
		\node [style={x_dot}] (109) at (-4.25, -0.25) {\small$-\beta$};
		\node [style={z_dot}] (111) at (-1.25, 1) {};
		\node [style={x_dot}] (112) at (-2.75, 0.5) {$\pi$};
		\node [style={z_dot}] (113) at (-1.75, 0.75) {};
		\node [style={x_dot}] (114) at (-1.75, -0.25) {$\beta$};
		\node [style={z_dot}] (115) at (-2.75, -0.75) {};
		\node [style=none] (116) at (-2.75, -1.25) {};
		\node [style={x_dot}] (117) at (-2.75, -0.25) {$\beta$};
		\node [style={x_dot}] (118) at (1, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (119) at (4, -0.25) {\small$-\beta$};
		\node [style={x_dot}] (120) at (2.25, -0.25) {\small$\beta$};
		\node [style={x_dot}] (121) at (5.25, -0.25) {\small$\beta$};
		\node [style=none] (122) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (5) to (6);
		\draw [style=plus-edge] (7) to (5);
		\draw (6) to (16);
		\draw (16) to (5);
		\draw [style=plus-edge] (25) to (16);
		\draw (7) to (11);
		\draw [style=plus-edge] (48) to (49);
		\draw [style=plus-edge] (50) to (48);
		\draw [style=plus-edge] (52) to (51);
		\draw (61) to (51);
		\draw (51) to (62);
		\draw (62) to (52);
		\draw (50) to (57.center);
		\draw [style=plus-edge] (51) to (77.center);
		\draw (52) to (54);
		\draw (85) to (35);
		\draw (86) to (39);
		\draw (81) to (70);
		\draw (81) to (88.center);
		\draw (85) to (92.center);
		\draw (86) to (93.center);
		\draw [style=plus-edge] (79) to (61);
		\draw [style=plus-edge] (94) to (62);
		\draw (103) to (96);
		\draw (104) to (98);
		\draw (103) to (105.center);
		\draw (104) to (106.center);
		\draw [style=plus-edge] (102) to (100);
		\draw [style=plus-edge] (107) to (101);
		\draw (69) to (108);
		\draw (108) to (102);
		\draw (108) to (107);
		\draw (108) to (79);
		\draw (108) to (94);
		\draw (49) to (100);
		\draw (100) to (48);
		\draw (48) to (101);
		\draw (101) to (50);
		\draw (16) to (109);
		\draw (109) to (81);
		\draw (111) to (69);
		\draw [style=plus-edge] (70) to (25);
		\draw (25) to (111);
		\draw [style=plus-edge] (113) to (112);
		\draw (115) to (114);
		\draw (115) to (116.center);
		\draw (112) to (117);
		\draw (117) to (115);
		\draw [style=plus-edge] (114) to (113);
		\draw (113) to (111);
		\draw (5) to (112);
		\draw (112) to (7);
		\draw [style=plus-edge] (96) to (102);
		\draw [style=plus-edge] (98) to (107);
		\draw [style=plus-edge] (35) to (79);
		\draw [style=plus-edge] (39) to (94);
		\draw (100) to (118);
		\draw (118) to (103);
		\draw (101) to (120);
		\draw (61) to (119);
		\draw (119) to (85);
		\draw (62) to (121);
		\draw (121) to (86);
		\draw (120) to (104);
		\draw (49) to (108);
		\draw [bend left=90, looseness=0.75] (6) to (111);
		\draw (61) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-5.75, 0.5) {};
		\node [style={z_dot}] (1) at (-5.75, 0) {};
		\node [style={z_dot}] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-5.25, 1.5) {\small$\otimes 2+2n$};
		\node [style={z_dot}] (5) at (-3, 1.25) {$\pi$};
		\node [style={z_dot}] (6) at (-2, 1.25) {};
		\node [style={z_dot}] (7) at (-4, 1.25) {$\pi$};
		\node [style={x_dot}] (11) at (-4.5, 1.25) {};
		\node [style={x_dot}] (16) at (-2.5, 0.25) {$\pi$};
		\node [style={z_dot}] (25) at (-1.5, 0.5) {};
		\node [style=none] (42) at (2.75, 0) {$\dots$};
		\node [style=none] (46) at (-5.5, 0.75) {\small$\otimes 2$};
		\node [style={z_dot}] (48) at (1.5, 1.25) {$\pi$};
		\node [style={z_dot}] (49) at (0.5, 1.25) {};
		\node [style={z_dot}] (50) at (2.5, 1.25) {$\pi$};
		\node [style={z_dot}] (51) at (4.25, 1.25) {$\pi$};
		\node [style={z_dot}] (52) at (5.25, 1.25) {$\pi$};
		\node [style={x_dot}] (54) at (5.75, 1.25) {};
		\node [style=none] (56) at (3, 1.25) {$\dots$};
		\node [style=none] (57) at (2.75, 1.25) {};
		\node [style={x_dot}] (61) at (4, 0.25) {$\pi$};
		\node [style={x_dot}] (62) at (5.25, 0.25) {$\pi$};
		\node [style={x_dot}] (69) at (-0.75, 1.25) {$\pi$};
		\node [style=none] (77) at (3.5, 1.25) {};
		\node [style={z_dot}] (79) at (3, 0.5) {};
		\node [style={z_dot}] (81) at (-2, -0.25) {};
		\node [style={z_dot}] (85) at (3.5, -0.25) {};
		\node [style={z_dot}] (86) at (4.75, -0.25) {};
		\node [style={z_dot}] (94) at (4.5, 0.5) {};
		\node [style={x_dot}] (100) at (1, 0.25) {$\pi$};
		\node [style={x_dot}] (101) at (2.25, 0.25) {$\pi$};
		\node [style={z_dot}] (102) at (0, 0.5) {};
		\node [style={z_dot}] (103) at (0.5, -0.25) {};
		\node [style={z_dot}] (104) at (1.75, -0.25) {};
		\node [style={z_dot}] (107) at (1.5, 0.5) {};
		\node [style={z_dot}] (108) at (-0.25, 1.25) {};
		\node [style={z_dot}] (111) at (-1.25, 1.25) {};
		\node [style={x_dot}] (112) at (-4, 0.25) {$\pi$};
		\node [style={z_dot}] (113) at (-3, 0.5) {};
		\node [style={z_dot}] (115) at (-3.5, -0.25) {};
		\node [style=none] (122) at (3.5, 0.75) {};
		\node [style={x_dot}] (125) at (-2, -0.75) {\small$-\beta$};
		\node [style={x_dot}] (127) at (-3.5, -0.75) {$\beta$};
		\node [style={x_dot}] (128) at (0.5, -0.75) {\small$-\beta$};
		\node [style={x_dot}] (129) at (3.5, -0.75) {\small$-\beta$};
		\node [style={x_dot}] (130) at (1.75, -0.75) {\small$\beta$};
		\node [style={x_dot}] (131) at (4.75, -0.75) {\small$\beta$};
		\node [style=none] (132) at (-3.5, -1.25) {};
		\node [style=none] (133) at (-2, -1.25) {};
		\node [style=none] (134) at (0.5, -1.5) {};
		\node [style=none] (135) at (1.75, -1.5) {};
		\node [style=none] (136) at (3.5, -1.5) {};
		\node [style=none] (137) at (4.75, -1.5) {};
		\node [style=none] (138) at (-0.5, -0.5) {};
		\node [style=none] (139) at (-0.5, 1.75) {};
		\node [style=none] (140) at (6, 1.75) {};
		\node [style=none] (141) at (6, -0.5) {};
		\node [style=none] (142) at (-3.5, -1.5) {};
		\node [style=none] (143) at (-2, -1.5) {};
		\node [style=none] (145) at (-4.25, -0.5) {};
		\node [style=none] (146) at (-4.25, 1.75) {};
		\node [style=none] (148) at (-1, -0.5) {};
		\node [style=none] (149) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (5) to (6);
		\draw [style=plus-edge] (7) to (5);
		\draw (6) to (16);
		\draw (16) to (5);
		\draw [style=plus-edge] (25) to (16);
		\draw (7) to (11);
		\draw [style={red_arrow}] (48) to (49);
		\draw [style={red_arrow}] (50) to (48);
		\draw [style=plus-edge] (52) to (51);
		\draw (61) to (51);
		\draw [style={red_edge}] (51) to (62);
		\draw (62) to (52);
		\draw (50) to (57.center);
		\draw [style={red_arrow}] (51) to (77.center);
		\draw (52) to (54);
		\draw [style=plus-edge] (79) to (61);
		\draw [style={red_arrow}] (94) to (62);
		\draw [style=plus-edge] (102) to (100);
		\draw [style=plus-edge] (107) to (101);
		\draw (69) to (108);
		\draw (108) to (102);
		\draw (108) to (107);
		\draw (108) to (79);
		\draw [style={red_edge}] (108) to (94);
		\draw (49) to (100);
		\draw (100) to (48);
		\draw (48) to (101);
		\draw (101) to (50);
		\draw (111) to (69);
		\draw (25) to (111);
		\draw [style=plus-edge] (113) to (112);
		\draw (113) to (111);
		\draw (5) to (112);
		\draw (112) to (7);
		\draw [style={red_arrow}] (49) to (108);
		\draw (61) to (122.center);
		\draw [style=plus-edge] (81) to (25);
		\draw [style=plus-edge] (115) to (113);
		\draw [style=plus-edge] (103) to (102);
		\draw [style=plus-edge] (104) to (107);
		\draw [style=plus-edge] (85) to (79);
		\draw [style={red_arrow}] (86) to (94);
		\draw (61) to (85);
		\draw [style={red_edge}] (62) to (86);
		\draw (100) to (103);
		\draw (101) to (104);
		\draw (16) to (81);
		\draw (112) to (115);
		\draw (81) to (125);
		\draw (85) to (129);
		\draw (86) to (131);
		\draw (103) to (128);
		\draw (104) to (130);
		\draw (115) to (127);
		\draw [in=0, out=-180] (125) to (132.center);
		\draw [in=-180, out=0] (127) to (133.center);
		\draw (128) to (134.center);
		\draw (130) to (135.center);
		\draw (129) to (136.center);
		\draw (131) to (137.center);
		\draw (6) to (111);
		\draw [style={red_edge}] (139.center) to (138.center);
		\draw [style={red_edge}] (138.center) to (141.center);
		\draw [style={red_edge}] (141.center) to (140.center);
		\draw [style={red_edge}] (139.center) to (140.center);
		\draw (132.center) to (142.center);
		\draw (133.center) to (143.center);
		\draw [style={red_edge}] (146.center) to (145.center);
		\draw [style={red_edge}] (149.center) to (148.center);
		\draw [style={red_edge}] (146.center) to (149.center);
		\draw [style={red_edge}] (145.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (3.75, 0.5) {$\pi$};
		\node [style={x_dot}] (54) at (3.25, 0) {};
		\node [style=none] (56) at (2.25, 0) {$\dots$};
		\node [style={x_dot}] (137) at (3.25, -0.5) {$\beta$};
		\node [style={z_dot}] (138) at (2.75, 0.5) {$\pi$};
		\node [style=none] (139) at (2, 0.5) {};
		\node [style=none] (140) at (2.5, 0.5) {};
		\node [style={x_dot}] (144) at (4.5, 0.5) {};
		\node [style={x_dot}] (145) at (3.75, -0.25) {};
		\node [style={z_dot}] (146) at (3.75, -0.75) {};
		\node [style={z_dot}] (147) at (1.5, 0.5) {$\pi$};
		\node [style={x_dot}] (148) at (1, 0) {};
		\node [style={x_dot}] (149) at (1, -0.5) {\small$-\beta$};
		\node [style={z_dot}] (150) at (0.5, 0.5) {};
		\node [style=none] (154) at (1, -1) {};
		\node [style=none] (155) at (3.25, -1) {};
		\node [style={z_dot}] (156) at (-2.5, 0.5) {$\pi$};
		\node [style={x_dot}] (157) at (-2, 0) {};
		\node [style={x_dot}] (159) at (-1, -0.5) {$\beta$};
		\node [style={x_dot}] (163) at (-3.25, 0.5) {};
		\node [style={x_dot}] (164) at (-3.25, -0.25) {};
		\node [style={z_dot}] (165) at (-3.25, -0.75) {};
		\node [style={z_dot}] (166) at (-1.5, 0.5) {$\pi$};
		\node [style={x_dot}] (167) at (-1, 0) {};
		\node [style={x_dot}] (168) at (-2, -0.5) {\small$-\beta$};
		\node [style={z_dot}] (169) at (-0.5, 0.5) {};
		\node [style={x_dot}] (170) at (0, 0.5) {$\pi$};
		\node [style=none] (173) at (-2, -1) {};
		\node [style=none] (174) at (-1, -1) {};
		\node [style=none] (175) at (-3, 0) {$\otimes 2$};
		\node [style=none] (176) at (4.25, 0) {$\otimes 2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw [style=plus-edge] (52) to (138);
		\draw (138) to (140.center);
		\draw (138) to (54);
		\draw (145) to (146);
		\draw [bend right=45] (145) to (146);
		\draw [bend left=45] (145) to (146);
		\draw (52) to (144);
		\draw [in=90, out=-90] (54) to (137);
		\draw (147) to (148);
		\draw [style=plus-edge] (147) to (150);
		\draw (150) to (148);
		\draw (148) to (149);
		\draw (147) to (139.center);
		\draw (149) to (154.center);
		\draw (137) to (155.center);
		\draw (156) to (157);
		\draw (164) to (165);
		\draw [bend left=45] (164) to (165);
		\draw [bend right=45] (164) to (165);
		\draw (156) to (163);
		\draw [in=-180, out=0, looseness=0.50] (157) to (159);
		\draw (166) to (167);
		\draw [style=plus-edge] (166) to (169);
		\draw (169) to (170);
		\draw (169) to (167);
		\draw [in=0, out=180, looseness=0.50] (167) to (168);
		\draw (168) to (173.center);
		\draw (159) to (174.center);
		\draw [style=plus-edge] (156) to (166);
		\draw (166) to (157);
		\draw (150) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/proof/diagram_equality/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (52) at (3.75, 0.5) {$\pi$};
		\node [style={x_dot}] (54) at (3.25, 0) {};
		\node [style=none] (56) at (2.25, 0) {$\dots$};
		\node [style={x_dot}] (137) at (3.25, -0.5) {$\beta$};
		\node [style={z_dot}] (138) at (2.75, 0.5) {$\pi$};
		\node [style=none] (139) at (2, 0.5) {};
		\node [style=none] (140) at (2.5, 0.5) {};
		\node [style={x_dot}] (144) at (4.5, 0.5) {};
		\node [style={x_dot}] (145) at (-3.25, -0.25) {};
		\node [style={z_dot}] (146) at (-3.25, -0.75) {};
		\node [style={z_dot}] (147) at (1.5, 0.5) {$\pi$};
		\node [style={x_dot}] (148) at (1, 0) {};
		\node [style={x_dot}] (149) at (1, -0.5) {\small$-\beta$};
		\node [style={z_dot}] (150) at (0.5, 0.5) {};
		\node [style=none] (154) at (1, -1) {};
		\node [style=none] (155) at (3.25, -1) {};
		\node [style=none] (176) at (-2.5, 0) {$\otimes 2n+2$};
		\node [style={z_dot}] (177) at (0.5, 0.5) {$\pi$};
		\node [style={x_dot}] (178) at (0, 0) {};
		\node [style={x_dot}] (180) at (0, -0.5) {$\beta$};
		\node [style={z_dot}] (186) at (-0.5, 0.5) {$\pi$};
		\node [style={x_dot}] (187) at (-1, 0) {};
		\node [style={x_dot}] (188) at (-1, -0.5) {\small$-\beta$};
		\node [style={z_dot}] (189) at (-1.5, 0.5) {};
		\node [style=none] (190) at (-1, -1) {};
		\node [style=none] (191) at (0, -1) {};
		\node [style={x_dot}] (192) at (-2, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54);
		\draw [style=plus-edge] (52) to (138);
		\draw (138) to (140.center);
		\draw (138) to (54);
		\draw (145) to (146);
		\draw [bend right=45] (145) to (146);
		\draw [bend left=45] (145) to (146);
		\draw (52) to (144);
		\draw [in=90, out=-90] (54) to (137);
		\draw (147) to (148);
		\draw [style=plus-edge] (147) to (150);
		\draw (150) to (148);
		\draw (148) to (149);
		\draw (147) to (139.center);
		\draw (149) to (154.center);
		\draw (137) to (155.center);
		\draw (177) to (178);
		\draw [in=90, out=-90] (178) to (180);
		\draw (186) to (187);
		\draw [style=plus-edge] (186) to (189);
		\draw (189) to (187);
		\draw (187) to (188);
		\draw (188) to (190.center);
		\draw (180) to (191.center);
		\draw (189) to (192);
		\draw [style=plus-edge] (177) to (186);
		\draw (186) to (178);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/scalar_with_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0.25, -0.25) {};
		\node [style={x_dot}] (1) at (0.25, 0.25) {$\beta$};
		\node [style={x_dot}] (2) at (-0.25, 0.25) {};
		\node [style={z_dot}] (3) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend right=45] (2) to (3);
		\draw [bend left=45] (2) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/scalar_with_minus_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0.25, -0.25) {};
		\node [style={x_dot}] (1) at (0.25, 0.25) {\small$-\beta$};
		\node [style={x_dot}] (2) at (-0.25, 0.25) {};
		\node [style={z_dot}] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=identity] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend right=45] (2) to (3);
		\draw [bend left=45] (2) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/scalar_with_pm_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0.25, -0.25) {};
		\node [style={x_dot}] (1) at (0.25, 0.25) {\small$\pm\beta$};
		\node [style={x_dot}] (2) at (-0.25, 0.25) {};
		\node [style={z_dot}] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=identity] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend right=45] (2) to (3);
		\draw [bend left=45] (2) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-3.25, 0.5) {};
		\node [style={z_dot}] (1) at (-3.25, 0) {};
		\node [style={z_dot}] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-3, 0.75) {\small$\otimes 3$};
		\node [style=none] (4) at (-2.5, -0.25) {\small$\otimes 2n-1$};
		\node [style={x_dot}] (5) at (-2.5, 0.5) {$\pi$};
		\node [style={z_dot}] (6) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (7) at (-2, 0.5) {};
		\node [style={z_dot}] (8) at (0, 0.5) {$\pi$};
		\node [style={z_dot}] (9) at (1, 0.5) {$\pi$};
		\node [style={z_dot}] (10) at (2, 0.5) {$\pi$};
		\node [style={z_dot}] (11) at (3.5, 0.5) {$\pi$};
		\node [style={x_dot}] (12) at (4, 0.5) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {$\dots$};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style={x_dot}] (17) at (-1.5, 0) {\small$-\beta$};
		\node [style={x_dot}] (18) at (-0.5, 0) {\small$\beta$};
		\node [style={x_dot}] (19) at (0.5, 0) {\small$-\beta$};
		\node [style={x_dot}] (20) at (1.5, 0) {\small$\beta$};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style={z_dot}] (25) at (-4, 0.5) {\small$\pi$};
		\node [style={x_dot}] (26) at (-4, 0) {\tiny$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (6) to (7);
		\draw [style=plus-edge] (8) to (6);
		\draw [style=plus-edge] (9) to (8);
		\draw [style=plus-edge] (10) to (9);
		\draw (11) to (12);
		\draw (11) to (16.center);
		\draw (5) to (7);
		\draw [style=plus-edge] (11) to (15.center);
		\draw (7) to (17);
		\draw (17) to (6);
		\draw (6) to (18);
		\draw (18) to (8);
		\draw (8) to (19);
		\draw (19) to (9);
		\draw (9) to (20);
		\draw (20) to (10);
		\draw (17) to (21.center);
		\draw (18) to (22.center);
		\draw (19) to (23.center);
		\draw (20) to (24.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/x_n_m_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {$\partial_P(Y_\beta(n))$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.5, -0.25) {$\dots$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.725, -0.25) {$\dots$};
		\node [style=none] (6) at (2.15, 0) {};
		\node [style={z_dot}] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (2.15, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (2.3, -0.75) {};
		\node [style=none] (15) at (0.025, -1) {$n-m$};
		\node [style=none] (16) at (1.775, -1) {$2m$};
		\node [style={x_dot}] (17) at (-2, 0.25) {};
		\node [style={z_dot}] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {\small$\otimes n-m$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=underbrace] (11.center) to (12.center);
		\draw [style=underbrace] (13.center) to (14.center);
		\draw (17) to (18);
		\draw [bend right=45, looseness=1.25] (17) to (18);
		\draw [bend left=45, looseness=1.25] (17) to (18);
		\draw (1.center) to (7);
		\draw (4.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (3.center) to (8.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/pair_formula/x_n_m_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (-3.75, 0.5) {};
		\node [style={z_dot}] (1) at (-3.75, 0) {};
		\node [style={z_dot}] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.75) {\small$\otimes 3$};
		\node [style=none] (4) at (-3, -0.25) {\small$\otimes 2m-1$};
		\node [style={z_dot}] (6) at (1.5, 0.5) {$\pi$};
		\node [style={z_dot}] (7) at (0.5, 0.5) {};
		\node [style={z_dot}] (8) at (1.5, 0.5) {$\pi$};
		\node [style={z_dot}] (9) at (2.5, 0.5) {$\pi$};
		\node [style={z_dot}] (10) at (3.5, 0.5) {$\pi$};
		\node [style={z_dot}] (11) at (5, 0.5) {$\pi$};
		\node [style={x_dot}] (12) at (5.5, 0.5) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (4, 0.5) {$\dots$};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=none] (16) at (4.75, 0.25) {};
		\node [style={x_dot}] (17) at (1, 0) {\small$\beta$};
		\node [style={x_dot}] (19) at (2, 0) {\small$-\beta$};
		\node [style={x_dot}] (20) at (3, 0) {\small$\beta$};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style={z_dot}] (25) at (-4.25, 0.5) {\small$\pi$};
		\node [style={x_dot}] (26) at (-4.25, 0) {\tiny$\frac{\pi}{2}$};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (30) at (1.75, -0.75) {};
		\node [style=none] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (-0.5, -1) {$n-m$};
		\node [style=none] (33) at (3.25, -1) {$2m$};
		\node [style={z_dot}] (34) at (0.5, 0.5) {$\pi$};
		\node [style=none] (41) at (-0.25, 0.5) {};
		\node [style={z_dot}] (42) at (-1, 0.5) {$\pi$};
		\node [style={z_dot}] (43) at (-2, 0.5) {};
		\node [style={x_dot}] (44) at (-1.5, 0) {\small$\beta$};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style={z_dot}] (46) at (-2, 0.5) {$\pi$};
		\node [style=none] (47) at (-0.75, 0.5) {};
		\node [style={x_dot}] (49) at (-3, 0.5) {$\pi$};
		\node [style=none] (50) at (-0.5, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (1);
		\draw [style=plus-edge] (6) to (7);
		\draw [style=plus-edge] (9) to (8);
		\draw [style=plus-edge] (10) to (9);
		\draw (11) to (12);
		\draw (11) to (16.center);
		\draw [style=plus-edge] (11) to (15.center);
		\draw (7) to (17);
		\draw (17) to (6);
		\draw (8) to (19);
		\draw (19) to (9);
		\draw (9) to (20);
		\draw (20) to (10);
		\draw (17) to (21.center);
		\draw (19) to (23.center);
		\draw (20) to (24.center);
		\draw (25) to (26);
		\draw [style=underbrace] (28.center) to (29.center);
		\draw [style=underbrace] (30.center) to (31.center);
		\draw [style=plus-edge] (34) to (41.center);
		\draw [style=plus-edge] (42) to (43);
		\draw (43) to (44);
		\draw (44) to (42);
		\draw (44) to (45.center);
		\draw (42) to (47.center);
		\draw [style=plus-edge] (46) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/plus_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0.75) {};
		\node [style={z_dot}] (1) at (-0.5, -0.25) {};
		\node [style={x_dot}] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plus-edge] (1) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (5.center);
		\draw (2) to (4.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/x_xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15, looseness=1.25] (0) to (3.center);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZX_diagrams/z_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_dot}] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (3.center);
		\draw [bend right=15, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

